Mixed formulation and structure-preserving discretization of Cosserat rod dynamics in a port-Hamiltonian framework

An energy-based modeling framework for the nonlinear dynamics of spatial Cosserat rods undergoing large displacements and rotations is proposed. The mixed formulation features independent displacement, velocity and stress variables and is further objective and locking-free. Finite rotations are represented using a director formulation that avoids singularities and yields a constant mass matrix. This results in an infinite-dimensional nonlinear port-Hamiltonian (PH) system governed by partial differential-algebraic equations with a quadratic energy functional. Using a time-differentiated compliance form of the stress-strain relations allows for the imposition of kinematic constraints, such as inextensibility or shear-rigidity. A structure-preserving finite element discretization leads to a finite-dimensional system with PH structure, thus facilitating the design of an energy-momentum consistent integration scheme. Dissipative material behavior (via the generalized-Maxwell model) and non-standard actuation approaches (via pneumatic chambers or tendons) integrate naturally into the framework. As illustrated by selected numerical examples, the present framework establishes a new approach to energy-momentum consistent formulations in computational mechanics involving finite rotations.

==> angmom.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$(l_i)\n$},
            xmin=0, xmax=15,
            ymin=-50, ymax=600,
            xtick distance=5,
            ytick distance=200,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=L_1] {ex01_flyingspaghetti_results.csv};
        %\addlegendentry{$i=1$}

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=L_2] {ex01_flyingspaghetti_results.csv};
        %\addlegendentry{$i=2$}

        \addplot+[
            dashed,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=L_3] {ex01_flyingspaghetti_results.csv};
        %\addlegendentry{$i=3$}

    \end{axis}
\end{tikzpicture}

==> center_of_mass.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$r_1$},
            xmin=0, xmax=15,
            ymin=0, ymax=70,
            xtick distance=5,
            ytick distance=10,
            minor x tick num=1,   % 1 Minor‑Tick zwischen je zwei Haupt‑Ticks
            minor y tick num=0,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
            samples=200,                 % feine Auflösung
            domain=0:15,                % Gesamter Darstellungsbereich
        ]

        % ---------- Teil 1 ----------
        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
            domain=0:2.5]{3+2/15*x^3};
        %\addlegendentry{analytical}
        \label{legend_analytical_com}

        % ---------- Teil 2 ----------
        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
            forget plot,
            domain=2.5:5]{43/6-5*x+2*x^2-2/15*x^3};

        % ---------- Teil 3 ----------
        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
            forget plot,
            domain=5:15]{-19/2+5*x};

        \addplot[color=gray,
            line width=\thinplotlinewidth,
            forget plot,
            dashed
        ] table[row sep=crcr]{%
                2.5	0\\
                2.5	70\\};

        \addplot[color=gray,
            line width=\thinplotlinewidth,
            forget plot,
            dashed
        ] table[row sep=crcr]{%
                5	0\\
                5	70\\};

        \addplot+[color1, dashed, line width = \plotlinewidth]
        table[col sep=comma,
                x=time,
                y=center_of_mass_1] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{numerical}
        \label{legend_numerical_com}

    \end{axis}
\end{tikzpicture}

==> center_of_mass_difference.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$\Delta r_i$},
            xmin=0, xmax=15,
            ymin=1e-20, ymax=1e-2,
            xtick distance=5,
            %ytick distance=1e3,
            ytick={1e-20,1e-14,1e-8,1e-2},
            minor x tick num=1,   % 1 Minor‑Tick zwischen je zwei Haupt‑Ticks
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            ymode = log,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
            samples=200,                 % feine Auflösung
            domain=0:15,                % Gesamter Darstellungsbereich
        ]

        \addplot[color=gray,
            line width=\thinplotlinewidth,
            forget plot,
            dashed
        ] table[row sep=crcr]{%
                2.5	1e-1\\
                2.5	1e-2\\};

        \addplot[color=gray,
            line width=\thinplotlinewidth,
            forget plot,
            dashed
        ] table[row sep=crcr]{%
                5	1e-1\\
                5	1e-2\\};

        \addplot+[color1, line width = \plotlinewidth]
        table[col sep=comma,
                x=time,
                y=center_of_mass_difference_1] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$i=1$}
        \label{legend_com_diff_1}

        \addplot+[color2, line width = \plotlinewidth]
        table[col sep=comma,
                x=time,
                y=center_of_mass_difference_2] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$i=2$}
        \label{legend_com_diff_2}

        \addplot+[color3, line width = \plotlinewidth]
        table[col sep=comma,
                x=time,
                y=center_of_mass_difference_3] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$i=3$}
        \label{legend_com_diff_3}

    \end{axis}
\end{tikzpicture}

==> constrained.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$\varphi\h_1$},
            ylabel={$\varphi\h_2$},
            xmin=0, xmax=8,
            ymin=-6, ymax=0.5,
            xtick distance=2,
            ytick distance=2,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \node[anchor= west] at (axis cs:6.3,0) {$t=0$};
        \node[anchor=north west] at (axis cs:4.9,-3.4) {$t=1$};

        \addplot+[
            color3!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=x,
                y=y] {constrained_analytical_0.csv};
        % \addlegendentry{analytical}
        \label{legend_analytical}

        \addplot+[
            color3!30,
            line width=\thickplotlinewidth,
            forget plot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {constrained_analytical_1.csv};
        \addplot+[
            color3!30,
            line width=\thickplotlinewidth,
            forget plot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {constrained_analytical_2.csv};
        \addplot+[
            color3!30,
            line width=\thickplotlinewidth,
            forget plot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {constrained_analytical_4.csv};
        \addplot+[
            color3!30,
            line width=\thickplotlinewidth,
            forget plot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {constrained_analytical_10.csv};

        \addplot+[
            color3,
            line width=\plotlinewidth,
            densely dashed,
        ]
        table[col sep=comma,
                x=x_0,
                y=y_0] {ex03_quasistatic_cantilever_constrained_results.csv};
        % \addlegendentry{ours}
        \label{legend_ours_constrained}

        \addplot+[
            color3,
            line width=\plotlinewidth,
            densely dashed,
            forget plot
        ]
        table[col sep=comma,
                x=x_1,
                y=y_1] {ex03_quasistatic_cantilever_constrained_results.csv};

        \addplot+[
            color3,
            line width=\plotlinewidth,
            densely dashed,
            forget plot
        ]
        table[col sep=comma,
                x=x_2,
                y=y_2] {ex03_quasistatic_cantilever_constrained_results.csv};

        \addplot+[
            color3,
            line width=\plotlinewidth,
            densely dashed,
            forget plot
        ]
        table[col sep=comma,
                x=x_4,
                y=y_4] {ex03_quasistatic_cantilever_constrained_results.csv};

        \addplot+[
            color3,
            line width=\plotlinewidth,
            densely dashed,
            forget plot
        ]
        table[col sep=comma,
                x=x_10,
                y=y_10] {ex03_quasistatic_cantilever_constrained_results.csv};

        \addplot+[
            color3!30,
            line width=\plotlinewidth,
            dash dot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {constrained_analytical_tip.csv};
        %\addlegendentry{tip}
        \label{tip_constrained}

    \end{axis}
\end{tikzpicture}

==> constraint.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$g\h_i $},
            xmin=0, xmax=0.3,
            ymin=-1.5e-14, ymax=1.5e-14,
            xtick distance=0.1,
            ytick distance=1e-14,
            minor x tick num=1,
            minor y tick num=0,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=mid_constraint_1] {ex02_cantilever_results.csv};
        % \addlegendentry{$i=1$}
        \label{legend_constraint_1}

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=mid_constraint_2] {ex02_cantilever_results.csv};
        % \addlegendentry{$i=2$}
        \label{legend_constraint_2}

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=mid_constraint_3] {ex02_cantilever_results.csv};
        % \addlegendentry{$i=3$}
        \label{legend_constraint_3}

        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	1e-14\\
                0.3	1e-14\\};
        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	-1e-14\\
                0.3	-1e-14\\};

    \end{axis}
\end{tikzpicture}

==> constraint_2.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            %ylabel={$\vec{g}^{\mathrm{tip}}_i $},
            xmin=0, xmax=0.3,
            ymin=-1.5e-15, ymax=1.5e-15,
            xtick distance=0.1,
            ytick distance=1e-15,
            minor x tick num=1,
            minor y tick num=0,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color4,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=mid_constraint_4] {ex02_cantilever_results.csv};
        %\addlegendentry{$i=4$}
        \label{legend_constraint_4}

        \addplot+[
            color5,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=mid_constraint_5] {ex02_cantilever_results.csv};
        % \addlegendentry{$i=5$}
        \label{legend_constraint_5}

        \addplot+[
            color6,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=mid_constraint_6] {ex02_cantilever_results.csv};
        % \addlegendentry{$i=6$}
        \label{legend_constraint_6}

        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	1e-15\\
                0.3	1e-15\\};

        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	-1e-15\\
                0.3	-1e-15\\};

    \end{axis}
\end{tikzpicture}

==> convergence.tex <==
%
\begin{tikzpicture}

    \begin{axis}[%
            width=\plotwidth,
            height=\plotheight,
            xmode=log,
            ymode=log,
            xmin=1e-2, xmax=1,
            ymin=1e-5, ymax=10,
            ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1,10},
            yticklabels={$10^{-5}$,,$10^{-3}$,,$10^{-1}$,,$10^1$},
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            xlabel={$h$},
            ylabel={relative error $e_{\smallsquare}$},
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]


        \addplot+[line width=\plotlinewidth,
            mark=*]
        table[col sep=comma, x=timestepsize, y=position_error] {ex01_flyingspaghetti_convergence_results.csv};
        % \addlegendentry{$\vec{x}=\centerline$}
        \label{legend_convergence_phi}

        \addplot+[line width=\plotlinewidth, mark=square*]
        table[col sep=comma, x=timestepsize, y=velocity_error] {ex01_flyingspaghetti_convergence_results.csv};
        % \addlegendentry{$\vec{x}=\vphi$}
        \label{legend_convergence_vphi}


        \coordinate (A) at (0.02,3.6e-4);
        \coordinate (B) at (0.04,1.45e-3);
        \draw (A) to (B);

        \addplot [draw = none, forget plot]
        table[row sep=crcr,y={create col/linear regression}]{%
                0.05 0.00230121175116172\\
                0.01 8.9958710916992e-05\\
            };
        \xdef\slope{\pgfplotstableregressiona}

        \draw (A) -| (B) node [pos=0.75,anchor=west] {\pgfmathprintnumber[fixed, fixed zerofill, precision=4]\slope};

    \end{axis}
\end{tikzpicture}%

==> cosserat.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cosserat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.05561841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39116183)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cosserat.pdf}}%
    \put(0.36155427,0.03502592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_2$\end{tabular}}}}%
    \put(0.19735453,0.00720366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_1$\end{tabular}}}}%
    \put(0.61504752,0.29929821){\color[rgb]{0.53333333,0.13333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{d}_1$\end{tabular}}}}%
    \put(0.47304393,0.22756472){\color[rgb]{0.53333333,0.13333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{d}_2$\\\end{tabular}}}}%
    \put(0.6523438,0.17673753){\color[rgb]{0.53333333,0.13333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{d}_3$\end{tabular}}}}%
    \put(0.26987313,0.12332859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_3$\end{tabular}}}}%
    \put(0.42171685,0.12176882){\color[rgb]{0.2,0.13333333,0.53333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\centerline$\end{tabular}}}}%
    \put(0.16666508,0.24862883){\color[rgb]{0.6,0.6,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> dissipation.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            %ylabel={$\hat{H}(\state\n)$},
            xmin=0, xmax=0.3,
            ymin=-0.0001, ymax=0.001,
            xtick distance=0.1,
            ytick distance=0.0005,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            line width=\plotlinewidth,
            color6,
        ]
        table[col sep=comma,
                x=time,
                y=dissipated_energy] {ex02_cantilever_dissipative_results.csv};
        % \addlegendentry{$\hat{D}\n$}
        \label{legend_cantilever_dissipation}

        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	0\\
                0.3	0\\};


    \end{axis}
\end{tikzpicture}

==> energy.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$\hat{H}(\nodal{\state}\n)$},
            xmin=0, xmax=0.3,
            ymin=0, ymax=0.1,
            xtick distance=0.1,
            ytick distance=0.1,
            minor x tick num=1,
            minor y tick num=3,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=total_energy] {ex02_cantilever_results.csv};
        % \addlegendentry{$\tau \rightarrow \infty$}
        \label{legend_cantilever_energy_infty}

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed
        ]
        table[col sep=comma,
                x=time,
                y=total_energy] {ex02_cantilever_dissipative_results.csv};
        % \addlegendentry{$\tau=0.08$}
        \label{legend_cantilever_energy_008}


    \end{axis}
\end{tikzpicture}

==> energy_balance.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            %ylabel={$\hat{H}(\state\n)$},
            xmin=0, xmax=15,
            ymin=-1, ymax=25,
            xtick distance=5,
            ytick distance=25,
            minor x tick num=1,
            minor y tick num=3,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color2!30,
            smooth,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=external_work] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$P^{\mathrm{ext}}\n$}
        \label{legend_ext_work}

        \addplot+[
            color2!80!black,
            dashed,
            smooth,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=energy_increment] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$\hat{H}(\nodal{\state}\npe)-\hat{H}(\nodal{\state}\n)$}
        \label{legend_energy_inc}

    \end{axis}
\end{tikzpicture}

==> energy_diff.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            %ylabel={$\Delta W\n$},
            xmin=0, xmax=0.3,
            ymin=-1.5e-14, ymax=1.5e-14,
            xtick distance=0.1,
            ytick distance=1e-14,
            minor x tick num=1,
            % minor y tick num=0,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color = color3,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=power_balance] {ex02_cantilever_dissipative_results.csv};
        % \addlegendentry{$\Delta W\n$}
        \label{legend_cantilever_energy_diff}

        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	1e-14\\
                15	1e-14\\};
        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	-1e-14\\
                15	-1e-14\\};
    \end{axis}
\end{tikzpicture}

==> gen_max.tex <==
\begin{circuitikz}
    % Zener
    \draw[<-]  (0,0.8) node[left,text width=1.3 cm, align=right] {$\vec{\sigma}(s)$ $\vec{\epsilon}(s)$} to (1,0.8);
    \draw (1,0) to (1,-0.4) to[R=$\vec{\epsilon}_\infty$] (5,-0.4) to (5,0);
    \draw[->] (5,0.8) to (6,0.8) node[right,text width=1.3 cm] {$\vec{\sigma}(s)$ $ \vec{\epsilon}(s)$};
    \draw (5,0) to (5,1) to [damper=$\vec{\alpha}^1$] (3,1) to[R=$ \vec{\epsilon}_\mathrm{el}^{(1)}$] (1,1) to (1,0);
    % Gen Max
    \draw (1,1) to (1,1.2);
    \draw[dotted] (1,1.2) to (1,1.5);
    \draw (5,1) to (5,1.2);
    \draw[dotted] (5,1.2) to (5,1.5);
    \draw[dotted] (1,1.7) to (1,2);
    \draw[dotted] (5,1.7) to (5,2);
    \draw (1,2) to (1,2.2);
    \draw (5,2) to (5,2.2);
    \draw (5,2.2) to [damper=$\vec{\alpha}^m$] (3,2.2) to[R=$ \vec{\epsilon}_\mathrm{el}^{(m)}$] (1,2.2);
\end{circuitikz}

==> histories.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$\varphi_i^{\mathrm{tip}}$},
            xmin=0, xmax=4,
            ymin=-0.12, ymax=0.22,
            xtick distance=1,
            ytick distance=0.1,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            ylabel style={yshift=-1em},
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color6,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=x_tip] {ex04_pressure_circle_results.csv};
        % \addlegendentry{$i=1$}
        \label{legend_xtip_soft}

        \addplot+[
            line width=\plotlinewidth,
            color7,
        ]
        table[col sep=comma,
                x=time,
                y=y_tip] {ex04_pressure_circle_results.csv};
        % \addlegendentry{$i=2$}
        \label{legend_ytip_soft}

        \addplot+[
            color8,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=z_tip] {ex04_pressure_circle_results.csv};
        % \addlegendentry{$i=3$}
        \label{legend_ztip_soft}

    \end{axis}
\end{tikzpicture}

==> input.tex <==
\begin{tikzpicture}

    % --- Left y-axis -------------------------------------------------
    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t$},
            ylabel={$\phi(t)$},
            xmin=0, xmax=4,
            ymin=-pi/4, ymax=9*pi/4,
            xtick distance=1,
            % ytick distance=2,
            ytick={0, pi/2, pi, 3*pi/2, 2*pi},
            yticklabels={$0$, , $\pi$, , $2\pi$},
            minor x tick num=1,
            % minor y tick num=1,
            grid=both,
            axis lines=box,
            ytick align=center,
            ytick pos=left,
            ylabel style={color=color4},
            yticklabel style={color=color4},
        ]

        \addplot+[
            color4,
            line width=\plotlinewidth,
        ]
        table[
                col sep=comma,
                x=t,
                y=angle
            ] {ex04_pressure_circle_input.csv};

    \end{axis}

    % --- Right y-axis ------------------------------------------------
    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xmin=0, xmax=4,
            ymin=-56.25, ymax=6.25,
            minor y tick num=0,
            ytick distance=50,
            axis x line=none,          % no second x-axis
            axis y line*=right,        % right y-axis
            ylabel={$f(t)$},
            ytick align=center,
            grid=none,                 % avoid double grid
            ylabel style={color=color5,yshift=1em},
            yticklabel style={color=color5},
        ]

        \addplot+[
            color5,
            line width=\plotlinewidth,
        ]
        table[
                col sep=comma,
                x=t,
                y=amplitude
            ] {ex04_pressure_circle_input.csv};

    \end{axis}

\end{tikzpicture}


==> input_force.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t$},
            ylabel={$p_k(t)A_k$},
            xmin=0, xmax=4,
            ymin=-56.25, ymax=6.25,
            xtick distance=1,
            ytick distance=50,
            minor x tick num=1,
            minor y tick num=3,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            ylabel style={yshift=-1em},
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=t,
                y=p1] {ex04_pressure_circle_input.csv};
        \label{legend_pressure_1}

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=t,
                y=p2] {ex04_pressure_circle_input.csv};
        \label{legend_pressure_2}

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=t,
                y=p3] {ex04_pressure_circle_input.csv};
        \label{legend_pressure_3}

    \end{axis}
\end{tikzpicture}

==> linmom.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$(p_i)\n$},
            xmin=0, xmax=15,
            ymin=-5, ymax=60,
            xtick distance=5,
            ytick distance=25,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=P_1] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$i=1$}
        \label{legend_mom_1}

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=P_2] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$i=2$}
        \label{legend_mom_2}

        \addplot+[
            line width=\plotlinewidth,
            dashed,
        ]
        table[col sep=comma,
                x=time,
                y=P_3] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$i=3$}
        \label{legend_mom_3}

    \end{axis}
\end{tikzpicture}

==> loadfunction.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t$}, ylabel={$f(t)$},
            xmin=0, xmax=7.45,
            ymin=0, ymax=220,
            xtick distance=2.5,
            ytick distance=100,
            minor x tick num=1,   % 1 Minor‑Tick zwischen je zwei Haupt‑Ticks
            minor y tick num=1,
            % ---- Pfeilachsen ----
            axis x line=center,
            axis y line=center,
            xlabel style={below right},
            ylabel style={above right},
            samples=200,                 % feine Auflösung
            domain=0:7.45,                % Gesamter Darstellungsbereich
        ]

        % ---------- Teil 1 ----------
        \addplot+[
            color1,
            line width=\plotlinewidth,
            domain=0:2.5]{80*x};

        % ---------- Teil 2 ----------
        \addplot+[
            color1,
            line width=\plotlinewidth,
            domain=2.5:5]{400-80*x};

        % ---------- Teil 3 ----------
        \addplot+[
            color1,
            line width=\plotlinewidth,
            domain=5:7]{0};

    \end{axis}
\end{tikzpicture}

==> path_heart.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$\varphi_2^{\mathrm{tip}}$},
            ylabel={$\varphi_1^{\mathrm{tip}}$},
            xmin=-0.1, xmax=0.1,
            ymin=-0.1, ymax=0.1,
            xtick distance=0.1,
            ytick distance=0.1,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]
        \addplot+[
            color3,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=x_tip,
                y=y_tip] {ex04_pressure_circle_results.csv};

        \addplot+[
            color2,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=x_tip,
                y=y_tip] {ex04_pressure_heart_results.csv};
        \label{legend_heart_path};


    \end{axis}
\end{tikzpicture}

==> snapshots.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

    \begin{axis}[%
            width=\plotwidth,
            height=\plotheight,
            at={(0\plotwidth,0\plotheight)},
            scale only axis,
            plot box ratio=1 1 1.015,
            point meta min=0.5,
            point meta max=3.5,
            % colormap/viridis,
            xmin=-0.1,
            xmax=0.1,
            xtick distance=0.1,
            minor x tick num=1,
            tick align=center,
            ymin=-0.1,
            ymax=0.1,
            ytick distance=0.1,
            minor y tick num=1,
            zmin=0,
            zmax=0.2,
            ztick distance=0.2,
            minor z tick num=3,
            xlabel={$x$},
            ylabel={$y$},
            zlabel={$z$},
            view={55}{15},
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            axis z line*=left,
            xmajorgrids,
            ymajorgrids,
            zmajorgrids,
            yminorgrids,
            xminorgrids,
            zminorgrids,
            %colorbar
        ]

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	0\\
        %             2	3	0\\
        %             4	5	0\\
        %             6	7	0\\
        %             8	9	0\\
        %             10	11	0\\
        %             12	13	0\\
        %             14	15	0\\
        %             16	17	0\\
        %             18	19	0\\
        %             20	21	0\\
        %             22	23	0\\
        %             24	25	0\\
        %             26	27	0\\
        %             28	29	0\\
        %             30	31	0\\
        %             32	33	0\\
        %             34	35	0\\
        %             36	37	0\\
        %             38	39	0\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         0	0	0.008775\\
        %         0	0	0.008775\\
        %         0	0	0.01755\\
        %         0	0	0.01755\\
        %         0	0	0.02633\\
        %         0	0	0.02633\\
        %         0	0	0.0351\\
        %         0	0	0.0351\\
        %         0	0	0.04387\\
        %         0	0	0.04387\\
        %         0	0	0.05265\\
        %         0	0	0.05265\\
        %         0	0	0.06142\\
        %         0	0	0.06142\\
        %         0	0	0.0702\\
        %         0	0	0.0702\\
        %         0	0	0.07898\\
        %         0	0	0.07898\\
        %         0	0	0.08775\\
        %         0	0	0.08775\\
        %         0	0	0.09652\\
        %         0	0	0.09652\\
        %         0	0	0.1053\\
        %         0	0	0.1053\\
        %         0	0	0.1141\\
        %         0	0	0.1141\\
        %         0	0	0.1228\\
        %         0	0	0.1228\\
        %         0	0	0.1316\\
        %         0	0	0.1316\\
        %         0	0	0.1404\\
        %         0	0	0.1404\\
        %         0	0	0.1492\\
        %         0	0	0.1492\\
        %         0	0	0.1579\\
        %         0	0	0.1579\\
        %         0	0	0.1667\\
        %         0	0	0.1667\\
        %         0	0	0.1755\\
        %     };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	0.1\\
        %             2	3	0.1\\
        %             4	5	0.1\\
        %             6	7	0.1\\
        %             8	9	0.1\\
        %             10	11	0.1\\
        %             12	13	0.1\\
        %             14	15	0.1\\
        %             16	17	0.1\\
        %             18	19	0.1\\
        %             20	21	0.1\\
        %             22	23	0.1\\
        %             24	25	0.1\\
        %             26	27	0.1\\
        %             28	29	0.1\\
        %             30	31	0.1\\
        %             32	33	0.1\\
        %             34	35	0.1\\
        %             36	37	0.1\\
        %             38	39	0.1\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         -4.011e-06	2.84e-13	0.008812\\
        %         -4.011e-06	2.84e-13	0.008812\\
        %         1.482e-05	-1.049e-12	0.01762\\
        %         1.482e-05	-1.049e-12	0.01762\\
        %         5.82e-05	-4.121e-12	0.02644\\
        %         5.82e-05	-4.121e-12	0.02644\\
        %         0.0001279	-9.054e-12	0.03525\\
        %         0.0001279	-9.054e-12	0.03525\\
        %         0.0002255	-1.597e-11	0.04406\\
        %         0.0002255	-1.597e-11	0.04406\\
        %         0.0003529	-2.499e-11	0.05287\\
        %         0.0003529	-2.499e-11	0.05287\\
        %         0.0005118	-3.624e-11	0.06168\\
        %         0.0005118	-3.624e-11	0.06168\\
        %         0.0007038	-4.984e-11	0.07049\\
        %         0.0007038	-4.984e-11	0.07049\\
        %         0.0009308	-6.591e-11	0.0793\\
        %         0.0009308	-6.591e-11	0.0793\\
        %         0.001194	-8.458e-11	0.08811\\
        %         0.001194	-8.458e-11	0.08811\\
        %         0.001496	-1.06e-10	0.09691\\
        %         0.001496	-1.06e-10	0.09691\\
        %         0.001838	-1.302e-10	0.1057\\
        %         0.001838	-1.302e-10	0.1057\\
        %         0.002222	-1.573e-10	0.1145\\
        %         0.002222	-1.573e-10	0.1145\\
        %         0.002648	-1.875e-10	0.1233\\
        %         0.002648	-1.875e-10	0.1233\\
        %         0.003119	-2.208e-10	0.1321\\
        %         0.003119	-2.208e-10	0.1321\\
        %         0.003635	-2.574e-10	0.1409\\
        %         0.003635	-2.574e-10	0.1409\\
        %         0.004198	-2.973e-10	0.1497\\
        %         0.004198	-2.973e-10	0.1497\\
        %         0.004809	-3.406e-10	0.1585\\
        %         0.004809	-3.406e-10	0.1585\\
        %         0.005469	-3.873e-10	0.1673\\
        %         0.005469	-3.873e-10	0.1673\\
        %         0.006179	-4.375e-10	0.1761\\
        %     };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	0.2\\
        %             2	3	0.2\\
        %             4	5	0.2\\
        %             6	7	0.2\\
        %             8	9	0.2\\
        %             10	11	0.2\\
        %             12	13	0.2\\
        %             14	15	0.2\\
        %             16	17	0.2\\
        %             18	19	0.2\\
        %             20	21	0.2\\
        %             22	23	0.2\\
        %             24	25	0.2\\
        %             26	27	0.2\\
        %             28	29	0.2\\
        %             30	31	0.2\\
        %             32	33	0.2\\
        %             34	35	0.2\\
        %             36	37	0.2\\
        %             38	39	0.2\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         9.976e-05	-7.064e-12	0.008908\\
        %         9.976e-05	-7.064e-12	0.008908\\
        %         0.0003814	-2.701e-11	0.01781\\
        %         0.0003814	-2.701e-11	0.01781\\
        %         0.0008439	-5.976e-11	0.02671\\
        %         0.0008439	-5.976e-11	0.02671\\
        %         0.001486	-1.052e-10	0.03559\\
        %         0.001486	-1.052e-10	0.03559\\
        %         0.002306	-1.633e-10	0.04446\\
        %         0.002306	-1.633e-10	0.04446\\
        %         0.003303	-2.339e-10	0.05332\\
        %         0.003303	-2.339e-10	0.05332\\
        %         0.004476	-3.169e-10	0.06215\\
        %         0.004476	-3.169e-10	0.06215\\
        %         0.005823	-4.123e-10	0.07095\\
        %         0.005823	-4.123e-10	0.07095\\
        %         0.007342	-5.199e-10	0.07973\\
        %         0.007342	-5.199e-10	0.07973\\
        %         0.009033	-6.396e-10	0.08848\\
        %         0.009033	-6.396e-10	0.08848\\
        %         0.01089	-7.714e-10	0.09719\\
        %         0.01089	-7.714e-10	0.09719\\
        %         0.01292	-9.151e-10	0.1059\\
        %         0.01292	-9.151e-10	0.1059\\
        %         0.01512	-1.071e-09	0.1145\\
        %         0.01512	-1.071e-09	0.1145\\
        %         0.01748	-1.238e-09	0.1231\\
        %         0.01748	-1.238e-09	0.1231\\
        %         0.02001	-1.417e-09	0.1316\\
        %         0.02001	-1.417e-09	0.1316\\
        %         0.02271	-1.608e-09	0.1401\\
        %         0.02271	-1.608e-09	0.1401\\
        %         0.02557	-1.81e-09	0.1486\\
        %         0.02557	-1.81e-09	0.1486\\
        %         0.02859	-2.024e-09	0.157\\
        %         0.02859	-2.024e-09	0.157\\
        %         0.03177	-2.25e-09	0.1653\\
        %         0.03177	-2.25e-09	0.1653\\
        %         0.03512	-2.487e-09	0.1735\\
        %     };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	0.3\\
        %             2	3	0.3\\
        %             4	5	0.3\\
        %             6	7	0.3\\
        %             8	9	0.3\\
        %             10	11	0.3\\
        %             12	13	0.3\\
        %             14	15	0.3\\
        %             16	17	0.3\\
        %             18	19	0.3\\
        %             20	21	0.3\\
        %             22	23	0.3\\
        %             24	25	0.3\\
        %             26	27	0.3\\
        %             28	29	0.3\\
        %             30	31	0.3\\
        %             32	33	0.3\\
        %             34	35	0.3\\
        %             36	37	0.3\\
        %             38	39	0.3\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         0.000158	-1.119e-11	0.009027\\
        %         0.000158	-1.119e-11	0.009027\\
        %         0.0006387	-4.522e-11	0.01804\\
        %         0.0006387	-4.522e-11	0.01804\\
        %         0.001442	-1.021e-10	0.02703\\
        %         0.001442	-1.021e-10	0.02703\\
        %         0.002566	-1.817e-10	0.03599\\
        %         0.002566	-1.817e-10	0.03599\\
        %         0.004011	-2.841e-10	0.0449\\
        %         0.004011	-2.841e-10	0.0449\\
        %         0.005775	-4.089e-10	0.05376\\
        %         0.005775	-4.089e-10	0.05376\\
        %         0.007856	-5.563e-10	0.06254\\
        %         0.007856	-5.563e-10	0.06254\\
        %         0.01025	-7.259e-10	0.07125\\
        %         0.01025	-7.259e-10	0.07125\\
        %         0.01296	-9.175e-10	0.07986\\
        %         0.01296	-9.175e-10	0.07986\\
        %         0.01597	-1.131e-09	0.08837\\
        %         0.01597	-1.131e-09	0.08837\\
        %         0.01929	-1.366e-09	0.09677\\
        %         0.01929	-1.366e-09	0.09677\\
        %         0.02292	-1.623e-09	0.105\\
        %         0.02292	-1.623e-09	0.105\\
        %         0.02683	-1.9e-09	0.1132\\
        %         0.02683	-1.9e-09	0.1132\\
        %         0.03105	-2.198e-09	0.1212\\
        %         0.03105	-2.198e-09	0.1212\\
        %         0.03555	-2.517e-09	0.129\\
        %         0.03555	-2.517e-09	0.129\\
        %         0.04033	-2.856e-09	0.1366\\
        %         0.04033	-2.856e-09	0.1366\\
        %         0.04539	-3.214e-09	0.1441\\
        %         0.04539	-3.214e-09	0.1441\\
        %         0.05073	-3.592e-09	0.1514\\
        %         0.05073	-3.592e-09	0.1514\\
        %         0.05633	-3.989e-09	0.1585\\
        %         0.05633	-3.989e-09	0.1585\\
        %         0.06219	-4.403e-09	0.1654\\
        %     };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	0.4\\
        %             2	3	0.4\\
        %             4	5	0.4\\
        %             6	7	0.4\\
        %             8	9	0.4\\
        %             10	11	0.4\\
        %             12	13	0.4\\
        %             14	15	0.4\\
        %             16	17	0.4\\
        %             18	19	0.4\\
        %             20	21	0.4\\
        %             22	23	0.4\\
        %             24	25	0.4\\
        %             26	27	0.4\\
        %             28	29	0.4\\
        %             30	31	0.4\\
        %             32	33	0.4\\
        %             34	35	0.4\\
        %             36	37	0.4\\
        %             38	39	0.4\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         0.000257	-1.82e-11	0.009118\\
        %         0.000257	-1.82e-11	0.009118\\
        %         0.0009989	-7.073e-11	0.01821\\
        %         0.0009989	-7.073e-11	0.01821\\
        %         0.002222	-1.573e-10	0.02725\\
        %         0.002222	-1.573e-10	0.02725\\
        %         0.003921	-2.777e-10	0.03621\\
        %         0.003921	-2.777e-10	0.03621\\
        %         0.00609	-4.312e-10	0.04507\\
        %         0.00609	-4.312e-10	0.04507\\
        %         0.00872	-6.175e-10	0.05381\\
        %         0.00872	-6.175e-10	0.05381\\
        %         0.0118	-8.358e-10	0.0624\\
        %         0.0118	-8.358e-10	0.0624\\
        %         0.01533	-1.085e-09	0.07081\\
        %         0.01533	-1.085e-09	0.07081\\
        %         0.01929	-1.366e-09	0.07904\\
        %         0.01929	-1.366e-09	0.07904\\
        %         0.02366	-1.675e-09	0.08704\\
        %         0.02366	-1.675e-09	0.08704\\
        %         0.02844	-2.014e-09	0.09481\\
        %         0.02844	-2.014e-09	0.09481\\
        %         0.03362	-2.38e-09	0.1023\\
        %         0.03362	-2.38e-09	0.1023\\
        %         0.03917	-2.774e-09	0.1096\\
        %         0.03917	-2.774e-09	0.1096\\
        %         0.04508	-3.192e-09	0.1165\\
        %         0.04508	-3.192e-09	0.1165\\
        %         0.05134	-3.636e-09	0.1232\\
        %         0.05134	-3.636e-09	0.1232\\
        %         0.05793	-4.102e-09	0.1295\\
        %         0.05793	-4.102e-09	0.1295\\
        %         0.06484	-4.591e-09	0.1354\\
        %         0.06484	-4.591e-09	0.1354\\
        %         0.07204	-5.101e-09	0.1411\\
        %         0.07204	-5.101e-09	0.1411\\
        %         0.07951	-5.63e-09	0.1463\\
        %         0.07951	-5.63e-09	0.1463\\
        %         0.08725	-6.178e-09	0.1511\\
        %     };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.5\\
                    2	3	0.5\\
                    4	5	0.5\\
                    6	7	0.5\\
                    8	9	0.5\\
                    10	11	0.5\\
                    12	13	0.5\\
                    14	15	0.5\\
                    16	17	0.5\\
                    18	19	0.5\\
                    20	21	0.5\\
                    22	23	0.5\\
                    24	25	0.5\\
                    26	27	0.5\\
                    28	29	0.5\\
                    30	31	0.5\\
                    32	33	0.5\\
                    34	35	0.5\\
                    36	37	0.5\\
                    38	39	0.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.000254	-1.799e-11	0.009158\\
                0.000254	-1.799e-11	0.009158\\
                0.001021	-7.228e-11	0.01829\\
                0.001021	-7.228e-11	0.01829\\
                0.002298	-1.627e-10	0.02736\\
                0.002298	-1.627e-10	0.02736\\
                0.004083	-2.891e-10	0.03635\\
                0.004083	-2.891e-10	0.03635\\
                0.006369	-4.51e-10	0.04522\\
                0.006369	-4.51e-10	0.04522\\
                0.009149	-6.478e-10	0.05395\\
                0.009149	-6.478e-10	0.05395\\
                0.01241	-8.791e-10	0.06251\\
                0.01241	-8.791e-10	0.06251\\
                0.01616	-1.144e-09	0.07087\\
                0.01616	-1.144e-09	0.07087\\
                0.02036	-1.442e-09	0.07901\\
                0.02036	-1.442e-09	0.07901\\
                0.02502	-1.771e-09	0.0869\\
                0.02502	-1.771e-09	0.0869\\
                0.03011	-2.132e-09	0.09452\\
                0.03011	-2.132e-09	0.09452\\
                0.03562	-2.522e-09	0.1018\\
                0.03562	-2.522e-09	0.1018\\
                0.04153	-2.941e-09	0.1088\\
                0.04153	-2.941e-09	0.1088\\
                0.04783	-3.387e-09	0.1155\\
                0.04783	-3.387e-09	0.1155\\
                0.05449	-3.858e-09	0.1218\\
                0.05449	-3.858e-09	0.1218\\
                0.06149	-4.354e-09	0.1277\\
                0.06149	-4.354e-09	0.1277\\
                0.06882	-4.873e-09	0.1332\\
                0.06882	-4.873e-09	0.1332\\
                0.07645	-5.413e-09	0.1383\\
                0.07645	-5.413e-09	0.1383\\
                0.08435	-5.973e-09	0.1429\\
                0.08435	-5.973e-09	0.1429\\
                0.0925	-6.55e-09	0.1471\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.6\\
                    2	3	0.6\\
                    4	5	0.6\\
                    6	7	0.6\\
                    8	9	0.6\\
                    10	11	0.6\\
                    12	13	0.6\\
                    14	15	0.6\\
                    16	17	0.6\\
                    18	19	0.6\\
                    20	21	0.6\\
                    22	23	0.6\\
                    24	25	0.6\\
                    26	27	0.6\\
                    28	29	0.6\\
                    30	31	0.6\\
                    32	33	0.6\\
                    34	35	0.6\\
                    36	37	0.6\\
                    38	39	0.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002515	-1.841e-07	0.009159\\
                0.0002515	-1.841e-07	0.009159\\
                0.001014	4.565e-06	0.01829\\
                0.001014	4.565e-06	0.01829\\
                0.002285	1.432e-05	0.02736\\
                0.002285	1.432e-05	0.02736\\
                0.004061	2.914e-05	0.03635\\
                0.004061	2.914e-05	0.03635\\
                0.006337	4.913e-05	0.04523\\
                0.006337	4.913e-05	0.04523\\
                0.009107	7.437e-05	0.05396\\
                0.009107	7.437e-05	0.05396\\
                0.01236	0.000105	0.06253\\
                0.01236	0.000105	0.06253\\
                0.01609	0.000141	0.07089\\
                0.01609	0.000141	0.07089\\
                0.02029	0.0001827	0.07904\\
                0.02029	0.0001827	0.07904\\
                0.02493	0.00023	0.08694\\
                0.02493	0.00023	0.08694\\
                0.03001	0.000283	0.09456\\
                0.03001	0.000283	0.09456\\
                0.03551	0.0003419	0.1019\\
                0.03551	0.0003419	0.1019\\
                0.04141	0.0004067	0.1089\\
                0.04141	0.0004067	0.1089\\
                0.0477	0.0004773	0.1156\\
                0.0477	0.0004773	0.1156\\
                0.05435	0.0005539	0.1219\\
                0.05435	0.0005539	0.1219\\
                0.06135	0.0006364	0.1278\\
                0.06135	0.0006364	0.1278\\
                0.06866	0.0007247	0.1333\\
                0.06866	0.0007247	0.1333\\
                0.07628	0.0008187	0.1384\\
                0.07628	0.0008187	0.1384\\
                0.08417	0.0009183	0.143\\
                0.08417	0.0009183	0.143\\
                0.09232	0.001023	0.1472\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.7\\
                    2	3	0.7\\
                    4	5	0.7\\
                    6	7	0.7\\
                    8	9	0.7\\
                    10	11	0.7\\
                    12	13	0.7\\
                    14	15	0.7\\
                    16	17	0.7\\
                    18	19	0.7\\
                    20	21	0.7\\
                    22	23	0.7\\
                    24	25	0.7\\
                    26	27	0.7\\
                    28	29	0.7\\
                    30	31	0.7\\
                    32	33	0.7\\
                    34	35	0.7\\
                    36	37	0.7\\
                    38	39	0.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002566	1.842e-05	0.00916\\
                0.0002566	1.842e-05	0.00916\\
                0.001025	7.211e-05	0.01829\\
                0.001025	7.211e-05	0.01829\\
                0.002305	0.0001609	0.02736\\
                0.002305	0.0001609	0.02736\\
                0.00409	0.0002843	0.03635\\
                0.00409	0.0002843	0.03635\\
                0.006375	0.0004421	0.04522\\
                0.006375	0.0004421	0.04522\\
                0.009154	0.0006336	0.05395\\
                0.009154	0.0006336	0.05395\\
                0.01242	0.0008581	0.06251\\
                0.01242	0.0008581	0.06251\\
                0.01616	0.001115	0.07087\\
                0.01616	0.001115	0.07087\\
                0.02036	0.001403	0.07901\\
                0.02036	0.001403	0.07901\\
                0.025	0.001722	0.0869\\
                0.025	0.001722	0.0869\\
                0.03009	0.002071	0.09452\\
                0.03009	0.002071	0.09452\\
                0.03559	0.002448	0.1018\\
                0.03559	0.002448	0.1018\\
                0.04149	0.002852	0.1088\\
                0.04149	0.002852	0.1088\\
                0.04777	0.003282	0.1155\\
                0.04777	0.003282	0.1155\\
                0.05442	0.003737	0.1218\\
                0.05442	0.003737	0.1218\\
                0.06141	0.004216	0.1277\\
                0.06141	0.004216	0.1277\\
                0.06871	0.004716	0.1332\\
                0.06871	0.004716	0.1332\\
                0.07632	0.005237	0.1383\\
                0.07632	0.005237	0.1383\\
                0.0842	0.005777	0.1429\\
                0.0842	0.005777	0.1429\\
                0.09233	0.006334	0.1471\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.8\\
                    2	3	0.8\\
                    4	5	0.8\\
                    6	7	0.8\\
                    8	9	0.8\\
                    10	11	0.8\\
                    12	13	0.8\\
                    14	15	0.8\\
                    16	17	0.8\\
                    18	19	0.8\\
                    20	21	0.8\\
                    22	23	0.8\\
                    24	25	0.8\\
                    26	27	0.8\\
                    28	29	0.8\\
                    30	31	0.8\\
                    32	33	0.8\\
                    34	35	0.8\\
                    36	37	0.8\\
                    38	39	0.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002556	3.602e-05	0.00916\\
                0.0002556	3.602e-05	0.00916\\
                0.001018	0.000147	0.01829\\
                0.001018	0.000147	0.01829\\
                0.002284	0.0003326	0.02737\\
                0.002284	0.0003326	0.02737\\
                0.004051	0.0005924	0.03635\\
                0.004051	0.0005924	0.03635\\
                0.006312	0.0009254	0.04523\\
                0.006312	0.0009254	0.04523\\
                0.009061	0.001331	0.05396\\
                0.009061	0.001331	0.05396\\
                0.01229	0.001808	0.06252\\
                0.01229	0.001808	0.06252\\
                0.01598	0.002354	0.07089\\
                0.01598	0.002354	0.07089\\
                0.02014	0.002969	0.07904\\
                0.02014	0.002969	0.07904\\
                0.02473	0.00365	0.08693\\
                0.02473	0.00365	0.08693\\
                0.02976	0.004396	0.09456\\
                0.02976	0.004396	0.09456\\
                0.03519	0.005205	0.1019\\
                0.03519	0.005205	0.1019\\
                0.04103	0.006074	0.1089\\
                0.04103	0.006074	0.1089\\
                0.04724	0.007001	0.1156\\
                0.04724	0.007001	0.1156\\
                0.05381	0.007982	0.1219\\
                0.05381	0.007982	0.1219\\
                0.06072	0.009017	0.1278\\
                0.06072	0.009017	0.1278\\
                0.06794	0.0101	0.1333\\
                0.06794	0.0101	0.1333\\
                0.07546	0.01123	0.1385\\
                0.07546	0.01123	0.1385\\
                0.08326	0.0124	0.1431\\
                0.08326	0.0124	0.1431\\
                0.0913	0.01362	0.1473\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.9\\
                    2	3	0.9\\
                    4	5	0.9\\
                    6	7	0.9\\
                    8	9	0.9\\
                    10	11	0.9\\
                    12	13	0.9\\
                    14	15	0.9\\
                    16	17	0.9\\
                    18	19	0.9\\
                    20	21	0.9\\
                    22	23	0.9\\
                    24	25	0.9\\
                    26	27	0.9\\
                    28	29	0.9\\
                    30	31	0.9\\
                    32	33	0.9\\
                    34	35	0.9\\
                    36	37	0.9\\
                    38	39	0.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002522	7.037e-05	0.009159\\
                0.0002522	7.037e-05	0.009159\\
                0.001001	0.0002789	0.01829\\
                0.001001	0.0002789	0.01829\\
                0.002245	0.0006249	0.02736\\
                0.002245	0.0006249	0.02736\\
                0.003978	0.001107	0.03635\\
                0.003978	0.001107	0.03635\\
                0.006195	0.001724	0.04521\\
                0.006195	0.001724	0.04521\\
                0.008889	0.002473	0.05394\\
                0.008889	0.002473	0.05394\\
                0.01205	0.003352	0.0625\\
                0.01205	0.003352	0.0625\\
                0.01567	0.004358	0.07085\\
                0.01567	0.004358	0.07085\\
                0.01974	0.005488	0.07899\\
                0.01974	0.005488	0.07899\\
                0.02423	0.006738	0.08687\\
                0.02423	0.006738	0.08687\\
                0.02915	0.008104	0.09448\\
                0.02915	0.008104	0.09448\\
                0.03447	0.009582	0.1018\\
                0.03447	0.009582	0.1018\\
                0.04017	0.01117	0.1088\\
                0.04017	0.01117	0.1088\\
                0.04624	0.01285	0.1154\\
                0.04624	0.01285	0.1154\\
                0.05265	0.01464	0.1217\\
                0.05265	0.01464	0.1217\\
                0.0594	0.01651	0.1276\\
                0.0594	0.01651	0.1276\\
                0.06645	0.01847	0.1331\\
                0.06645	0.01847	0.1331\\
                0.07379	0.02052	0.1382\\
                0.07379	0.02052	0.1382\\
                0.08139	0.02263	0.1429\\
                0.08139	0.02263	0.1429\\
                0.08924	0.02481	0.1471\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1\\
                    2	3	1\\
                    4	5	1\\
                    6	7	1\\
                    8	9	1\\
                    10	11	1\\
                    12	13	1\\
                    14	15	1\\
                    16	17	1\\
                    18	19	1\\
                    20	21	1\\
                    22	23	1\\
                    24	25	1\\
                    26	27	1\\
                    28	29	1\\
                    30	31	1\\
                    32	33	1\\
                    34	35	1\\
                    36	37	1\\
                    38	39	1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002339	0.000101	0.009158\\
                0.0002339	0.000101	0.009158\\
                0.0009364	0.0004085	0.01829\\
                0.0009364	0.0004085	0.01829\\
                0.002106	0.000922	0.02736\\
                0.002106	0.000922	0.02736\\
                0.003738	0.00164	0.03635\\
                0.003738	0.00164	0.03635\\
                0.005829	0.00256	0.04522\\
                0.005829	0.00256	0.04522\\
                0.008371	0.00368	0.05395\\
                0.008371	0.00368	0.05395\\
                0.01136	0.004995	0.06251\\
                0.01136	0.004995	0.06251\\
                0.01478	0.006503	0.07087\\
                0.01478	0.006503	0.07087\\
                0.01862	0.008198	0.07901\\
                0.01862	0.008198	0.07901\\
                0.02287	0.01008	0.08691\\
                0.02287	0.01008	0.08691\\
                0.02753	0.01213	0.09453\\
                0.02753	0.01213	0.09453\\
                0.03256	0.01435	0.1018\\
                0.03256	0.01435	0.1018\\
                0.03796	0.01674	0.1089\\
                0.03796	0.01674	0.1089\\
                0.0437	0.01928	0.1155\\
                0.0437	0.01928	0.1155\\
                0.04978	0.02197	0.1218\\
                0.04978	0.02197	0.1218\\
                0.05617	0.0248	0.1277\\
                0.05617	0.0248	0.1277\\
                0.06284	0.02777	0.1333\\
                0.06284	0.02777	0.1333\\
                0.06979	0.03085	0.1384\\
                0.06979	0.03085	0.1384\\
                0.077	0.03405	0.1431\\
                0.077	0.03405	0.1431\\
                0.08443	0.03735	0.1473\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.1\\
                    2	3	1.1\\
                    4	5	1.1\\
                    6	7	1.1\\
                    8	9	1.1\\
                    10	11	1.1\\
                    12	13	1.1\\
                    14	15	1.1\\
                    16	17	1.1\\
                    18	19	1.1\\
                    20	21	1.1\\
                    22	23	1.1\\
                    24	25	1.1\\
                    26	27	1.1\\
                    28	29	1.1\\
                    30	31	1.1\\
                    32	33	1.1\\
                    34	35	1.1\\
                    36	37	1.1\\
                    38	39	1.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002115	0.0001447	0.009157\\
                0.0002115	0.0001447	0.009157\\
                0.0008492	0.0005801	0.01828\\
                0.0008492	0.0005801	0.01828\\
                0.001911	0.001305	0.02735\\
                0.001911	0.001305	0.02735\\
                0.003395	0.002317	0.03634\\
                0.003395	0.002317	0.03634\\
                0.005295	0.003613	0.0452\\
                0.005295	0.003613	0.0452\\
                0.007606	0.005189	0.05392\\
                0.007606	0.005189	0.05392\\
                0.01032	0.007039	0.06247\\
                0.01032	0.007039	0.06247\\
                0.01343	0.009158	0.07083\\
                0.01343	0.009158	0.07083\\
                0.01692	0.01154	0.07895\\
                0.01692	0.01154	0.07895\\
                0.02079	0.01417	0.08683\\
                0.02079	0.01417	0.08683\\
                0.02502	0.01705	0.09442\\
                0.02502	0.01705	0.09442\\
                0.02959	0.02017	0.1017\\
                0.02959	0.02017	0.1017\\
                0.03449	0.02351	0.1087\\
                0.03449	0.02351	0.1087\\
                0.03971	0.02707	0.1153\\
                0.03971	0.02707	0.1153\\
                0.04522	0.03083	0.1216\\
                0.04522	0.03083	0.1216\\
                0.05101	0.03479	0.1275\\
                0.05101	0.03479	0.1275\\
                0.05706	0.03892	0.133\\
                0.05706	0.03892	0.133\\
                0.06336	0.04322	0.1381\\
                0.06336	0.04322	0.1381\\
                0.06988	0.04768	0.1427\\
                0.06988	0.04768	0.1427\\
                0.07662	0.05228	0.1469\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.2\\
                    2	3	1.2\\
                    4	5	1.2\\
                    6	7	1.2\\
                    8	9	1.2\\
                    10	11	1.2\\
                    12	13	1.2\\
                    14	15	1.2\\
                    16	17	1.2\\
                    18	19	1.2\\
                    20	21	1.2\\
                    22	23	1.2\\
                    24	25	1.2\\
                    26	27	1.2\\
                    28	29	1.2\\
                    30	31	1.2\\
                    32	33	1.2\\
                    34	35	1.2\\
                    36	37	1.2\\
                    38	39	1.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0001747	0.0001824	0.009157\\
                0.0001747	0.0001824	0.009157\\
                0.0007047	0.0007337	0.01829\\
                0.0007047	0.0007337	0.01829\\
                0.001589	0.001652	0.02736\\
                0.001589	0.001652	0.02736\\
                0.002825	0.002936	0.03634\\
                0.002825	0.002936	0.03634\\
                0.004409	0.00458	0.04521\\
                0.004409	0.00458	0.04521\\
                0.006337	0.006579	0.05394\\
                0.006337	0.006579	0.05394\\
                0.008602	0.008929	0.0625\\
                0.008602	0.008929	0.0625\\
                0.0112	0.01162	0.07086\\
                0.0112	0.01162	0.07086\\
                0.01412	0.01464	0.079\\
                0.01412	0.01464	0.079\\
                0.01735	0.01799	0.08689\\
                0.01735	0.01799	0.08689\\
                0.02089	0.02166	0.0945\\
                0.02089	0.02166	0.0945\\
                0.02471	0.02562	0.1018\\
                0.02471	0.02562	0.1018\\
                0.02881	0.02988	0.1088\\
                0.02881	0.02988	0.1088\\
                0.03318	0.03441	0.1155\\
                0.03318	0.03441	0.1155\\
                0.0378	0.0392	0.1218\\
                0.0378	0.0392	0.1218\\
                0.04264	0.04424	0.1277\\
                0.04264	0.04424	0.1277\\
                0.04771	0.04952	0.1332\\
                0.04771	0.04952	0.1332\\
                0.05298	0.05501	0.1383\\
                0.05298	0.05501	0.1383\\
                0.05844	0.06069	0.143\\
                0.05844	0.06069	0.143\\
                0.06408	0.06656	0.1472\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.3\\
                    2	3	1.3\\
                    4	5	1.3\\
                    6	7	1.3\\
                    8	9	1.3\\
                    10	11	1.3\\
                    12	13	1.3\\
                    14	15	1.3\\
                    16	17	1.3\\
                    18	19	1.3\\
                    20	21	1.3\\
                    22	23	1.3\\
                    24	25	1.3\\
                    26	27	1.3\\
                    28	29	1.3\\
                    30	31	1.3\\
                    32	33	1.3\\
                    34	35	1.3\\
                    36	37	1.3\\
                    38	39	1.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0001336	0.000227	0.009158\\
                0.0001336	0.000227	0.009158\\
                0.0005308	0.0008995	0.01829\\
                0.0005308	0.0008995	0.01829\\
                0.00119	0.002015	0.02736\\
                0.00119	0.002015	0.02736\\
                0.00211	0.00357	0.03634\\
                0.00211	0.00357	0.03634\\
                0.003287	0.005558	0.04521\\
                0.003287	0.005558	0.04521\\
                0.004717	0.007973	0.05393\\
                0.004717	0.007973	0.05393\\
                0.006396	0.01081	0.06248\\
                0.006396	0.01081	0.06248\\
                0.008318	0.01405	0.07083\\
                0.008318	0.01405	0.07083\\
                0.01048	0.01769	0.07895\\
                0.01048	0.01769	0.07895\\
                0.01287	0.02172	0.08682\\
                0.01287	0.02172	0.08682\\
                0.01548	0.02612	0.09442\\
                0.01548	0.02612	0.09442\\
                0.01831	0.03089	0.1017\\
                0.01831	0.03089	0.1017\\
                0.02134	0.036	0.1087\\
                0.02134	0.036	0.1087\\
                0.02456	0.04143	0.1153\\
                0.02456	0.04143	0.1153\\
                0.02796	0.04718	0.1216\\
                0.02796	0.04718	0.1216\\
                0.03153	0.05323	0.1275\\
                0.03153	0.05323	0.1275\\
                0.03526	0.05954	0.133\\
                0.03526	0.05954	0.133\\
                0.03913	0.06612	0.138\\
                0.03913	0.06612	0.138\\
                0.04314	0.07293	0.1427\\
                0.04314	0.07293	0.1427\\
                0.04728	0.07995	0.1468\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.4\\
                    2	3	1.4\\
                    4	5	1.4\\
                    6	7	1.4\\
                    8	9	1.4\\
                    10	11	1.4\\
                    12	13	1.4\\
                    14	15	1.4\\
                    16	17	1.4\\
                    18	19	1.4\\
                    20	21	1.4\\
                    22	23	1.4\\
                    24	25	1.4\\
                    26	27	1.4\\
                    28	29	1.4\\
                    30	31	1.4\\
                    32	33	1.4\\
                    34	35	1.4\\
                    36	37	1.4\\
                    38	39	1.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                7.177e-05	0.0002533	0.00916\\
                7.177e-05	0.0002533	0.00916\\
                0.0002837	0.001002	0.01829\\
                0.0002837	0.001002	0.01829\\
                0.0006347	0.002243	0.02736\\
                0.0006347	0.002243	0.02736\\
                0.001123	0.003971	0.03635\\
                0.001123	0.003971	0.03635\\
                0.001748	0.006182	0.04522\\
                0.001748	0.006182	0.04522\\
                0.002508	0.008867	0.05395\\
                0.002508	0.008867	0.05395\\
                0.003399	0.01202	0.06251\\
                0.003399	0.01202	0.06251\\
                0.004421	0.01563	0.07087\\
                0.004421	0.01563	0.07087\\
                0.005569	0.01968	0.07901\\
                0.005569	0.01968	0.07901\\
                0.006841	0.02416	0.0869\\
                0.006841	0.02416	0.0869\\
                0.008232	0.02906	0.09451\\
                0.008232	0.02906	0.09451\\
                0.009739	0.03436	0.1018\\
                0.009739	0.03436	0.1018\\
                0.01135	0.04005	0.1088\\
                0.01135	0.04005	0.1088\\
                0.01307	0.04611	0.1155\\
                0.01307	0.04611	0.1155\\
                0.01489	0.05252	0.1218\\
                0.01489	0.05252	0.1218\\
                0.01679	0.05925	0.1277\\
                0.01679	0.05925	0.1277\\
                0.01878	0.06629	0.1332\\
                0.01878	0.06629	0.1332\\
                0.02084	0.07362	0.1383\\
                0.02084	0.07362	0.1383\\
                0.02298	0.08122	0.1429\\
                0.02298	0.08122	0.1429\\
                0.02519	0.08905	0.1471\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.5\\
                    2	3	1.5\\
                    4	5	1.5\\
                    6	7	1.5\\
                    8	9	1.5\\
                    10	11	1.5\\
                    12	13	1.5\\
                    14	15	1.5\\
                    16	17	1.5\\
                    18	19	1.5\\
                    20	21	1.5\\
                    22	23	1.5\\
                    24	25	1.5\\
                    26	27	1.5\\
                    28	29	1.5\\
                    30	31	1.5\\
                    32	33	1.5\\
                    34	35	1.5\\
                    36	37	1.5\\
                    38	39	1.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                5.884e-06	0.0002682	0.009161\\
                5.884e-06	0.0002682	0.009161\\
                1.439e-05	0.001055	0.01829\\
                1.439e-05	0.001055	0.01829\\
                2.49e-05	0.002358	0.02736\\
                2.49e-05	0.002358	0.02736\\
                3.705e-05	0.004171	0.03635\\
                3.705e-05	0.004171	0.03635\\
                5.059e-05	0.006488	0.04522\\
                5.059e-05	0.006488	0.04522\\
                6.557e-05	0.009301	0.05394\\
                6.557e-05	0.009301	0.05394\\
                8.217e-05	0.0126	0.06249\\
                8.217e-05	0.0126	0.06249\\
                0.0001008	0.01637	0.07084\\
                0.0001008	0.01637	0.07084\\
                0.0001217	0.02061	0.07896\\
                0.0001217	0.02061	0.07896\\
                0.0001455	0.0253	0.08684\\
                0.0001455	0.0253	0.08684\\
                0.0001721	0.03042	0.09444\\
                0.0001721	0.03042	0.09444\\
                0.0002012	0.03596	0.1017\\
                0.0002012	0.03596	0.1017\\
                0.0002323	0.0419	0.1087\\
                0.0002323	0.0419	0.1087\\
                0.0002638	0.04822	0.1153\\
                0.0002638	0.04822	0.1153\\
                0.000294	0.05491	0.1216\\
                0.000294	0.05491	0.1216\\
                0.0003211	0.06193	0.1275\\
                0.0003211	0.06193	0.1275\\
                0.0003431	0.06927	0.133\\
                0.0003431	0.06927	0.133\\
                0.0003604	0.0769	0.138\\
                0.0003604	0.0769	0.138\\
                0.0003743	0.08481	0.1426\\
                0.0003743	0.08481	0.1426\\
                0.000392	0.09297	0.1468\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.6\\
                    2	3	1.6\\
                    4	5	1.6\\
                    6	7	1.6\\
                    8	9	1.6\\
                    10	11	1.6\\
                    12	13	1.6\\
                    14	15	1.6\\
                    16	17	1.6\\
                    18	19	1.6\\
                    20	21	1.6\\
                    22	23	1.6\\
                    24	25	1.6\\
                    26	27	1.6\\
                    28	29	1.6\\
                    30	31	1.6\\
                    32	33	1.6\\
                    34	35	1.6\\
                    36	37	1.6\\
                    38	39	1.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -7.456e-05	0.0002494	0.009161\\
                -7.456e-05	0.0002494	0.009161\\
                -0.0003003	0.000992	0.01829\\
                -0.0003003	0.000992	0.01829\\
                -0.0006772	0.002225	0.02737\\
                -0.0006772	0.002225	0.02737\\
                -0.001204	0.003945	0.03635\\
                -0.001204	0.003945	0.03635\\
                -0.001879	0.006146	0.04522\\
                -0.001879	0.006146	0.04522\\
                -0.0027	0.008821	0.05395\\
                -0.0027	0.008821	0.05395\\
                -0.003664	0.01196	0.0625\\
                -0.003664	0.01196	0.0625\\
                -0.004766	0.01556	0.07086\\
                -0.004766	0.01556	0.07086\\
                -0.006002	0.01959	0.07899\\
                -0.006002	0.01959	0.07899\\
                -0.007367	0.02406	0.08688\\
                -0.007367	0.02406	0.08688\\
                -0.008857	0.02895	0.09448\\
                -0.008857	0.02895	0.09448\\
                -0.01047	0.03424	0.1018\\
                -0.01047	0.03424	0.1018\\
                -0.01219	0.03991	0.1088\\
                -0.01219	0.03991	0.1088\\
                -0.01402	0.04595	0.1154\\
                -0.01402	0.04595	0.1154\\
                -0.01596	0.05234	0.1217\\
                -0.01596	0.05234	0.1217\\
                -0.01799	0.05905	0.1276\\
                -0.01799	0.05905	0.1276\\
                -0.02013	0.06607	0.1331\\
                -0.02013	0.06607	0.1331\\
                -0.02235	0.07337	0.1381\\
                -0.02235	0.07337	0.1381\\
                -0.02465	0.08093	0.1428\\
                -0.02465	0.08093	0.1428\\
                -0.02703	0.08873	0.1469\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.7\\
                    2	3	1.7\\
                    4	5	1.7\\
                    6	7	1.7\\
                    8	9	1.7\\
                    10	11	1.7\\
                    12	13	1.7\\
                    14	15	1.7\\
                    16	17	1.7\\
                    18	19	1.7\\
                    20	21	1.7\\
                    22	23	1.7\\
                    24	25	1.7\\
                    26	27	1.7\\
                    28	29	1.7\\
                    30	31	1.7\\
                    32	33	1.7\\
                    34	35	1.7\\
                    36	37	1.7\\
                    38	39	1.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -0.0001413	0.0002161	0.009159\\
                -0.0001413	0.0002161	0.009159\\
                -0.0005728	0.0008608	0.01829\\
                -0.0005728	0.0008608	0.01829\\
                -0.001294	0.001932	0.02736\\
                -0.001294	0.001932	0.02736\\
                -0.002302	0.003427	0.03635\\
                -0.002302	0.003427	0.03635\\
                -0.003594	0.00534	0.04521\\
                -0.003594	0.00534	0.04521\\
                -0.005166	0.007664	0.05394\\
                -0.005166	0.007664	0.05394\\
                -0.007012	0.01039	0.06249\\
                -0.007012	0.01039	0.06249\\
                -0.009126	0.01352	0.07084\\
                -0.009126	0.01352	0.07084\\
                -0.0115	0.01703	0.07896\\
                -0.0115	0.01703	0.07896\\
                -0.01412	0.02091	0.08684\\
                -0.01412	0.02091	0.08684\\
                -0.01699	0.02516	0.09443\\
                -0.01699	0.02516	0.09443\\
                -0.02009	0.02975	0.1017\\
                -0.02009	0.02975	0.1017\\
                -0.02341	0.03468	0.1087\\
                -0.02341	0.03468	0.1087\\
                -0.02694	0.03992	0.1153\\
                -0.02694	0.03992	0.1153\\
                -0.03068	0.04546	0.1216\\
                -0.03068	0.04546	0.1216\\
                -0.03461	0.05128	0.1275\\
                -0.03461	0.05128	0.1275\\
                -0.03873	0.05737	0.1329\\
                -0.03873	0.05737	0.1329\\
                -0.04301	0.06369	0.138\\
                -0.04301	0.06369	0.138\\
                -0.04745	0.07024	0.1426\\
                -0.04745	0.07024	0.1426\\
                -0.05204	0.07699	0.1468\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.8\\
                    2	3	1.8\\
                    4	5	1.8\\
                    6	7	1.8\\
                    8	9	1.8\\
                    10	11	1.8\\
                    12	13	1.8\\
                    14	15	1.8\\
                    16	17	1.8\\
                    18	19	1.8\\
                    20	21	1.8\\
                    22	23	1.8\\
                    24	25	1.8\\
                    26	27	1.8\\
                    28	29	1.8\\
                    30	31	1.8\\
                    32	33	1.8\\
                    34	35	1.8\\
                    36	37	1.8\\
                    38	39	1.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -0.0002065	0.000153	0.009158\\
                -0.0002065	0.000153	0.009158\\
                -0.0008268	0.0006182	0.01829\\
                -0.0008268	0.0006182	0.01829\\
                -0.001859	0.001394	0.02736\\
                -0.001859	0.001394	0.02736\\
                -0.003301	0.00248	0.03634\\
                -0.003301	0.00248	0.03634\\
                -0.005147	0.00387	0.0452\\
                -0.005147	0.00387	0.0452\\
                -0.007391	0.005562	0.05393\\
                -0.007391	0.005562	0.05393\\
                -0.01003	0.007549	0.06247\\
                -0.01003	0.007549	0.06247\\
                -0.01304	0.009826	0.07082\\
                -0.01304	0.009826	0.07082\\
                -0.01642	0.01238	0.07894\\
                -0.01642	0.01238	0.07894\\
                -0.02016	0.01522	0.08681\\
                -0.02016	0.01522	0.08681\\
                -0.02425	0.01831	0.09441\\
                -0.02425	0.01831	0.09441\\
                -0.02866	0.02166	0.1017\\
                -0.02866	0.02166	0.1017\\
                -0.0334	0.02526	0.1087\\
                -0.0334	0.02526	0.1087\\
                -0.03843	0.02909	0.1153\\
                -0.03843	0.02909	0.1153\\
                -0.04374	0.03314	0.1216\\
                -0.04374	0.03314	0.1216\\
                -0.04933	0.0374	0.1274\\
                -0.04933	0.0374	0.1274\\
                -0.05518	0.04185	0.1329\\
                -0.05518	0.04185	0.1329\\
                -0.06126	0.04647	0.138\\
                -0.06126	0.04647	0.138\\
                -0.06756	0.05126	0.1426\\
                -0.06756	0.05126	0.1426\\
                -0.07406	0.0562	0.1467\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.9\\
                    2	3	1.9\\
                    4	5	1.9\\
                    6	7	1.9\\
                    8	9	1.9\\
                    10	11	1.9\\
                    12	13	1.9\\
                    14	15	1.9\\
                    16	17	1.9\\
                    18	19	1.9\\
                    20	21	1.9\\
                    22	23	1.9\\
                    24	25	1.9\\
                    26	27	1.9\\
                    28	29	1.9\\
                    30	31	1.9\\
                    32	33	1.9\\
                    34	35	1.9\\
                    36	37	1.9\\
                    38	39	1.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -0.0002417	8.62e-05	0.009157\\
                -0.0002417	8.62e-05	0.009157\\
                -0.000972	0.0003423	0.01829\\
                -0.000972	0.0003423	0.01829\\
                -0.002189	0.0007677	0.02736\\
                -0.002189	0.0007677	0.02736\\
                -0.003889	0.001361	0.03634\\
                -0.003889	0.001361	0.03634\\
                -0.006067	0.00212	0.0452\\
                -0.006067	0.00212	0.0452\\
                -0.008715	0.003042	0.05393\\
                -0.008715	0.003042	0.05393\\
                -0.01182	0.004124	0.06248\\
                -0.01182	0.004124	0.06248\\
                -0.01538	0.005361	0.07083\\
                -0.01538	0.005361	0.07083\\
                -0.01938	0.00675	0.07896\\
                -0.01938	0.00675	0.07896\\
                -0.0238	0.008285	0.08683\\
                -0.0238	0.008285	0.08683\\
                -0.02864	0.009962	0.09444\\
                -0.02864	0.009962	0.09444\\
                -0.03386	0.01177	0.1017\\
                -0.03386	0.01177	0.1017\\
                -0.03946	0.01372	0.1087\\
                -0.03946	0.01372	0.1087\\
                -0.04542	0.01578	0.1154\\
                -0.04542	0.01578	0.1154\\
                -0.05172	0.01797	0.1216\\
                -0.05172	0.01797	0.1216\\
                -0.05835	0.02026	0.1275\\
                -0.05835	0.02026	0.1275\\
                -0.06527	0.02265	0.133\\
                -0.06527	0.02265	0.133\\
                -0.07248	0.02514	0.1381\\
                -0.07248	0.02514	0.1381\\
                -0.07996	0.02771	0.1427\\
                -0.07996	0.02771	0.1427\\
                -0.08767	0.03035	0.1469\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2\\
                    2	3	2\\
                    4	5	2\\
                    6	7	2\\
                    8	9	2\\
                    10	11	2\\
                    12	13	2\\
                    14	15	2\\
                    16	17	2\\
                    18	19	2\\
                    20	21	2\\
                    22	23	2\\
                    24	25	2\\
                    26	27	2\\
                    28	29	2\\
                    30	31	2\\
                    32	33	2\\
                    34	35	2\\
                    36	37	2\\
                    38	39	2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -0.0002619	-2.96e-06	0.009156\\
                -0.0002619	-2.96e-06	0.009156\\
                -0.001045	-7.97e-06	0.01828\\
                -0.001045	-7.97e-06	0.01828\\
                -0.002347	-1.48e-05	0.02735\\
                -0.002347	-1.48e-05	0.02735\\
                -0.004162	-2.334e-05	0.03633\\
                -0.004162	-2.334e-05	0.03633\\
                -0.006486	-3.355e-05	0.04519\\
                -0.006486	-3.355e-05	0.04519\\
                -0.00931	-4.557e-05	0.05391\\
                -0.00931	-4.557e-05	0.05391\\
                -0.01262	-5.956e-05	0.06245\\
                -0.01262	-5.956e-05	0.06245\\
                -0.01642	-7.575e-05	0.07079\\
                -0.01642	-7.575e-05	0.07079\\
                -0.02067	-9.432e-05	0.0789\\
                -0.02067	-9.432e-05	0.0789\\
                -0.02538	-0.0001153	0.08677\\
                -0.02538	-0.0001153	0.08677\\
                -0.03052	-0.0001387	0.09435\\
                -0.03052	-0.0001387	0.09435\\
                -0.03608	-0.000164	0.1016\\
                -0.03608	-0.000164	0.1016\\
                -0.04203	-0.0001909	0.1086\\
                -0.04203	-0.0001909	0.1086\\
                -0.04836	-0.0002188	0.1152\\
                -0.04836	-0.0002188	0.1152\\
                -0.05505	-0.0002473	0.1215\\
                -0.05505	-0.0002473	0.1215\\
                -0.06208	-0.0002764	0.1273\\
                -0.06208	-0.0002764	0.1273\\
                -0.06943	-0.0003066	0.1328\\
                -0.06943	-0.0003066	0.1328\\
                -0.07707	-0.0003386	0.1379\\
                -0.07707	-0.0003386	0.1379\\
                -0.08499	-0.0003734	0.1425\\
                -0.08499	-0.0003734	0.1425\\
                -0.09316	-0.0004098	0.1466\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.1\\
                    2	3	2.1\\
                    4	5	2.1\\
                    6	7	2.1\\
                    8	9	2.1\\
                    10	11	2.1\\
                    12	13	2.1\\
                    14	15	2.1\\
                    16	17	2.1\\
                    18	19	2.1\\
                    20	21	2.1\\
                    22	23	2.1\\
                    24	25	2.1\\
                    26	27	2.1\\
                    28	29	2.1\\
                    30	31	2.1\\
                    32	33	2.1\\
                    34	35	2.1\\
                    36	37	2.1\\
                    38	39	2.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -0.000243	-8.076e-05	0.009157\\
                -0.000243	-8.076e-05	0.009157\\
                -0.0009745	-0.0003254	0.01828\\
                -0.0009745	-0.0003254	0.01828\\
                -0.002193	-0.000733	0.02735\\
                -0.002193	-0.000733	0.02735\\
                -0.003893	-0.001302	0.03634\\
                -0.003893	-0.001302	0.03634\\
                -0.006071	-0.002032	0.04521\\
                -0.006071	-0.002032	0.04521\\
                -0.008719	-0.002919	0.05393\\
                -0.008719	-0.002919	0.05393\\
                -0.01183	-0.003962	0.06249\\
                -0.01183	-0.003962	0.06249\\
                -0.01539	-0.005157	0.07085\\
                -0.01539	-0.005157	0.07085\\
                -0.01939	-0.006503	0.07898\\
                -0.01939	-0.006503	0.07898\\
                -0.02382	-0.007993	0.08686\\
                -0.02382	-0.007993	0.08686\\
                -0.02866	-0.009625	0.09447\\
                -0.02866	-0.009625	0.09447\\
                -0.03389	-0.01139	0.1018\\
                -0.03389	-0.01139	0.1018\\
                -0.0395	-0.01329	0.1088\\
                -0.0395	-0.01329	0.1088\\
                -0.04547	-0.01531	0.1154\\
                -0.04547	-0.01531	0.1154\\
                -0.05178	-0.01745	0.1217\\
                -0.05178	-0.01745	0.1217\\
                -0.05841	-0.0197	0.1276\\
                -0.05841	-0.0197	0.1276\\
                -0.06534	-0.02205	0.1331\\
                -0.06534	-0.02205	0.1331\\
                -0.07256	-0.0245	0.1382\\
                -0.07256	-0.0245	0.1382\\
                -0.08003	-0.02705	0.1428\\
                -0.08003	-0.02705	0.1428\\
                -0.08774	-0.02967	0.147\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.2\\
                    2	3	2.2\\
                    4	5	2.2\\
                    6	7	2.2\\
                    8	9	2.2\\
                    10	11	2.2\\
                    12	13	2.2\\
                    14	15	2.2\\
                    16	17	2.2\\
                    18	19	2.2\\
                    20	21	2.2\\
                    22	23	2.2\\
                    24	25	2.2\\
                    26	27	2.2\\
                    28	29	2.2\\
                    30	31	2.2\\
                    32	33	2.2\\
                    34	35	2.2\\
                    36	37	2.2\\
                    38	39	2.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -0.0002078	-0.0001642	0.009156\\
                -0.0002078	-0.0001642	0.009156\\
                -0.0008287	-0.000646	0.01828\\
                -0.0008287	-0.000646	0.01828\\
                -0.001861	-0.001444	0.02735\\
                -0.001861	-0.001444	0.02735\\
                -0.0033	-0.002553	0.03633\\
                -0.0033	-0.002553	0.03633\\
                -0.005141	-0.003972	0.04519\\
                -0.005141	-0.003972	0.04519\\
                -0.007379	-0.005693	0.05391\\
                -0.007379	-0.005693	0.05391\\
                -0.01001	-0.007713	0.06245\\
                -0.01001	-0.007713	0.06245\\
                -0.01301	-0.01002	0.07079\\
                -0.01301	-0.01002	0.07079\\
                -0.01639	-0.01262	0.07891\\
                -0.01639	-0.01262	0.07891\\
                -0.02013	-0.01549	0.08677\\
                -0.02013	-0.01549	0.08677\\
                -0.02421	-0.01862	0.09435\\
                -0.02421	-0.01862	0.09435\\
                -0.02862	-0.02201	0.1016\\
                -0.02862	-0.02201	0.1016\\
                -0.03335	-0.02565	0.1086\\
                -0.03335	-0.02565	0.1086\\
                -0.03838	-0.02951	0.1152\\
                -0.03838	-0.02951	0.1152\\
                -0.04369	-0.0336	0.1214\\
                -0.04369	-0.0336	0.1214\\
                -0.04927	-0.03789	0.1273\\
                -0.04927	-0.03789	0.1273\\
                -0.05511	-0.04238	0.1328\\
                -0.05511	-0.04238	0.1328\\
                -0.06117	-0.04704	0.1378\\
                -0.06117	-0.04704	0.1378\\
                -0.06746	-0.05187	0.1424\\
                -0.06746	-0.05187	0.1424\\
                -0.07393	-0.05686	0.1465\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.3\\
                    2	3	2.3\\
                    4	5	2.3\\
                    6	7	2.3\\
                    8	9	2.3\\
                    10	11	2.3\\
                    12	13	2.3\\
                    14	15	2.3\\
                    16	17	2.3\\
                    18	19	2.3\\
                    20	21	2.3\\
                    22	23	2.3\\
                    24	25	2.3\\
                    26	27	2.3\\
                    28	29	2.3\\
                    30	31	2.3\\
                    32	33	2.3\\
                    34	35	2.3\\
                    36	37	2.3\\
                    38	39	2.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -0.0001431	-0.0002165	0.009157\\
                -0.0001431	-0.0002165	0.009157\\
                -0.0005756	-0.0008574	0.01829\\
                -0.0005756	-0.0008574	0.01829\\
                -0.001296	-0.00192	0.02736\\
                -0.001296	-0.00192	0.02736\\
                -0.002302	-0.003402	0.03634\\
                -0.002302	-0.003402	0.03634\\
                -0.003591	-0.005297	0.04521\\
                -0.003591	-0.005297	0.04521\\
                -0.005159	-0.007599	0.05394\\
                -0.005159	-0.007599	0.05394\\
                -0.007002	-0.0103	0.0625\\
                -0.007002	-0.0103	0.0625\\
                -0.009114	-0.01339	0.07087\\
                -0.009114	-0.01339	0.07087\\
                -0.01149	-0.01687	0.07901\\
                -0.01149	-0.01687	0.07901\\
                -0.01412	-0.02072	0.0869\\
                -0.01412	-0.02072	0.0869\\
                -0.017	-0.02492	0.09452\\
                -0.017	-0.02492	0.09452\\
                -0.02011	-0.02948	0.1018\\
                -0.02011	-0.02948	0.1018\\
                -0.02345	-0.03436	0.1088\\
                -0.02345	-0.03436	0.1088\\
                -0.02701	-0.03956	0.1155\\
                -0.02701	-0.03956	0.1155\\
                -0.03076	-0.04506	0.1218\\
                -0.03076	-0.04506	0.1218\\
                -0.03471	-0.05084	0.1277\\
                -0.03471	-0.05084	0.1277\\
                -0.03883	-0.05688	0.1332\\
                -0.03883	-0.05688	0.1332\\
                -0.04313	-0.06317	0.1383\\
                -0.04313	-0.06317	0.1383\\
                -0.04758	-0.06969	0.1429\\
                -0.04758	-0.06969	0.1429\\
                -0.05216	-0.07642	0.1471\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.4\\
                    2	3	2.4\\
                    4	5	2.4\\
                    6	7	2.4\\
                    8	9	2.4\\
                    10	11	2.4\\
                    12	13	2.4\\
                    14	15	2.4\\
                    16	17	2.4\\
                    18	19	2.4\\
                    20	21	2.4\\
                    22	23	2.4\\
                    24	25	2.4\\
                    26	27	2.4\\
                    28	29	2.4\\
                    30	31	2.4\\
                    32	33	2.4\\
                    34	35	2.4\\
                    36	37	2.4\\
                    38	39	2.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                -7.647e-05	-0.0002591	0.009156\\
                -7.647e-05	-0.0002591	0.009156\\
                -0.0003032	-0.001017	0.01828\\
                -0.0003032	-0.001017	0.01828\\
                -0.0006788	-0.002271	0.02735\\
                -0.0006788	-0.002271	0.02735\\
                -0.001202	-0.004015	0.03633\\
                -0.001202	-0.004015	0.03633\\
                -0.00187	-0.006243	0.04519\\
                -0.00187	-0.006243	0.04519\\
                -0.002682	-0.008947	0.05391\\
                -0.002682	-0.008947	0.05391\\
                -0.003637	-0.01212	0.06245\\
                -0.003637	-0.01212	0.06245\\
                -0.00473	-0.01575	0.07079\\
                -0.00473	-0.01575	0.07079\\
                -0.005961	-0.01982	0.07891\\
                -0.005961	-0.01982	0.07891\\
                -0.007325	-0.02432	0.08678\\
                -0.007325	-0.02432	0.08678\\
                -0.008816	-0.02924	0.09437\\
                -0.008816	-0.02924	0.09437\\
                -0.01043	-0.03455	0.1017\\
                -0.01043	-0.03455	0.1017\\
                -0.01216	-0.04025	0.1086\\
                -0.01216	-0.04025	0.1086\\
                -0.014	-0.04632	0.1152\\
                -0.014	-0.04632	0.1152\\
                -0.01594	-0.05273	0.1215\\
                -0.01594	-0.05273	0.1215\\
                -0.01797	-0.05946	0.1274\\
                -0.01797	-0.05946	0.1274\\
                -0.0201	-0.0665	0.1328\\
                -0.0201	-0.0665	0.1328\\
                -0.02231	-0.07382	0.1379\\
                -0.02231	-0.07382	0.1379\\
                -0.0246	-0.0814	0.1425\\
                -0.0246	-0.0814	0.1425\\
                -0.02696	-0.08922	0.1466\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.5\\
                    2	3	2.5\\
                    4	5	2.5\\
                    6	7	2.5\\
                    8	9	2.5\\
                    10	11	2.5\\
                    12	13	2.5\\
                    14	15	2.5\\
                    16	17	2.5\\
                    18	19	2.5\\
                    20	21	2.5\\
                    22	23	2.5\\
                    24	25	2.5\\
                    26	27	2.5\\
                    28	29	2.5\\
                    30	31	2.5\\
                    32	33	2.5\\
                    34	35	2.5\\
                    36	37	2.5\\
                    38	39	2.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                2.384e-06	-0.0002601	0.009156\\
                2.384e-06	-0.0002601	0.009156\\
                8.41e-06	-0.001034	0.01828\\
                8.41e-06	-0.001034	0.01828\\
                1.892e-05	-0.002319	0.02735\\
                1.892e-05	-0.002319	0.02735\\
                3.428e-05	-0.004111	0.03634\\
                3.428e-05	-0.004111	0.03634\\
                5.44e-05	-0.006404	0.04521\\
                5.44e-05	-0.006404	0.04521\\
                7.841e-05	-0.009191	0.05393\\
                7.841e-05	-0.009191	0.05393\\
                0.0001051	-0.01246	0.06249\\
                0.0001051	-0.01246	0.06249\\
                0.0001328	-0.01621	0.07086\\
                0.0001328	-0.01621	0.07086\\
                0.0001602	-0.02042	0.079\\
                0.0001602	-0.02042	0.079\\
                0.0001864	-0.02507	0.08689\\
                0.0001864	-0.02507	0.08689\\
                0.0002107	-0.03016	0.09451\\
                0.0002107	-0.03016	0.09451\\
                0.0002337	-0.03567	0.1018\\
                0.0002337	-0.03567	0.1018\\
                0.0002563	-0.04159	0.1088\\
                0.0002563	-0.04159	0.1088\\
                0.0002797	-0.04788	0.1155\\
                0.0002797	-0.04788	0.1155\\
                0.0003046	-0.05453	0.1218\\
                0.0003046	-0.05453	0.1218\\
                0.0003311	-0.06153	0.1277\\
                0.0003311	-0.06153	0.1277\\
                0.0003582	-0.06884	0.1332\\
                0.0003582	-0.06884	0.1332\\
                0.0003848	-0.07645	0.1383\\
                0.0003848	-0.07645	0.1383\\
                0.0004102	-0.08434	0.143\\
                0.0004102	-0.08434	0.143\\
                0.0004411	-0.09248	0.1472\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.6\\
                    2	3	2.6\\
                    4	5	2.6\\
                    6	7	2.6\\
                    8	9	2.6\\
                    10	11	2.6\\
                    12	13	2.6\\
                    14	15	2.6\\
                    16	17	2.6\\
                    18	19	2.6\\
                    20	21	2.6\\
                    22	23	2.6\\
                    24	25	2.6\\
                    26	27	2.6\\
                    28	29	2.6\\
                    30	31	2.6\\
                    32	33	2.6\\
                    34	35	2.6\\
                    36	37	2.6\\
                    38	39	2.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                6.468e-05	-0.0002527	0.009154\\
                6.468e-05	-0.0002527	0.009154\\
                0.0002695	-0.001005	0.01828\\
                0.0002695	-0.001005	0.01828\\
                0.0006151	-0.002254	0.02735\\
                0.0006151	-0.002254	0.02735\\
                0.001101	-0.003995	0.03632\\
                0.001101	-0.003995	0.03632\\
                0.001727	-0.006224	0.04519\\
                0.001727	-0.006224	0.04519\\
                0.002489	-0.008931	0.05391\\
                0.002489	-0.008931	0.05391\\
                0.003384	-0.01211	0.06245\\
                0.003384	-0.01211	0.06245\\
                0.004408	-0.01574	0.0708\\
                0.004408	-0.01574	0.0708\\
                0.005556	-0.01983	0.07892\\
                0.005556	-0.01983	0.07892\\
                0.006823	-0.02435	0.08679\\
                0.006823	-0.02435	0.08679\\
                0.008204	-0.02928	0.09439\\
                0.008204	-0.02928	0.09439\\
                0.009696	-0.03463	0.1017\\
                0.009696	-0.03463	0.1017\\
                0.0113	-0.04035	0.1087\\
                0.0113	-0.04035	0.1087\\
                0.013	-0.04645	0.1153\\
                0.013	-0.04645	0.1153\\
                0.0148	-0.05289	0.1215\\
                0.0148	-0.05289	0.1215\\
                0.01669	-0.05965	0.1274\\
                0.01669	-0.05965	0.1274\\
                0.01867	-0.06672	0.1329\\
                0.01867	-0.06672	0.1329\\
                0.02073	-0.07408	0.138\\
                0.02073	-0.07408	0.138\\
                0.02287	-0.0817	0.1426\\
                0.02287	-0.0817	0.1426\\
                0.02507	-0.08955	0.1467\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.7\\
                    2	3	2.7\\
                    4	5	2.7\\
                    6	7	2.7\\
                    8	9	2.7\\
                    10	11	2.7\\
                    12	13	2.7\\
                    14	15	2.7\\
                    16	17	2.7\\
                    18	19	2.7\\
                    20	21	2.7\\
                    22	23	2.7\\
                    24	25	2.7\\
                    26	27	2.7\\
                    28	29	2.7\\
                    30	31	2.7\\
                    32	33	2.7\\
                    34	35	2.7\\
                    36	37	2.7\\
                    38	39	2.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0001263	-0.0002147	0.009155\\
                0.0001263	-0.0002147	0.009155\\
                0.0005168	-0.000869	0.01828\\
                0.0005168	-0.000869	0.01828\\
                0.001172	-0.001962	0.02735\\
                0.001172	-0.001962	0.02735\\
                0.002092	-0.00349	0.03633\\
                0.002092	-0.00349	0.03633\\
                0.003273	-0.005449	0.0452\\
                0.003273	-0.005449	0.0452\\
                0.004711	-0.007833	0.05393\\
                0.004711	-0.007833	0.05393\\
                0.006402	-0.01063	0.06249\\
                0.006402	-0.01063	0.06249\\
                0.008337	-0.01384	0.07085\\
                0.008337	-0.01384	0.07085\\
                0.01051	-0.01745	0.07898\\
                0.01051	-0.01745	0.07898\\
                0.01291	-0.02145	0.08687\\
                0.01291	-0.02145	0.08687\\
                0.01553	-0.02582	0.09449\\
                0.01553	-0.02582	0.09449\\
                0.01836	-0.03055	0.1018\\
                0.01836	-0.03055	0.1018\\
                0.0214	-0.03563	0.1088\\
                0.0214	-0.03563	0.1088\\
                0.02463	-0.04104	0.1155\\
                0.02463	-0.04104	0.1155\\
                0.02804	-0.04676	0.1217\\
                0.02804	-0.04676	0.1217\\
                0.03163	-0.05277	0.1277\\
                0.03163	-0.05277	0.1277\\
                0.03538	-0.05906	0.1332\\
                0.03538	-0.05906	0.1332\\
                0.03928	-0.06561	0.1382\\
                0.03928	-0.06561	0.1382\\
                0.04331	-0.07239	0.1429\\
                0.04331	-0.07239	0.1429\\
                0.04747	-0.07939	0.1471\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.8\\
                    2	3	2.8\\
                    4	5	2.8\\
                    6	7	2.8\\
                    8	9	2.8\\
                    10	11	2.8\\
                    12	13	2.8\\
                    14	15	2.8\\
                    16	17	2.8\\
                    18	19	2.8\\
                    20	21	2.8\\
                    22	23	2.8\\
                    24	25	2.8\\
                    26	27	2.8\\
                    28	29	2.8\\
                    30	31	2.8\\
                    32	33	2.8\\
                    34	35	2.8\\
                    36	37	2.8\\
                    38	39	2.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0001669	-0.000187	0.009155\\
                0.0001669	-0.000187	0.009155\\
                0.0006879	-0.0007481	0.01828\\
                0.0006879	-0.0007481	0.01828\\
                0.001564	-0.001682	0.02735\\
                0.001564	-0.001682	0.02735\\
                0.002793	-0.002986	0.03633\\
                0.002793	-0.002986	0.03633\\
                0.004373	-0.004656	0.0452\\
                0.004373	-0.004656	0.0452\\
                0.006297	-0.006686	0.05392\\
                0.006297	-0.006686	0.05392\\
                0.008561	-0.00907	0.06248\\
                0.008561	-0.00907	0.06248\\
                0.01115	-0.0118	0.07083\\
                0.01115	-0.0118	0.07083\\
                0.01407	-0.01486	0.07896\\
                0.01407	-0.01486	0.07896\\
                0.01729	-0.01826	0.08684\\
                0.01729	-0.01826	0.08684\\
                0.02081	-0.02196	0.09444\\
                0.02081	-0.02196	0.09444\\
                0.02462	-0.02597	0.1018\\
                0.02462	-0.02597	0.1018\\
                0.02871	-0.03027	0.1087\\
                0.02871	-0.03027	0.1087\\
                0.03305	-0.03485	0.1154\\
                0.03305	-0.03485	0.1154\\
                0.03765	-0.03968	0.1217\\
                0.03765	-0.03968	0.1217\\
                0.04249	-0.04476	0.1275\\
                0.04249	-0.04476	0.1275\\
                0.04755	-0.05007	0.133\\
                0.04755	-0.05007	0.133\\
                0.05281	-0.05559	0.1381\\
                0.05281	-0.05559	0.1381\\
                0.05827	-0.06131	0.1427\\
                0.05827	-0.06131	0.1427\\
                0.06389	-0.06721	0.1469\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.9\\
                    2	3	2.9\\
                    4	5	2.9\\
                    6	7	2.9\\
                    8	9	2.9\\
                    10	11	2.9\\
                    12	13	2.9\\
                    14	15	2.9\\
                    16	17	2.9\\
                    18	19	2.9\\
                    20	21	2.9\\
                    22	23	2.9\\
                    24	25	2.9\\
                    26	27	2.9\\
                    28	29	2.9\\
                    30	31	2.9\\
                    32	33	2.9\\
                    34	35	2.9\\
                    36	37	2.9\\
                    38	39	2.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002091	-0.0001393	0.009157\\
                0.0002091	-0.0001393	0.009157\\
                0.0008449	-0.0005645	0.01829\\
                0.0008449	-0.0005645	0.01829\\
                0.001907	-0.001275	0.02736\\
                0.001907	-0.001275	0.02736\\
                0.003394	-0.002268	0.03634\\
                0.003394	-0.002268	0.03634\\
                0.005301	-0.003542	0.04521\\
                0.005301	-0.003542	0.04521\\
                0.007623	-0.005091	0.05394\\
                0.007623	-0.005091	0.05394\\
                0.01035	-0.006911	0.0625\\
                0.01035	-0.006911	0.0625\\
                0.01347	-0.008995	0.07086\\
                0.01347	-0.008995	0.07086\\
                0.01698	-0.01134	0.07899\\
                0.01698	-0.01134	0.07899\\
                0.02086	-0.01393	0.08688\\
                0.02086	-0.01393	0.08688\\
                0.0251	-0.01677	0.0945\\
                0.0251	-0.01677	0.0945\\
                0.02968	-0.01984	0.1018\\
                0.02968	-0.01984	0.1018\\
                0.0346	-0.02313	0.1088\\
                0.0346	-0.02313	0.1088\\
                0.03983	-0.02664	0.1155\\
                0.03983	-0.02664	0.1155\\
                0.04536	-0.03035	0.1218\\
                0.04536	-0.03035	0.1218\\
                0.05117	-0.03426	0.1277\\
                0.05117	-0.03426	0.1277\\
                0.05725	-0.03834	0.1332\\
                0.05725	-0.03834	0.1332\\
                0.06357	-0.04258	0.1383\\
                0.06357	-0.04258	0.1383\\
                0.07012	-0.04698	0.1429\\
                0.07012	-0.04698	0.1429\\
                0.07688	-0.05153	0.1471\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3\\
                    2	3	3\\
                    4	5	3\\
                    6	7	3\\
                    8	9	3\\
                    10	11	3\\
                    12	13	3\\
                    14	15	3\\
                    16	17	3\\
                    18	19	3\\
                    20	21	3\\
                    22	23	3\\
                    24	25	3\\
                    26	27	3\\
                    28	29	3\\
                    30	31	3\\
                    32	33	3\\
                    34	35	3\\
                    36	37	3\\
                    38	39	3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002309	-0.0001089	0.009159\\
                0.0002309	-0.0001089	0.009159\\
                0.0009292	-0.0004303	0.01829\\
                0.0009292	-0.0004303	0.01829\\
                0.002094	-0.0009636	0.02736\\
                0.002094	-0.0009636	0.02736\\
                0.003723	-0.001707	0.03635\\
                0.003723	-0.001707	0.03635\\
                0.005811	-0.002658	0.04522\\
                0.005811	-0.002658	0.04522\\
                0.008351	-0.003813	0.05395\\
                0.008351	-0.003813	0.05395\\
                0.01134	-0.005169	0.06251\\
                0.01134	-0.005169	0.06251\\
                0.01475	-0.006719	0.07087\\
                0.01475	-0.006719	0.07087\\
                0.01859	-0.00846	0.07901\\
                0.01859	-0.00846	0.07901\\
                0.02284	-0.01038	0.0869\\
                0.02284	-0.01038	0.0869\\
                0.02748	-0.01249	0.09452\\
                0.02748	-0.01249	0.09452\\
                0.0325	-0.01476	0.1018\\
                0.0325	-0.01476	0.1018\\
                0.03788	-0.0172	0.1089\\
                0.03788	-0.0172	0.1089\\
                0.04361	-0.01979	0.1155\\
                0.04361	-0.01979	0.1155\\
                0.04967	-0.02253	0.1218\\
                0.04967	-0.02253	0.1218\\
                0.05605	-0.02541	0.1277\\
                0.05605	-0.02541	0.1277\\
                0.06272	-0.02841	0.1332\\
                0.06272	-0.02841	0.1332\\
                0.06966	-0.03154	0.1383\\
                0.06966	-0.03154	0.1383\\
                0.07685	-0.03477	0.143\\
                0.07685	-0.03477	0.143\\
                0.08427	-0.03811	0.1472\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.1\\
                    2	3	3.1\\
                    4	5	3.1\\
                    6	7	3.1\\
                    8	9	3.1\\
                    10	11	3.1\\
                    12	13	3.1\\
                    14	15	3.1\\
                    16	17	3.1\\
                    18	19	3.1\\
                    20	21	3.1\\
                    22	23	3.1\\
                    24	25	3.1\\
                    26	27	3.1\\
                    28	29	3.1\\
                    30	31	3.1\\
                    32	33	3.1\\
                    34	35	3.1\\
                    36	37	3.1\\
                    38	39	3.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002509	-6.149e-05	0.00916\\
                0.0002509	-6.149e-05	0.00916\\
                0.0009989	-0.0002547	0.01829\\
                0.0009989	-0.0002547	0.01829\\
                0.002243	-0.0005797	0.02736\\
                0.002243	-0.0005797	0.02736\\
                0.003978	-0.001036	0.03635\\
                0.003978	-0.001036	0.03635\\
                0.006201	-0.001622	0.04522\\
                0.006201	-0.001622	0.04522\\
                0.008902	-0.002337	0.05395\\
                0.008902	-0.002337	0.05395\\
                0.01207	-0.003178	0.0625\\
                0.01207	-0.003178	0.0625\\
                0.0157	-0.004142	0.07086\\
                0.0157	-0.004142	0.07086\\
                0.01978	-0.005227	0.079\\
                0.01978	-0.005227	0.079\\
                0.02429	-0.006429	0.08689\\
                0.02429	-0.006429	0.08689\\
                0.02922	-0.007746	0.09451\\
                0.02922	-0.007746	0.09451\\
                0.03455	-0.009174	0.1018\\
                0.03455	-0.009174	0.1018\\
                0.04026	-0.01071	0.1088\\
                0.04026	-0.01071	0.1088\\
                0.04634	-0.01234	0.1155\\
                0.04634	-0.01234	0.1155\\
                0.05277	-0.01408	0.1218\\
                0.05277	-0.01408	0.1218\\
                0.05953	-0.0159	0.1277\\
                0.05953	-0.0159	0.1277\\
                0.0666	-0.0178	0.1332\\
                0.0666	-0.0178	0.1332\\
                0.07395	-0.01979	0.1383\\
                0.07395	-0.01979	0.1383\\
                0.08156	-0.02185	0.1429\\
                0.08156	-0.02185	0.1429\\
                0.08942	-0.02397	0.1471\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.2\\
                    2	3	3.2\\
                    4	5	3.2\\
                    6	7	3.2\\
                    8	9	3.2\\
                    10	11	3.2\\
                    12	13	3.2\\
                    14	15	3.2\\
                    16	17	3.2\\
                    18	19	3.2\\
                    20	21	3.2\\
                    22	23	3.2\\
                    24	25	3.2\\
                    26	27	3.2\\
                    28	29	3.2\\
                    30	31	3.2\\
                    32	33	3.2\\
                    34	35	3.2\\
                    36	37	3.2\\
                    38	39	3.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002508	-4.012e-05	0.009159\\
                0.0002508	-4.012e-05	0.009159\\
                0.001006	-0.0001601	0.01829\\
                0.001006	-0.0001601	0.01829\\
                0.002265	-0.0003602	0.02736\\
                0.002265	-0.0003602	0.02736\\
                0.004023	-0.0006401	0.03635\\
                0.004023	-0.0006401	0.03635\\
                0.006276	-0.0009992	0.04523\\
                0.006276	-0.0009992	0.04523\\
                0.009017	-0.001436	0.05396\\
                0.009017	-0.001436	0.05396\\
                0.01224	-0.00195	0.06252\\
                0.01224	-0.00195	0.06252\\
                0.01593	-0.002538	0.07089\\
                0.01593	-0.002538	0.07089\\
                0.02007	-0.003199	0.07904\\
                0.02007	-0.003199	0.07904\\
                0.02466	-0.00393	0.08693\\
                0.02466	-0.00393	0.08693\\
                0.02968	-0.00473	0.09456\\
                0.02968	-0.00473	0.09456\\
                0.03511	-0.005596	0.1019\\
                0.03511	-0.005596	0.1019\\
                0.04093	-0.006525	0.1089\\
                0.04093	-0.006525	0.1089\\
                0.04714	-0.007514	0.1156\\
                0.04714	-0.007514	0.1156\\
                0.0537	-0.00856	0.1219\\
                0.0537	-0.00856	0.1219\\
                0.0606	-0.009656	0.1278\\
                0.0606	-0.009656	0.1278\\
                0.06782	-0.0108	0.1333\\
                0.06782	-0.0108	0.1333\\
                0.07534	-0.01198	0.1384\\
                0.07534	-0.01198	0.1384\\
                0.08312	-0.01321	0.1431\\
                0.08312	-0.01321	0.1431\\
                0.09115	-0.01447	0.1473\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.3\\
                    2	3	3.3\\
                    4	5	3.3\\
                    6	7	3.3\\
                    8	9	3.3\\
                    10	11	3.3\\
                    12	13	3.3\\
                    14	15	3.3\\
                    16	17	3.3\\
                    18	19	3.3\\
                    20	21	3.3\\
                    22	23	3.3\\
                    24	25	3.3\\
                    26	27	3.3\\
                    28	29	3.3\\
                    30	31	3.3\\
                    32	33	3.3\\
                    34	35	3.3\\
                    36	37	3.3\\
                    38	39	3.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.000256	-8.894e-06	0.009158\\
                0.000256	-8.894e-06	0.009158\\
                0.001024	-4.652e-05	0.01829\\
                0.001024	-4.652e-05	0.01829\\
                0.002303	-0.0001134	0.02736\\
                0.002303	-0.0001134	0.02736\\
                0.004089	-0.0002098	0.03634\\
                0.004089	-0.0002098	0.03634\\
                0.006376	-0.0003359	0.04521\\
                0.006376	-0.0003359	0.04521\\
                0.009158	-0.0004915	0.05394\\
                0.009158	-0.0004915	0.05394\\
                0.01243	-0.0006762	0.0625\\
                0.01243	-0.0006762	0.0625\\
                0.01617	-0.0008896	0.07086\\
                0.01617	-0.0008896	0.07086\\
                0.02038	-0.001131	0.07899\\
                0.02038	-0.001131	0.07899\\
                0.02503	-0.0014	0.08688\\
                0.02503	-0.0014	0.08688\\
                0.03013	-0.001697	0.09449\\
                0.03013	-0.001697	0.09449\\
                0.03563	-0.002022	0.1018\\
                0.03563	-0.002022	0.1018\\
                0.04154	-0.002374	0.1088\\
                0.04154	-0.002374	0.1088\\
                0.04784	-0.002753	0.1154\\
                0.04784	-0.002753	0.1154\\
                0.05449	-0.003156	0.1217\\
                0.05449	-0.003156	0.1217\\
                0.06149	-0.003581	0.1276\\
                0.06149	-0.003581	0.1276\\
                0.0688	-0.004025	0.1331\\
                0.0688	-0.004025	0.1331\\
                0.07641	-0.004487	0.1382\\
                0.07641	-0.004487	0.1382\\
                0.08429	-0.004966	0.1428\\
                0.08429	-0.004966	0.1428\\
                0.09243	-0.005463	0.147\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.4\\
                    2	3	3.4\\
                    4	5	3.4\\
                    6	7	3.4\\
                    8	9	3.4\\
                    10	11	3.4\\
                    12	13	3.4\\
                    14	15	3.4\\
                    16	17	3.4\\
                    18	19	3.4\\
                    20	21	3.4\\
                    22	23	3.4\\
                    24	25	3.4\\
                    26	27	3.4\\
                    28	29	3.4\\
                    30	31	3.4\\
                    32	33	3.4\\
                    34	35	3.4\\
                    36	37	3.4\\
                    38	39	3.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002535	-7.301e-06	0.009158\\
                0.0002535	-7.301e-06	0.009158\\
                0.001016	-2.537e-05	0.01829\\
                0.001016	-2.537e-05	0.01829\\
                0.002285	-5.437e-05	0.02736\\
                0.002285	-5.437e-05	0.02736\\
                0.004058	-9.425e-05	0.03635\\
                0.004058	-9.425e-05	0.03635\\
                0.00633	-0.0001448	0.04522\\
                0.00633	-0.0001448	0.04522\\
                0.009093	-0.0002056	0.05395\\
                0.009093	-0.0002056	0.05395\\
                0.01234	-0.0002761	0.06252\\
                0.01234	-0.0002761	0.06252\\
                0.01606	-0.0003556	0.07089\\
                0.01606	-0.0003556	0.07089\\
                0.02025	-0.0004435	0.07904\\
                0.02025	-0.0004435	0.07904\\
                0.02489	-0.0005398	0.08694\\
                0.02489	-0.0005398	0.08694\\
                0.02996	-0.0006443	0.09456\\
                0.02996	-0.0006443	0.09456\\
                0.03545	-0.0007574	0.1019\\
                0.03545	-0.0007574	0.1019\\
                0.04134	-0.000879	0.1089\\
                0.04134	-0.000879	0.1089\\
                0.04762	-0.001009	0.1156\\
                0.04762	-0.001009	0.1156\\
                0.05426	-0.001145	0.1219\\
                0.05426	-0.001145	0.1219\\
                0.06125	-0.001286	0.1278\\
                0.06125	-0.001286	0.1278\\
                0.06855	-0.00143	0.1333\\
                0.06855	-0.00143	0.1333\\
                0.07616	-0.001573	0.1384\\
                0.07616	-0.001573	0.1384\\
                0.08403	-0.001718	0.1431\\
                0.08403	-0.001718	0.1431\\
                0.09216	-0.001866	0.1473\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.5\\
                    2	3	3.5\\
                    4	5	3.5\\
                    6	7	3.5\\
                    8	9	3.5\\
                    10	11	3.5\\
                    12	13	3.5\\
                    14	15	3.5\\
                    16	17	3.5\\
                    18	19	3.5\\
                    20	21	3.5\\
                    22	23	3.5\\
                    24	25	3.5\\
                    26	27	3.5\\
                    28	29	3.5\\
                    30	31	3.5\\
                    32	33	3.5\\
                    34	35	3.5\\
                    36	37	3.5\\
                    38	39	3.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	0\\
                0.0002637	5.226e-06	0.009157\\
                0.0002637	5.226e-06	0.009157\\
                0.001041	1.644e-05	0.01829\\
                0.001041	1.644e-05	0.01829\\
                0.002329	3.339e-05	0.02736\\
                0.002329	3.339e-05	0.02736\\
                0.004123	5.59e-05	0.03634\\
                0.004123	5.59e-05	0.03634\\
                0.006418	8.382e-05	0.04521\\
                0.006418	8.382e-05	0.04521\\
                0.009205	0.0001171	0.05393\\
                0.009205	0.0001171	0.05393\\
                0.01248	0.0001556	0.06249\\
                0.01248	0.0001556	0.06249\\
                0.01622	0.0001993	0.07085\\
                0.01622	0.0001993	0.07085\\
                0.02044	0.0002476	0.07898\\
                0.02044	0.0002476	0.07898\\
                0.0251	0.0002999	0.08687\\
                0.0251	0.0002999	0.08687\\
                0.03019	0.0003551	0.09448\\
                0.03019	0.0003551	0.09448\\
                0.03571	0.0004116	0.1018\\
                0.03571	0.0004116	0.1018\\
                0.04163	0.0004681	0.1088\\
                0.04163	0.0004681	0.1088\\
                0.04792	0.0005238	0.1154\\
                0.04792	0.0005238	0.1154\\
                0.05459	0.0005785	0.1217\\
                0.05459	0.0005785	0.1217\\
                0.06159	0.0006335	0.1276\\
                0.06159	0.0006335	0.1276\\
                0.06892	0.0006905	0.1331\\
                0.06892	0.0006905	0.1331\\
                0.07654	0.0007505	0.1382\\
                0.07654	0.0007505	0.1382\\
                0.08443	0.0008123	0.1429\\
                0.08443	0.0008123	0.1429\\
                0.09257	0.0008733	0.1471\\
            };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	3.6\\
        %             2	3	3.6\\
        %             4	5	3.6\\
        %             6	7	3.6\\
        %             8	9	3.6\\
        %             10	11	3.6\\
        %             12	13	3.6\\
        %             14	15	3.6\\
        %             16	17	3.6\\
        %             18	19	3.6\\
        %             20	21	3.6\\
        %             22	23	3.6\\
        %             24	25	3.6\\
        %             26	27	3.6\\
        %             28	29	3.6\\
        %             30	31	3.6\\
        %             32	33	3.6\\
        %             34	35	3.6\\
        %             36	37	3.6\\
        %             38	39	3.6\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         0.0002659	-1.042e-05	0.009119\\
        %         0.0002659	-1.042e-05	0.009119\\
        %         0.001015	-2.648e-05	0.01821\\
        %         0.001015	-2.648e-05	0.01821\\
        %         0.002242	-4.792e-05	0.02725\\
        %         0.002242	-4.792e-05	0.02725\\
        %         0.003942	-7.434e-05	0.03622\\
        %         0.003942	-7.434e-05	0.03622\\
        %         0.006107	-0.0001052	0.04508\\
        %         0.006107	-0.0001052	0.04508\\
        %         0.008731	-0.0001398	0.05382\\
        %         0.008731	-0.0001398	0.05382\\
        %         0.0118	-0.0001774	0.06241\\
        %         0.0118	-0.0001774	0.06241\\
        %         0.01532	-0.0002175	0.07083\\
        %         0.01532	-0.0002175	0.07083\\
        %         0.01927	-0.0002596	0.07905\\
        %         0.01927	-0.0002596	0.07905\\
        %         0.02363	-0.0003036	0.08707\\
        %         0.02363	-0.0003036	0.08707\\
        %         0.0284	-0.0003497	0.09484\\
        %         0.0284	-0.0003497	0.09484\\
        %         0.03357	-0.0003987	0.1024\\
        %         0.03357	-0.0003987	0.1024\\
        %         0.03911	-0.0004512	0.1096\\
        %         0.03911	-0.0004512	0.1096\\
        %         0.04501	-0.0005074	0.1166\\
        %         0.04501	-0.0005074	0.1166\\
        %         0.05126	-0.0005666	0.1232\\
        %         0.05126	-0.0005666	0.1232\\
        %         0.05784	-0.000627	0.1295\\
        %         0.05784	-0.000627	0.1295\\
        %         0.06472	-0.0006859	0.1355\\
        %         0.06472	-0.0006859	0.1355\\
        %         0.07191	-0.0007413	0.1411\\
        %         0.07191	-0.0007413	0.1411\\
        %         0.07936	-0.0007931	0.1464\\
        %         0.07936	-0.0007931	0.1464\\
        %         0.08707	-0.0008434	0.1513\\
        %     };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	3.7\\
        %             2	3	3.7\\
        %             4	5	3.7\\
        %             6	7	3.7\\
        %             8	9	3.7\\
        %             10	11	3.7\\
        %             12	13	3.7\\
        %             14	15	3.7\\
        %             16	17	3.7\\
        %             18	19	3.7\\
        %             20	21	3.7\\
        %             22	23	3.7\\
        %             24	25	3.7\\
        %             26	27	3.7\\
        %             28	29	3.7\\
        %             30	31	3.7\\
        %             32	33	3.7\\
        %             34	35	3.7\\
        %             36	37	3.7\\
        %             38	39	3.7\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         0.000169	3.276e-06	0.00903\\
        %         0.000169	3.276e-06	0.00903\\
        %         0.0006609	1.247e-05	0.01805\\
        %         0.0006609	1.247e-05	0.01805\\
        %         0.001474	2.744e-05	0.02704\\
        %         0.001474	2.744e-05	0.02704\\
        %         0.002608	4.817e-05	0.036\\
        %         0.002608	4.817e-05	0.036\\
        %         0.004059	7.461e-05	0.04491\\
        %         0.004059	7.461e-05	0.04491\\
        %         0.005828	0.0001068	0.05377\\
        %         0.005828	0.0001068	0.05377\\
        %         0.007913	0.0001446	0.06255\\
        %         0.007913	0.0001446	0.06255\\
        %         0.01031	0.0001879	0.07126\\
        %         0.01031	0.0001879	0.07126\\
        %         0.01303	0.0002363	0.07987\\
        %         0.01303	0.0002363	0.07987\\
        %         0.01605	0.0002888	0.08837\\
        %         0.01605	0.0002888	0.08837\\
        %         0.01938	0.0003444	0.09676\\
        %         0.01938	0.0003444	0.09676\\
        %         0.02302	0.0004014	0.105\\
        %         0.02302	0.0004014	0.105\\
        %         0.02695	0.0004579	0.1131\\
        %         0.02695	0.0004579	0.1131\\
        %         0.03118	0.0005128	0.1211\\
        %         0.03118	0.0005128	0.1211\\
        %         0.03569	0.0005654	0.1289\\
        %         0.03569	0.0005654	0.1289\\
        %         0.04049	0.0006169	0.1366\\
        %         0.04049	0.0006169	0.1366\\
        %         0.04556	0.0006692	0.1441\\
        %         0.04556	0.0006692	0.1441\\
        %         0.05089	0.0007242	0.1513\\
        %         0.05089	0.0007242	0.1513\\
        %         0.05648	0.0007817	0.1584\\
        %         0.05648	0.0007817	0.1584\\
        %         0.06232	0.0008393	0.1653\\
        %     };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	3.8\\
        %             2	3	3.8\\
        %             4	5	3.8\\
        %             6	7	3.8\\
        %             8	9	3.8\\
        %             10	11	3.8\\
        %             12	13	3.8\\
        %             14	15	3.8\\
        %             16	17	3.8\\
        %             18	19	3.8\\
        %             20	21	3.8\\
        %             22	23	3.8\\
        %             24	25	3.8\\
        %             26	27	3.8\\
        %             28	29	3.8\\
        %             30	31	3.8\\
        %             32	33	3.8\\
        %             34	35	3.8\\
        %             36	37	3.8\\
        %             38	39	3.8\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         0.0001023	-1.045e-05	0.008911\\
        %         0.0001023	-1.045e-05	0.008911\\
        %         0.000382	-2.718e-05	0.01782\\
        %         0.000382	-2.718e-05	0.01782\\
        %         0.0008373	-4.955e-05	0.02672\\
        %         0.0008373	-4.955e-05	0.02672\\
        %         0.001467	-7.683e-05	0.03561\\
        %         0.001467	-7.683e-05	0.03561\\
        %         0.00227	-0.0001082	0.04448\\
        %         0.00227	-0.0001082	0.04448\\
        %         0.003246	-0.0001428	0.05334\\
        %         0.003246	-0.0001428	0.05334\\
        %         0.004396	-0.0001799	0.06217\\
        %         0.004396	-0.0001799	0.06217\\
        %         0.005721	-0.0002187	0.07098\\
        %         0.005721	-0.0002187	0.07098\\
        %         0.00722	-0.0002586	0.07976\\
        %         0.00722	-0.0002586	0.07976\\
        %         0.008895	-0.0002996	0.08851\\
        %         0.008895	-0.0002996	0.08851\\
        %         0.01074	-0.0003419	0.09723\\
        %         0.01074	-0.0003419	0.09723\\
        %         0.01276	-0.0003862	0.1059\\
        %         0.01276	-0.0003862	0.1059\\
        %         0.01495	-0.0004336	0.1145\\
        %         0.01495	-0.0004336	0.1145\\
        %         0.01731	-0.0004847	0.1231\\
        %         0.01731	-0.0004847	0.1231\\
        %         0.01984	-0.0005395	0.1317\\
        %         0.01984	-0.0005395	0.1317\\
        %         0.02253	-0.0005964	0.1402\\
        %         0.02253	-0.0005964	0.1402\\
        %         0.02538	-0.0006526	0.1486\\
        %         0.02538	-0.0006526	0.1486\\
        %         0.02838	-0.0007057	0.157\\
        %         0.02838	-0.0007057	0.157\\
        %         0.03154	-0.0007547	0.1653\\
        %         0.03154	-0.0007547	0.1653\\
        %         0.03485	-0.0008015	0.1736\\
        %     };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	3.9\\
        %             2	3	3.9\\
        %             4	5	3.9\\
        %             6	7	3.9\\
        %             8	9	3.9\\
        %             10	11	3.9\\
        %             12	13	3.9\\
        %             14	15	3.9\\
        %             16	17	3.9\\
        %             18	19	3.9\\
        %             20	21	3.9\\
        %             22	23	3.9\\
        %             24	25	3.9\\
        %             26	27	3.9\\
        %             28	29	3.9\\
        %             30	31	3.9\\
        %             32	33	3.9\\
        %             34	35	3.9\\
        %             36	37	3.9\\
        %             38	39	3.9\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         2.056e-06	5.491e-06	0.008816\\
        %         2.056e-06	5.491e-06	0.008816\\
        %         2.667e-05	1.691e-05	0.01763\\
        %         2.667e-05	1.691e-05	0.01763\\
        %         7.501e-05	3.379e-05	0.02645\\
        %         7.501e-05	3.379e-05	0.02645\\
        %         0.0001484	5.582e-05	0.03526\\
        %         0.0001484	5.582e-05	0.03526\\
        %         0.0002487	8.274e-05	0.04408\\
        %         0.0002487	8.274e-05	0.04408\\
        %         0.0003787	0.0001144	0.05289\\
        %         0.0003787	0.0001144	0.05289\\
        %         0.0005418	0.0001505	0.0617\\
        %         0.0005418	0.0001505	0.0617\\
        %         0.0007415	0.0001909	0.07051\\
        %         0.0007415	0.0001909	0.07051\\
        %         0.0009813	0.0002354	0.07932\\
        %         0.0009813	0.0002354	0.07932\\
        %         0.001264	0.0002833	0.08813\\
        %         0.001264	0.0002833	0.08813\\
        %         0.001591	0.0003336	0.09693\\
        %         0.001591	0.0003336	0.09693\\
        %         0.001963	0.0003849	0.1057\\
        %         0.001963	0.0003849	0.1057\\
        %         0.002381	0.0004354	0.1145\\
        %         0.002381	0.0004354	0.1145\\
        %         0.002846	0.0004836	0.1233\\
        %         0.002846	0.0004836	0.1233\\
        %         0.003357	0.0005287	0.1321\\
        %         0.003357	0.0005287	0.1321\\
        %         0.003916	0.0005716	0.1409\\
        %         0.003916	0.0005716	0.1409\\
        %         0.004519	0.0006144	0.1497\\
        %         0.004519	0.0006144	0.1497\\
        %         0.005162	0.0006598	0.1585\\
        %         0.005162	0.0006598	0.1585\\
        %         0.005839	0.0007087	0.1673\\
        %         0.005839	0.0007087	0.1673\\
        %         0.006556	0.0007591	0.176\\
        %     };

        % \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
        %             0	1	4\\
        %             2	3	4\\
        %             4	5	4\\
        %             6	7	4\\
        %             8	9	4\\
        %             10	11	4\\
        %             12	13	4\\
        %             14	15	4\\
        %             16	17	4\\
        %             18	19	4\\
        %             20	21	4\\
        %             22	23	4\\
        %             24	25	4\\
        %             26	27	4\\
        %             28	29	4\\
        %             30	31	4\\
        %             32	33	4\\
        %             34	35	4\\
        %             36	37	4\\
        %             38	39	4\\
        %         }]
        % table[row sep=crcr] {%
        %         x	y	z\\
        %         0	0	0\\
        %         -1.141e-07	-5.759e-06	0.008779\\
        %         -1.141e-07	-5.759e-06	0.008779\\
        %         -5.949e-06	-1.666e-05	0.01756\\
        %         -5.949e-06	-1.666e-05	0.01756\\
        %         -1.763e-05	-3.257e-05	0.02634\\
        %         -1.763e-05	-3.257e-05	0.02634\\
        %         -3.526e-05	-5.316e-05	0.03512\\
        %         -3.526e-05	-5.316e-05	0.03512\\
        %         -5.847e-05	-7.803e-05	0.04389\\
        %         -5.847e-05	-7.803e-05	0.04389\\
        %         -8.598e-05	-0.0001067	0.05267\\
        %         -8.598e-05	-0.0001067	0.05267\\
        %         -0.000116	-0.0001385	0.06144\\
        %         -0.000116	-0.0001385	0.06144\\
        %         -0.0001465	-0.000173	0.07022\\
        %         -0.0001465	-0.000173	0.07022\\
        %         -0.0001754	-0.0002093	0.07899\\
        %         -0.0001754	-0.0002093	0.07899\\
        %         -0.0002017	-0.0002473	0.08777\\
        %         -0.0002017	-0.0002473	0.08777\\
        %         -0.0002247	-0.0002868	0.09654\\
        %         -0.0002247	-0.0002868	0.09654\\
        %         -0.0002447	-0.0003285	0.1053\\
        %         -0.0002447	-0.0003285	0.1053\\
        %         -0.0002622	-0.0003732	0.1141\\
        %         -0.0002622	-0.0003732	0.1141\\
        %         -0.0002774	-0.000422	0.1229\\
        %         -0.0002774	-0.000422	0.1229\\
        %         -0.0002906	-0.0004754	0.1316\\
        %         -0.0002906	-0.0004754	0.1316\\
        %         -0.0003029	-0.000532	0.1404\\
        %         -0.0003029	-0.000532	0.1404\\
        %         -0.0003165	-0.0005895	0.1492\\
        %         -0.0003165	-0.0005895	0.1492\\
        %         -0.0003368	-0.0006445	0.1579\\
        %         -0.0003368	-0.0006445	0.1579\\
        %         -0.000371	-0.0006955	0.1667\\
        %         -0.000371	-0.0006955	0.1667\\
        %         -0.0004147	-0.000744	0.1755\\
        %     };

        \addplot3+[color3,
            line width=\plotlinewidth,
            smooth]
        table[col sep=comma,
                x=x_tip,
                y=y_tip,
                z=z_tip,] {ex04_pressure_circle_results_shortened.csv};
        % \addlegendentry{tip}
        \label{legend_soft_tip}
    \end{axis}
\end{tikzpicture}%

==> spaghetti_energy.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            %ylabel={$\hat{H}(\state\n)$},
            xmin=0, xmax=15,
            ymin=-50, ymax=650,
            xtick distance=5,
            ytick distance=200,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=total_energy] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$\hat{H}(\nodal{\state}\n)$}
        \label{legend_total_energy}

    \end{axis}
\end{tikzpicture}

==> spaghetti_energy_diff.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            %ylabel={$\Delta W\n$},
            xmin=0, xmax=15,
            ymin=-1.5e-11, ymax=1.5e-11,
            xtick distance=5,
            ytick distance=1e-11,
            minor x tick num=1,
            % minor y tick num=0,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color = color3,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=power_balance] {ex01_flyingspaghetti_results.csv};
        % \addlegendentry{$\Delta W\n$}
        \label{legend_power_balance}

        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	1e-11\\
                15	1e-11\\};
        \addplot[color=gray,
            dashed,
            line width = \thinplotlinewidth]
        table[row sep=crcr]{%
                0	-1e-11\\
                15	-1e-11\\};
    \end{axis}
\end{tikzpicture}

==> spaghetti_snapshots.tex <==
\begin{tikzpicture}

    \begin{axis}[%
            width=\plotwidth,
            height=\plotheight,
            at={(0\plotwidth,0\plotheight)},
            scale only axis,
            plot box ratio=6.174 1.043 1,
            point meta min=0,
            point meta max=15,
            % colormap/viridis,
            xmin=-1,
            xmax=70,
            tick align=center,
            xlabel={$x$},
            ymin=-6,
            ymax=6,
            ylabel={$y$},
            zmin=-1.5,
            zmax=10,
            zlabel={$z$},
            view={55}{15},
            axis background/.style={fill=white},
            axis x line*=bottom,
            axis y line*=left,
            axis z line*=left,
            xmajorgrids,
            ymajorgrids,
            zmajorgrids,
            %colorbar
        ]

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0\\
                    2	3	0\\
                    4	5	0\\
                    6	7	0\\
                    8	9	0\\
                    10	11	0\\
                    12	13	0\\
                    14	15	0\\
                    16	17	0\\
                    18	19	0\\
                    20	21	0\\
                    22	23	0\\
                    24	25	0\\
                    26	27	0\\
                    28	29	0\\
                    30	31	0\\
                    32	33	0\\
                    34	35	0\\
                    36	37	0\\
                    38	39	0\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0	0	8\\
                0.3	0	7.6\\
                0.3	0	7.6\\
                0.6	0	7.2\\
                0.6	0	7.2\\
                0.9	0	6.8\\
                0.9	0	6.8\\
                1.2	0	6.4\\
                1.2	0	6.4\\
                1.5	0	6\\
                1.5	0	6\\
                1.8	0	5.6\\
                1.8	0	5.6\\
                2.1	0	5.2\\
                2.1	0	5.2\\
                2.4	0	4.8\\
                2.4	0	4.8\\
                2.7	0	4.4\\
                2.7	0	4.4\\
                3	0	4\\
                3	0	4\\
                3.3	0	3.6\\
                3.3	0	3.6\\
                3.6	0	3.2\\
                3.6	0	3.2\\
                3.9	0	2.8\\
                3.9	0	2.8\\
                4.2	0	2.4\\
                4.2	0	2.4\\
                4.5	0	2\\
                4.5	0	2\\
                4.8	0	1.6\\
                4.8	0	1.6\\
                5.1	0	1.2\\
                5.1	0	1.2\\
                5.4	0	0.8\\
                5.4	0	0.8\\
                5.7	0	0.4\\
                5.7	0	0.4\\
                6	0	0\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.1\\
                    2	3	0.1\\
                    4	5	0.1\\
                    6	7	0.1\\
                    8	9	0.1\\
                    10	11	0.1\\
                    12	13	0.1\\
                    14	15	0.1\\
                    16	17	0.1\\
                    18	19	0.1\\
                    20	21	0.1\\
                    22	23	0.1\\
                    24	25	0.1\\
                    26	27	0.1\\
                    28	29	0.1\\
                    30	31	0.1\\
                    32	33	0.1\\
                    34	35	0.1\\
                    36	37	0.1\\
                    38	39	0.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                7.543e-05	-5.302e-06	8\\
                0.3001	-5.488e-06	7.6\\
                0.3001	-5.488e-06	7.6\\
                0.6001	-5.812e-06	7.2\\
                0.6001	-5.812e-06	7.2\\
                0.9001	-6.328e-06	6.8\\
                0.9001	-6.328e-06	6.8\\
                1.2	-7.064e-06	6.4\\
                1.2	-7.064e-06	6.4\\
                1.5	-8.051e-06	6\\
                1.5	-8.051e-06	6\\
                1.8	-9.328e-06	5.6\\
                1.8	-9.328e-06	5.6\\
                2.1	-1.094e-05	5.2\\
                2.1	-1.094e-05	5.2\\
                2.4	-1.294e-05	4.8\\
                2.4	-1.294e-05	4.8\\
                2.7	-1.54e-05	4.4\\
                2.7	-1.54e-05	4.4\\
                3	-1.841e-05	4\\
                3	-1.841e-05	4\\
                3.3	-2.204e-05	3.6\\
                3.3	-2.204e-05	3.6\\
                3.6	-2.635e-05	3.2\\
                3.6	-2.635e-05	3.2\\
                3.9	-3.138e-05	2.8\\
                3.9	-3.138e-05	2.8\\
                4.2	-3.674e-05	2.4\\
                4.2	-3.674e-05	2.4\\
                4.5	-4.186e-05	2\\
                4.5	-4.186e-05	2\\
                4.8	-4.304e-05	1.6\\
                4.8	-4.304e-05	1.6\\
                5.1	-3.5e-05	1.2\\
                5.1	-3.5e-05	1.2\\
                5.4	9.071e-06	0.8001\\
                5.4	9.071e-06	0.8001\\
                5.7	0.000127	0.3999\\
                5.7	0.000127	0.3999\\
                5.999	0.0005046	-0.0008523\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.2\\
                    2	3	0.2\\
                    4	5	0.2\\
                    6	7	0.2\\
                    8	9	0.2\\
                    10	11	0.2\\
                    12	13	0.2\\
                    14	15	0.2\\
                    16	17	0.2\\
                    18	19	0.2\\
                    20	21	0.2\\
                    22	23	0.2\\
                    24	25	0.2\\
                    26	27	0.2\\
                    28	29	0.2\\
                    30	31	0.2\\
                    32	33	0.2\\
                    34	35	0.2\\
                    36	37	0.2\\
                    38	39	0.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.0006186	-5.051e-05	8\\
                0.3006	-5.245e-05	7.6\\
                0.3006	-5.245e-05	7.6\\
                0.6007	-5.541e-05	7.2\\
                0.6007	-5.541e-05	7.2\\
                0.9007	-5.99e-05	6.8\\
                0.9007	-5.99e-05	6.8\\
                1.201	-6.618e-05	6.4\\
                1.201	-6.618e-05	6.4\\
                1.501	-7.453e-05	6\\
                1.501	-7.453e-05	6\\
                1.801	-8.524e-05	5.6\\
                1.801	-8.524e-05	5.6\\
                2.101	-9.864e-05	5.2\\
                2.101	-9.864e-05	5.2\\
                2.401	-0.0001151	4.8\\
                2.401	-0.0001151	4.8\\
                2.701	-0.0001352	4.4\\
                2.701	-0.0001352	4.4\\
                3.001	-0.0001591	4\\
                3.001	-0.0001591	4\\
                3.302	-0.0001874	3.6\\
                3.302	-0.0001874	3.6\\
                3.602	-0.0002197	3.2\\
                3.602	-0.0002197	3.2\\
                3.902	-0.0002548	2.801\\
                3.902	-0.0002548	2.801\\
                4.202	-0.000287	2.401\\
                4.202	-0.000287	2.401\\
                4.502	-0.0003063	2.001\\
                4.502	-0.0003063	2.001\\
                4.803	-0.0002787	1.601\\
                4.803	-0.0002787	1.601\\
                5.103	-0.0001485	1.201\\
                5.103	-0.0001485	1.201\\
                5.402	0.0002331	0.8002\\
                5.402	0.0002331	0.8002\\
                5.7	0.001123	0.3986\\
                5.7	0.001123	0.3986\\
                5.995	0.002898	-0.004734\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.3\\
                    2	3	0.3\\
                    4	5	0.3\\
                    6	7	0.3\\
                    8	9	0.3\\
                    10	11	0.3\\
                    12	13	0.3\\
                    14	15	0.3\\
                    16	17	0.3\\
                    18	19	0.3\\
                    20	21	0.3\\
                    22	23	0.3\\
                    24	25	0.3\\
                    26	27	0.3\\
                    28	29	0.3\\
                    30	31	0.3\\
                    32	33	0.3\\
                    34	35	0.3\\
                    36	37	0.3\\
                    38	39	0.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.002385	-0.0002304	7.999\\
                0.3024	-0.0002407	7.599\\
                0.3024	-0.0002407	7.599\\
                0.6025	-0.0002546	7.199\\
                0.6025	-0.0002546	7.199\\
                0.9026	-0.0002745	6.799\\
                0.9026	-0.0002745	6.799\\
                1.203	-0.0003017	6.399\\
                1.203	-0.0003017	6.399\\
                1.503	-0.0003375	6\\
                1.503	-0.0003375	6\\
                1.803	-0.000383	5.6\\
                1.803	-0.000383	5.6\\
                2.103	-0.0004395	5.2\\
                2.103	-0.0004395	5.2\\
                2.404	-0.0005084	4.8\\
                2.404	-0.0005084	4.8\\
                2.704	-0.000591	4.4\\
                2.704	-0.000591	4.4\\
                3.005	-0.0006876	4.001\\
                3.005	-0.0006876	4.001\\
                3.305	-0.0007977	3.601\\
                3.305	-0.0007977	3.601\\
                3.606	-0.0009144	3.202\\
                3.606	-0.0009144	3.202\\
                3.907	-0.001026	2.802\\
                3.907	-0.001026	2.802\\
                4.207	-0.001094	2.403\\
                4.207	-0.001094	2.403\\
                4.508	-0.001057	2.003\\
                4.508	-0.001057	2.003\\
                4.808	-0.0007706	1.603\\
                4.808	-0.0007706	1.603\\
                5.107	-2.113e-05	1.202\\
                5.107	-2.113e-05	1.202\\
                5.403	0.001559	0.7991\\
                5.403	0.001559	0.7991\\
                5.697	0.004357	0.3942\\
                5.697	0.004357	0.3942\\
                5.986	0.008652	-0.01375\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.4\\
                    2	3	0.4\\
                    4	5	0.4\\
                    6	7	0.4\\
                    8	9	0.4\\
                    10	11	0.4\\
                    12	13	0.4\\
                    14	15	0.4\\
                    16	17	0.4\\
                    18	19	0.4\\
                    20	21	0.4\\
                    22	23	0.4\\
                    24	25	0.4\\
                    26	27	0.4\\
                    28	29	0.4\\
                    30	31	0.4\\
                    32	33	0.4\\
                    34	35	0.4\\
                    36	37	0.4\\
                    38	39	0.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.006142	-0.0007008	7.998\\
                0.3063	-0.0007386	7.598\\
                0.3063	-0.0007386	7.598\\
                0.6065	-0.0007857	7.199\\
                0.6065	-0.0007857	7.199\\
                0.9068	-0.0008487	6.799\\
                0.9068	-0.0008487	6.799\\
                1.207	-0.0009322	6.399\\
                1.207	-0.0009322	6.399\\
                1.508	-0.00104	5.999\\
                1.508	-0.00104	5.999\\
                1.808	-0.001177	5.6\\
                1.808	-0.001177	5.6\\
                2.109	-0.001345	5.2\\
                2.109	-0.001345	5.2\\
                2.41	-0.001547	4.801\\
                2.41	-0.001547	4.801\\
                2.711	-0.001783	4.402\\
                2.711	-0.001783	4.402\\
                3.012	-0.002048	4.003\\
                3.012	-0.002048	4.003\\
                3.314	-0.002331	3.604\\
                3.314	-0.002331	3.604\\
                3.615	-0.002591	3.205\\
                3.615	-0.002591	3.205\\
                3.917	-0.002767	2.806\\
                3.917	-0.002767	2.806\\
                4.218	-0.00272	2.407\\
                4.218	-0.00272	2.407\\
                4.518	-0.002248	2.007\\
                4.518	-0.002248	2.007\\
                4.816	-0.001018	1.605\\
                4.816	-0.001018	1.605\\
                5.111	0.001372	1.201\\
                5.111	0.001372	1.201\\
                5.402	0.005291	0.7949\\
                5.402	0.005291	0.7949\\
                5.689	0.01099	0.3848\\
                5.689	0.01099	0.3848\\
                5.969	0.0187	-0.02921\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.5\\
                    2	3	0.5\\
                    4	5	0.5\\
                    6	7	0.5\\
                    8	9	0.5\\
                    10	11	0.5\\
                    12	13	0.5\\
                    14	15	0.5\\
                    16	17	0.5\\
                    18	19	0.5\\
                    20	21	0.5\\
                    22	23	0.5\\
                    24	25	0.5\\
                    26	27	0.5\\
                    28	29	0.5\\
                    30	31	0.5\\
                    32	33	0.5\\
                    34	35	0.5\\
                    36	37	0.5\\
                    38	39	0.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.01275	-0.001672	7.997\\
                0.3132	-0.001781	7.597\\
                0.3132	-0.001781	7.597\\
                0.6138	-0.001911	7.198\\
                0.6138	-0.001911	7.198\\
                0.9145	-0.002075	6.798\\
                0.9145	-0.002075	6.798\\
                1.215	-0.002285	6.399\\
                1.215	-0.002285	6.399\\
                1.517	-0.002552	6\\
                1.517	-0.002552	6\\
                1.818	-0.002882	5.601\\
                1.818	-0.002882	5.601\\
                2.12	-0.00328	5.202\\
                2.12	-0.00328	5.202\\
                2.422	-0.003745	4.804\\
                2.422	-0.003745	4.804\\
                2.724	-0.004267	4.405\\
                2.724	-0.004267	4.405\\
                3.027	-0.004807	4.007\\
                3.027	-0.004807	4.007\\
                3.329	-0.005309	3.609\\
                3.329	-0.005309	3.609\\
                3.632	-0.005636	3.211\\
                3.632	-0.005636	3.211\\
                3.934	-0.005602	2.812\\
                3.934	-0.005602	2.812\\
                4.234	-0.00489	2.412\\
                4.234	-0.00489	2.412\\
                4.532	-0.003121	2.01\\
                4.532	-0.003121	2.01\\
                4.826	0.0001283	1.606\\
                4.826	0.0001283	1.606\\
                5.115	0.005195	1.198\\
                5.115	0.005195	1.198\\
                5.398	0.0123	0.786\\
                5.398	0.0123	0.786\\
                5.675	0.02168	0.3696\\
                5.675	0.02168	0.3696\\
                5.944	0.03356	-0.05173\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.6\\
                    2	3	0.6\\
                    4	5	0.6\\
                    6	7	0.6\\
                    8	9	0.6\\
                    10	11	0.6\\
                    12	13	0.6\\
                    14	15	0.6\\
                    16	17	0.6\\
                    18	19	0.6\\
                    20	21	0.6\\
                    22	23	0.6\\
                    24	25	0.6\\
                    26	27	0.6\\
                    28	29	0.6\\
                    30	31	0.6\\
                    32	33	0.6\\
                    34	35	0.6\\
                    36	37	0.6\\
                    38	39	0.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.02344	-0.003425	7.996\\
                0.3246	-0.003696	7.596\\
                0.3246	-0.003696	7.596\\
                0.6258	-0.004002	7.197\\
                0.6258	-0.004002	7.197\\
                0.9273	-0.004375	6.798\\
                0.9273	-0.004375	6.798\\
                1.229	-0.004835	6.4\\
                1.229	-0.004835	6.4\\
                1.532	-0.005401	6.001\\
                1.532	-0.005401	6.001\\
                1.834	-0.00608	5.604\\
                1.834	-0.00608	5.604\\
                2.138	-0.00687	5.206\\
                2.138	-0.00687	5.206\\
                2.441	-0.007742	4.809\\
                2.441	-0.007742	4.809\\
                2.745	-0.008641	4.412\\
                2.745	-0.008641	4.412\\
                3.05	-0.009444	4.015\\
                3.05	-0.009444	4.015\\
                3.354	-0.009973	3.618\\
                3.354	-0.009973	3.618\\
                3.656	-0.009932	3.22\\
                3.656	-0.009932	3.22\\
                3.957	-0.008956	2.82\\
                3.957	-0.008956	2.82\\
                4.255	-0.006615	2.418\\
                4.255	-0.006615	2.418\\
                4.547	-0.0025	2.013\\
                4.547	-0.0025	2.013\\
                4.835	0.003671	1.604\\
                4.835	0.003671	1.604\\
                5.116	0.01211	1.19\\
                5.116	0.01211	1.19\\
                5.39	0.02307	0.7718\\
                5.39	0.02307	0.7718\\
                5.655	0.03677	0.3481\\
                5.655	0.03677	0.3481\\
                5.911	0.05337	-0.0813\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.7\\
                    2	3	0.7\\
                    4	5	0.7\\
                    6	7	0.7\\
                    8	9	0.7\\
                    10	11	0.7\\
                    12	13	0.7\\
                    14	15	0.7\\
                    16	17	0.7\\
                    18	19	0.7\\
                    20	21	0.7\\
                    22	23	0.7\\
                    24	25	0.7\\
                    26	27	0.7\\
                    28	29	0.7\\
                    30	31	0.7\\
                    32	33	0.7\\
                    34	35	0.7\\
                    36	37	0.7\\
                    38	39	0.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.03953	-0.006332	7.994\\
                0.3419	-0.006921	7.596\\
                0.3419	-0.006921	7.596\\
                0.6444	-0.007569	7.198\\
                0.6444	-0.007569	7.198\\
                0.9474	-0.008326	6.8\\
                0.9474	-0.008326	6.8\\
                1.251	-0.009222	6.402\\
                1.251	-0.009222	6.402\\
                1.555	-0.01028	6.006\\
                1.555	-0.01028	6.006\\
                1.86	-0.01148	5.609\\
                1.86	-0.01148	5.609\\
                2.165	-0.01279	5.213\\
                2.165	-0.01279	5.213\\
                2.471	-0.01411	4.818\\
                2.471	-0.01411	4.818\\
                2.777	-0.01526	4.422\\
                2.777	-0.01526	4.422\\
                3.083	-0.01598	4.026\\
                3.083	-0.01598	4.026\\
                3.387	-0.01592	3.629\\
                3.387	-0.01592	3.629\\
                3.688	-0.01464	3.23\\
                3.688	-0.01464	3.23\\
                3.985	-0.01171	2.828\\
                3.985	-0.01171	2.828\\
                4.278	-0.006783	2.422\\
                4.278	-0.006783	2.422\\
                4.564	0.0004013	2.012\\
                4.564	0.0004013	2.012\\
                4.844	0.01007	1.598\\
                4.844	0.01007	1.598\\
                5.115	0.02248	1.178\\
                5.115	0.02248	1.178\\
                5.377	0.03785	0.7521\\
                5.377	0.03785	0.7521\\
                5.629	0.05633	0.3205\\
                5.629	0.05633	0.3205\\
                5.87	0.07803	-0.1176\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.8\\
                    2	3	0.8\\
                    4	5	0.8\\
                    6	7	0.8\\
                    8	9	0.8\\
                    10	11	0.8\\
                    12	13	0.8\\
                    14	15	0.8\\
                    16	17	0.8\\
                    18	19	0.8\\
                    20	21	0.8\\
                    22	23	0.8\\
                    24	25	0.8\\
                    26	27	0.8\\
                    28	29	0.8\\
                    30	31	0.8\\
                    32	33	0.8\\
                    34	35	0.8\\
                    36	37	0.8\\
                    38	39	0.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.06267	-0.01089	7.993\\
                0.3671	-0.01204	7.596\\
                0.3671	-0.01204	7.596\\
                0.6719	-0.01328	7.2\\
                0.6719	-0.01328	7.2\\
                0.9772	-0.01467	6.804\\
                0.9772	-0.01467	6.804\\
                1.283	-0.01623	6.408\\
                1.283	-0.01623	6.408\\
                1.59	-0.01795	6.014\\
                1.59	-0.01795	6.014\\
                1.898	-0.01976	5.619\\
                1.898	-0.01976	5.619\\
                2.206	-0.02153	5.225\\
                2.206	-0.02153	5.225\\
                2.514	-0.02302	4.831\\
                2.514	-0.02302	4.831\\
                2.821	-0.02389	4.436\\
                2.821	-0.02389	4.436\\
                3.126	-0.02374	4.04\\
                3.126	-0.02374	4.04\\
                3.428	-0.02212	3.641\\
                3.428	-0.02212	3.641\\
                3.725	-0.01863	3.239\\
                3.725	-0.01863	3.239\\
                4.017	-0.01295	2.833\\
                4.017	-0.01295	2.833\\
                4.303	-0.004838	2.423\\
                4.303	-0.004838	2.423\\
                4.582	0.005933	2.008\\
                4.582	0.005933	2.008\\
                4.851	0.01965	1.587\\
                4.851	0.01965	1.587\\
                5.111	0.03652	1.16\\
                5.111	0.03652	1.16\\
                5.36	0.05667	0.7267\\
                5.36	0.05667	0.7267\\
                5.597	0.08022	0.2867\\
                5.597	0.08022	0.2867\\
                5.82	0.1072	-0.1602\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	0.9\\
                    2	3	0.9\\
                    4	5	0.9\\
                    6	7	0.9\\
                    8	9	0.9\\
                    10	11	0.9\\
                    12	13	0.9\\
                    14	15	0.9\\
                    16	17	0.9\\
                    18	19	0.9\\
                    20	21	0.9\\
                    22	23	0.9\\
                    24	25	0.9\\
                    26	27	0.9\\
                    28	29	0.9\\
                    30	31	0.9\\
                    32	33	0.9\\
                    34	35	0.9\\
                    36	37	0.9\\
                    38	39	0.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.09523	-0.0178	7.993\\
                0.403	-0.01985	7.599\\
                0.403	-0.01985	7.599\\
                0.7112	-0.02198	7.205\\
                0.7112	-0.02198	7.205\\
                1.02	-0.02425	6.812\\
                1.02	-0.02425	6.812\\
                1.329	-0.02662	6.419\\
                1.329	-0.02662	6.419\\
                1.639	-0.02903	6.026\\
                1.639	-0.02903	6.026\\
                1.95	-0.03125	5.634\\
                1.95	-0.03125	5.634\\
                2.26	-0.03304	5.242\\
                2.26	-0.03304	5.242\\
                2.568	-0.03399	4.848\\
                2.568	-0.03399	4.848\\
                2.874	-0.03367	4.453\\
                2.874	-0.03367	4.453\\
                3.177	-0.03167	4.055\\
                3.177	-0.03167	4.055\\
                3.475	-0.02761	3.653\\
                3.475	-0.02761	3.653\\
                3.767	-0.02122	3.247\\
                3.767	-0.02122	3.247\\
                4.053	-0.01228	2.837\\
                4.053	-0.01228	2.837\\
                4.331	-0.000498	2.421\\
                4.331	-0.000498	2.421\\
                4.6	0.0144	2\\
                4.6	0.0144	2\\
                4.858	0.03259	1.572\\
                4.858	0.03259	1.572\\
                5.105	0.05421	1.137\\
                5.105	0.05421	1.137\\
                5.339	0.07937	0.6959\\
                5.339	0.07937	0.6959\\
                5.558	0.1081	0.2474\\
                5.558	0.1081	0.2474\\
                5.762	0.1404	-0.2083\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1\\
                    2	3	1\\
                    4	5	1\\
                    6	7	1\\
                    8	9	1\\
                    10	11	1\\
                    12	13	1\\
                    14	15	1\\
                    16	17	1\\
                    18	19	1\\
                    20	21	1\\
                    22	23	1\\
                    24	25	1\\
                    26	27	1\\
                    28	29	1\\
                    30	31	1\\
                    32	33	1\\
                    34	35	1\\
                    36	37	1\\
                    38	39	1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.1402	-0.02802	7.995\\
                0.4527	-0.03126	7.605\\
                0.4527	-0.03126	7.605\\
                0.7653	-0.03453	7.215\\
                0.7653	-0.03453	7.215\\
                1.078	-0.03778	6.825\\
                1.078	-0.03778	6.825\\
                1.392	-0.04089	6.435\\
                1.392	-0.04089	6.435\\
                1.705	-0.04362	6.045\\
                1.705	-0.04362	6.045\\
                2.017	-0.04566	5.654\\
                2.017	-0.04566	5.654\\
                2.327	-0.04661	5.262\\
                2.327	-0.04661	5.262\\
                2.634	-0.04606	4.867\\
                2.634	-0.04606	4.867\\
                2.938	-0.04362	4.47\\
                2.938	-0.04362	4.47\\
                3.236	-0.03899	4.069\\
                3.236	-0.03899	4.069\\
                3.529	-0.03193	3.663\\
                3.529	-0.03193	3.663\\
                3.815	-0.02218	3.253\\
                3.815	-0.02218	3.253\\
                4.093	-0.009459	2.837\\
                4.093	-0.009459	2.837\\
                4.361	0.006516	2.415\\
                4.361	0.006516	2.415\\
                4.619	0.02589	1.987\\
                4.619	0.02589	1.987\\
                4.864	0.04882	1.552\\
                4.864	0.04882	1.552\\
                5.096	0.07537	1.11\\
                5.096	0.07537	1.11\\
                5.313	0.1056	0.6602\\
                5.313	0.1056	0.6602\\
                5.514	0.1395	0.2033\\
                5.514	0.1395	0.2033\\
                5.696	0.177	-0.2608\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.1\\
                    2	3	1.1\\
                    4	5	1.1\\
                    6	7	1.1\\
                    8	9	1.1\\
                    10	11	1.1\\
                    12	13	1.1\\
                    14	15	1.1\\
                    16	17	1.1\\
                    18	19	1.1\\
                    20	21	1.1\\
                    22	23	1.1\\
                    24	25	1.1\\
                    26	27	1.1\\
                    28	29	1.1\\
                    30	31	1.1\\
                    32	33	1.1\\
                    34	35	1.1\\
                    36	37	1.1\\
                    38	39	1.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.2015	-0.04281	8.002\\
                0.5194	-0.04728	7.616\\
                0.5194	-0.04728	7.616\\
                0.8372	-0.05159	7.23\\
                0.8372	-0.05159	7.23\\
                1.155	-0.05556	6.844\\
                1.155	-0.05556	6.844\\
                1.471	-0.05888	6.456\\
                1.471	-0.05888	6.456\\
                1.786	-0.0612	6.068\\
                1.786	-0.0612	6.068\\
                2.098	-0.06214	5.677\\
                2.098	-0.06214	5.677\\
                2.407	-0.06132	5.284\\
                2.407	-0.06132	5.284\\
                2.711	-0.05843	4.887\\
                2.711	-0.05843	4.887\\
                3.011	-0.05324	4.487\\
                3.011	-0.05324	4.487\\
                3.304	-0.04549	4.082\\
                3.304	-0.04549	4.082\\
                3.591	-0.03494	3.672\\
                3.591	-0.03494	3.672\\
                3.869	-0.02127	3.256\\
                3.869	-0.02127	3.256\\
                4.137	-0.004271	2.834\\
                4.137	-0.004271	2.834\\
                4.395	0.01622	2.406\\
                4.395	0.01622	2.406\\
                4.64	0.04032	1.971\\
                4.64	0.04032	1.971\\
                4.871	0.06813	1.528\\
                4.871	0.06813	1.528\\
                5.086	0.09967	1.078\\
                5.086	0.09967	1.078\\
                5.285	0.1349	0.6201\\
                5.285	0.1349	0.6201\\
                5.465	0.1738	0.1551\\
                5.465	0.1738	0.1551\\
                5.624	0.2161	-0.3169\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.2\\
                    2	3	1.2\\
                    4	5	1.2\\
                    6	7	1.2\\
                    8	9	1.2\\
                    10	11	1.2\\
                    12	13	1.2\\
                    14	15	1.2\\
                    16	17	1.2\\
                    18	19	1.2\\
                    20	21	1.2\\
                    22	23	1.2\\
                    24	25	1.2\\
                    26	27	1.2\\
                    28	29	1.2\\
                    30	31	1.2\\
                    32	33	1.2\\
                    34	35	1.2\\
                    36	37	1.2\\
                    38	39	1.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.2838	-0.06366	8.016\\
                0.6065	-0.06873	7.634\\
                0.6065	-0.06873	7.634\\
                0.9285	-0.07341	7.252\\
                0.9285	-0.07341	7.252\\
                1.249	-0.07728	6.868\\
                1.249	-0.07728	6.868\\
                1.567	-0.07989	6.482\\
                1.567	-0.07989	6.482\\
                1.882	-0.08084	6.094\\
                1.882	-0.08084	6.094\\
                2.193	-0.07981	5.702\\
                2.193	-0.07981	5.702\\
                2.5	-0.07653	5.307\\
                2.5	-0.07653	5.307\\
                2.8	-0.07078	4.907\\
                2.8	-0.07078	4.907\\
                3.095	-0.06236	4.503\\
                3.095	-0.06236	4.503\\
                3.382	-0.05097	4.094\\
                3.382	-0.05097	4.094\\
                3.661	-0.03635	3.678\\
                3.661	-0.03635	3.678\\
                3.929	-0.01831	3.257\\
                3.929	-0.01831	3.257\\
                4.187	0.003255	2.829\\
                4.187	0.003255	2.829\\
                4.432	0.0285	2.393\\
                4.432	0.0285	2.393\\
                4.662	0.05747	1.95\\
                4.662	0.05747	1.95\\
                4.877	0.09021	1.5\\
                4.877	0.09021	1.5\\
                5.075	0.1267	1.042\\
                5.075	0.1267	1.042\\
                5.254	0.1667	0.5766\\
                5.254	0.1667	0.5766\\
                5.411	0.2102	0.104\\
                5.411	0.2102	0.104\\
                5.547	0.257	-0.3752\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.3\\
                    2	3	1.3\\
                    4	5	1.3\\
                    6	7	1.3\\
                    8	9	1.3\\
                    10	11	1.3\\
                    12	13	1.3\\
                    14	15	1.3\\
                    16	17	1.3\\
                    18	19	1.3\\
                    20	21	1.3\\
                    22	23	1.3\\
                    24	25	1.3\\
                    26	27	1.3\\
                    28	29	1.3\\
                    30	31	1.3\\
                    32	33	1.3\\
                    34	35	1.3\\
                    36	37	1.3\\
                    38	39	1.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.3917	-0.092	8.04\\
                0.7167	-0.0962	7.66\\
                0.7167	-0.0962	7.66\\
                1.041	-0.09982	7.279\\
                1.041	-0.09982	7.279\\
                1.362	-0.1023	6.896\\
                1.362	-0.1023	6.896\\
                1.68	-0.103	6.51\\
                1.68	-0.103	6.51\\
                1.994	-0.1018	6.121\\
                1.994	-0.1018	6.121\\
                2.303	-0.09813	5.728\\
                2.303	-0.09813	5.728\\
                2.606	-0.0919	5.33\\
                2.606	-0.0919	5.33\\
                2.902	-0.08282	4.927\\
                2.902	-0.08282	4.927\\
                3.19	-0.07061	4.518\\
                3.19	-0.07061	4.518\\
                3.47	-0.05504	4.104\\
                3.47	-0.05504	4.104\\
                3.739	-0.03598	3.683\\
                3.739	-0.03598	3.683\\
                3.997	-0.01332	3.255\\
                3.997	-0.01332	3.255\\
                4.242	0.01304	2.82\\
                4.242	0.01304	2.82\\
                4.473	0.04318	2.377\\
                4.473	0.04318	2.377\\
                4.688	0.07705	1.927\\
                4.688	0.07705	1.927\\
                4.886	0.1146	1.469\\
                4.886	0.1146	1.469\\
                5.064	0.1558	1.003\\
                5.064	0.1558	1.003\\
                5.221	0.2004	0.5305\\
                5.221	0.2004	0.5305\\
                5.355	0.2481	0.05111\\
                5.355	0.2481	0.05111\\
                5.464	0.2987	-0.4343\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.4\\
                    2	3	1.4\\
                    4	5	1.4\\
                    6	7	1.4\\
                    8	9	1.4\\
                    10	11	1.4\\
                    12	13	1.4\\
                    14	15	1.4\\
                    16	17	1.4\\
                    18	19	1.4\\
                    20	21	1.4\\
                    22	23	1.4\\
                    24	25	1.4\\
                    26	27	1.4\\
                    28	29	1.4\\
                    30	31	1.4\\
                    32	33	1.4\\
                    34	35	1.4\\
                    36	37	1.4\\
                    38	39	1.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.5294	-0.1289	8.077\\
                0.8525	-0.1301	7.695\\
                0.8525	-0.1301	7.695\\
                1.174	-0.1307	7.313\\
                1.174	-0.1307	7.313\\
                1.494	-0.1302	6.928\\
                1.494	-0.1302	6.928\\
                1.81	-0.1279	6.541\\
                1.81	-0.1279	6.541\\
                2.121	-0.1236	6.149\\
                2.121	-0.1236	6.149\\
                2.427	-0.1167	5.753\\
                2.427	-0.1167	5.753\\
                2.726	-0.1069	5.352\\
                2.726	-0.1069	5.352\\
                3.016	-0.09388	4.945\\
                3.016	-0.09388	4.945\\
                3.297	-0.07741	4.532\\
                3.297	-0.07741	4.532\\
                3.568	-0.05736	4.112\\
                3.568	-0.05736	4.112\\
                3.827	-0.03365	3.685\\
                3.827	-0.03365	3.685\\
                4.073	-0.006165	3.25\\
                4.073	-0.006165	3.25\\
                4.305	0.02509	2.808\\
                4.305	0.02509	2.808\\
                4.52	0.06011	2.358\\
                4.52	0.06011	2.358\\
                4.718	0.09879	1.9\\
                4.718	0.09879	1.9\\
                4.896	0.141	1.435\\
                4.896	0.141	1.435\\
                5.053	0.1866	0.9621\\
                5.053	0.1866	0.9621\\
                5.187	0.2353	0.4827\\
                5.187	0.2353	0.4827\\
                5.296	0.2867	-0.002681\\
                5.296	0.2867	-0.002681\\
                5.377	0.3404	-0.4931\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.5\\
                    2	3	1.5\\
                    4	5	1.5\\
                    6	7	1.5\\
                    8	9	1.5\\
                    10	11	1.5\\
                    12	13	1.5\\
                    14	15	1.5\\
                    16	17	1.5\\
                    18	19	1.5\\
                    20	21	1.5\\
                    22	23	1.5\\
                    24	25	1.5\\
                    26	27	1.5\\
                    28	29	1.5\\
                    30	31	1.5\\
                    32	33	1.5\\
                    34	35	1.5\\
                    36	37	1.5\\
                    38	39	1.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.7002	-0.1747	8.128\\
                1.017	-0.1708	7.741\\
                1.017	-0.1708	7.741\\
                1.333	-0.1665	7.354\\
                1.333	-0.1665	7.354\\
                1.648	-0.1613	6.965\\
                1.648	-0.1613	6.965\\
                1.959	-0.1547	6.573\\
                1.959	-0.1547	6.573\\
                2.266	-0.1461	6.178\\
                2.266	-0.1461	6.178\\
                2.566	-0.1349	5.779\\
                2.566	-0.1349	5.779\\
                2.859	-0.1208	5.373\\
                2.859	-0.1208	5.373\\
                3.142	-0.1032	4.961\\
                3.142	-0.1032	4.961\\
                3.415	-0.08221	4.543\\
                3.415	-0.08221	4.543\\
                3.676	-0.05748	4.117\\
                3.676	-0.05748	4.117\\
                3.924	-0.02895	3.683\\
                3.924	-0.02895	3.683\\
                4.157	0.003404	3.242\\
                4.157	0.003404	3.242\\
                4.374	0.0395	2.793\\
                4.374	0.0395	2.793\\
                4.573	0.07927	2.335\\
                4.573	0.07927	2.335\\
                4.752	0.1225	1.871\\
                4.752	0.1225	1.871\\
                4.91	0.1691	1.398\\
                4.91	0.1691	1.398\\
                5.044	0.2186	0.9191\\
                5.044	0.2186	0.9191\\
                5.153	0.2708	0.4339\\
                5.153	0.2708	0.4339\\
                5.235	0.3251	-0.05639\\
                5.235	0.3251	-0.05639\\
                5.288	0.3812	-0.5505\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.6\\
                    2	3	1.6\\
                    4	5	1.6\\
                    6	7	1.6\\
                    8	9	1.6\\
                    10	11	1.6\\
                    12	13	1.6\\
                    14	15	1.6\\
                    16	17	1.6\\
                    18	19	1.6\\
                    20	21	1.6\\
                    22	23	1.6\\
                    24	25	1.6\\
                    26	27	1.6\\
                    28	29	1.6\\
                    30	31	1.6\\
                    32	33	1.6\\
                    34	35	1.6\\
                    36	37	1.6\\
                    38	39	1.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                0.9071	-0.2291	8.191\\
                1.215	-0.2185	7.797\\
                1.215	-0.2185	7.797\\
                1.522	-0.2077	7.403\\
                1.522	-0.2077	7.403\\
                1.827	-0.1962	7.007\\
                1.827	-0.1962	7.007\\
                2.13	-0.1836	6.609\\
                2.13	-0.1836	6.609\\
                2.428	-0.1692	6.208\\
                2.428	-0.1692	6.208\\
                2.721	-0.1525	5.803\\
                2.721	-0.1525	5.803\\
                3.005	-0.1331	5.391\\
                3.005	-0.1331	5.391\\
                3.28	-0.1105	4.974\\
                3.28	-0.1105	4.974\\
                3.543	-0.08451	4.55\\
                3.543	-0.08451	4.55\\
                3.793	-0.05483	4.118\\
                3.793	-0.05483	4.118\\
                4.029	-0.02142	3.678\\
                4.029	-0.02142	3.678\\
                4.248	0.01572	3.23\\
                4.248	0.01572	3.23\\
                4.449	0.05649	2.774\\
                4.449	0.05649	2.774\\
                4.631	0.1007	2.31\\
                4.631	0.1007	2.31\\
                4.79	0.1482	1.838\\
                4.79	0.1482	1.838\\
                4.927	0.1986	1.359\\
                4.927	0.1986	1.359\\
                5.037	0.2515	0.8747\\
                5.037	0.2515	0.8747\\
                5.12	0.3064	0.3846\\
                5.12	0.3064	0.3846\\
                5.174	0.3629	-0.1093\\
                5.174	0.3629	-0.1093\\
                5.195	0.4202	-0.6055\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.7\\
                    2	3	1.7\\
                    4	5	1.7\\
                    6	7	1.7\\
                    8	9	1.7\\
                    10	11	1.7\\
                    12	13	1.7\\
                    14	15	1.7\\
                    16	17	1.7\\
                    18	19	1.7\\
                    20	21	1.7\\
                    22	23	1.7\\
                    24	25	1.7\\
                    26	27	1.7\\
                    28	29	1.7\\
                    30	31	1.7\\
                    32	33	1.7\\
                    34	35	1.7\\
                    36	37	1.7\\
                    38	39	1.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                1.153	-0.2907	8.267\\
                1.448	-0.2725	7.864\\
                1.448	-0.2725	7.864\\
                1.743	-0.2541	7.461\\
                1.743	-0.2541	7.461\\
                2.036	-0.235	7.056\\
                2.036	-0.235	7.056\\
                2.326	-0.2148	6.649\\
                2.326	-0.2148	6.649\\
                2.612	-0.1932	6.239\\
                2.612	-0.1932	6.239\\
                2.892	-0.1698	5.826\\
                2.892	-0.1698	5.826\\
                3.165	-0.1441	5.408\\
                3.165	-0.1441	5.408\\
                3.429	-0.1156	4.983\\
                3.429	-0.1156	4.983\\
                3.681	-0.08408	4.552\\
                3.681	-0.08408	4.552\\
                3.919	-0.04916	4.114\\
                3.919	-0.04916	4.114\\
                4.141	-0.01079	3.667\\
                4.141	-0.01079	3.667\\
                4.346	0.03107	3.213\\
                4.346	0.03107	3.213\\
                4.53	0.07629	2.75\\
                4.53	0.07629	2.75\\
                4.693	0.1247	2.28\\
                4.693	0.1247	2.28\\
                4.833	0.1758	1.802\\
                4.833	0.1758	1.802\\
                4.946	0.2295	1.318\\
                4.946	0.2295	1.318\\
                5.032	0.285	0.8287\\
                5.032	0.285	0.8287\\
                5.088	0.3418	0.3351\\
                5.088	0.3418	0.3351\\
                5.111	0.3993	-0.1609\\
                5.111	0.3993	-0.1609\\
                5.102	0.4567	-0.6574\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.8\\
                    2	3	1.8\\
                    4	5	1.8\\
                    6	7	1.8\\
                    8	9	1.8\\
                    10	11	1.8\\
                    12	13	1.8\\
                    14	15	1.8\\
                    16	17	1.8\\
                    18	19	1.8\\
                    20	21	1.8\\
                    22	23	1.8\\
                    24	25	1.8\\
                    26	27	1.8\\
                    28	29	1.8\\
                    30	31	1.8\\
                    32	33	1.8\\
                    34	35	1.8\\
                    36	37	1.8\\
                    38	39	1.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                1.44	-0.3579	8.353\\
                1.72	-0.3313	7.94\\
                1.72	-0.3313	7.94\\
                1.999	-0.3044	7.526\\
                1.999	-0.3044	7.526\\
                2.276	-0.2768	7.11\\
                2.276	-0.2768	7.11\\
                2.55	-0.2483	6.693\\
                2.55	-0.2483	6.693\\
                2.82	-0.2186	6.273\\
                2.82	-0.2186	6.273\\
                3.085	-0.1874	5.85\\
                3.085	-0.1874	5.85\\
                3.343	-0.1544	5.423\\
                3.343	-0.1544	5.423\\
                3.592	-0.1191	4.99\\
                3.592	-0.1191	4.99\\
                3.829	-0.0813	4.551\\
                3.829	-0.0813	4.551\\
                4.052	-0.04069	4.106\\
                4.052	-0.04069	4.106\\
                4.26	0.002875	3.652\\
                4.26	0.002875	3.652\\
                4.448	0.04945	3.191\\
                4.448	0.04945	3.191\\
                4.615	0.09889	2.723\\
                4.615	0.09889	2.723\\
                4.759	0.151	2.246\\
                4.759	0.151	2.246\\
                4.877	0.2053	1.763\\
                4.877	0.2053	1.763\\
                4.967	0.2615	1.275\\
                4.967	0.2615	1.275\\
                5.027	0.3188	0.7816\\
                5.027	0.3188	0.7816\\
                5.055	0.3766	0.2858\\
                5.055	0.3766	0.2858\\
                5.049	0.434	-0.2107\\
                5.049	0.434	-0.2107\\
                5.007	0.4902	-0.7056\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	1.9\\
                    2	3	1.9\\
                    4	5	1.9\\
                    6	7	1.9\\
                    8	9	1.9\\
                    10	11	1.9\\
                    12	13	1.9\\
                    14	15	1.9\\
                    16	17	1.9\\
                    18	19	1.9\\
                    20	21	1.9\\
                    22	23	1.9\\
                    24	25	1.9\\
                    26	27	1.9\\
                    28	29	1.9\\
                    30	31	1.9\\
                    32	33	1.9\\
                    34	35	1.9\\
                    36	37	1.9\\
                    38	39	1.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                1.772	-0.428	8.446\\
                2.032	-0.3925	8.021\\
                2.032	-0.3925	8.021\\
                2.292	-0.3567	7.595\\
                2.292	-0.3567	7.595\\
                2.55	-0.3204	7.168\\
                2.55	-0.3204	7.168\\
                2.806	-0.2832	6.74\\
                2.806	-0.2832	6.74\\
                3.057	-0.245	6.309\\
                3.057	-0.245	6.309\\
                3.303	-0.2055	5.875\\
                3.303	-0.2055	5.875\\
                3.542	-0.1644	5.438\\
                3.542	-0.1644	5.438\\
                3.772	-0.1217	4.995\\
                3.772	-0.1217	4.995\\
                3.99	-0.07699	4.548\\
                3.99	-0.07699	4.548\\
                4.195	-0.03016	4.094\\
                4.195	-0.03016	4.094\\
                4.384	0.01892	3.633\\
                4.384	0.01892	3.633\\
                4.554	0.07031	3.166\\
                4.554	0.07031	3.166\\
                4.702	0.1239	2.691\\
                4.702	0.1239	2.691\\
                4.826	0.1794	2.209\\
                4.826	0.1794	2.209\\
                4.922	0.2364	1.722\\
                4.922	0.2364	1.722\\
                4.988	0.2943	1.23\\
                4.988	0.2943	1.23\\
                5.022	0.3525	0.7341\\
                5.022	0.3525	0.7341\\
                5.022	0.4101	0.2375\\
                5.022	0.4101	0.2375\\
                4.985	0.4663	-0.2578\\
                4.985	0.4663	-0.2578\\
                4.911	0.5199	-0.7492\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2\\
                    2	3	2\\
                    4	5	2\\
                    6	7	2\\
                    8	9	2\\
                    10	11	2\\
                    12	13	2\\
                    14	15	2\\
                    16	17	2\\
                    18	19	2\\
                    20	21	2\\
                    22	23	2\\
                    24	25	2\\
                    26	27	2\\
                    28	29	2\\
                    30	31	2\\
                    32	33	2\\
                    34	35	2\\
                    36	37	2\\
                    38	39	2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                2.15	-0.498	8.542\\
                2.388	-0.4537	8.104\\
                2.388	-0.4537	8.104\\
                2.625	-0.409	7.666\\
                2.625	-0.409	7.666\\
                2.861	-0.364	7.228\\
                2.861	-0.364	7.228\\
                3.095	-0.3182	6.788\\
                3.095	-0.3182	6.788\\
                3.324	-0.2714	6.345\\
                3.324	-0.2714	6.345\\
                3.548	-0.2235	5.9\\
                3.548	-0.2235	5.9\\
                3.764	-0.1744	5.452\\
                3.764	-0.1744	5.452\\
                3.971	-0.1239	5\\
                3.971	-0.1239	5\\
                4.168	-0.07198	4.542\\
                4.168	-0.07198	4.542\\
                4.35	-0.0186	4.08\\
                4.35	-0.0186	4.08\\
                4.517	0.03626	3.611\\
                4.517	0.03626	3.611\\
                4.665	0.09259	3.137\\
                4.665	0.09259	3.137\\
                4.791	0.1502	2.656\\
                4.791	0.1502	2.656\\
                4.892	0.2088	2.17\\
                4.892	0.2088	2.17\\
                4.965	0.268	1.679\\
                4.965	0.268	1.679\\
                5.006	0.3271	1.184\\
                5.006	0.3271	1.184\\
                5.014	0.3853	0.6872\\
                5.014	0.3853	0.6872\\
                4.985	0.4417	0.1914\\
                4.985	0.4417	0.1914\\
                4.919	0.4954	-0.3011\\
                4.919	0.4954	-0.3011\\
                4.813	0.5451	-0.7869\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.1\\
                    2	3	2.1\\
                    4	5	2.1\\
                    6	7	2.1\\
                    8	9	2.1\\
                    10	11	2.1\\
                    12	13	2.1\\
                    14	15	2.1\\
                    16	17	2.1\\
                    18	19	2.1\\
                    20	21	2.1\\
                    22	23	2.1\\
                    24	25	2.1\\
                    26	27	2.1\\
                    28	29	2.1\\
                    30	31	2.1\\
                    32	33	2.1\\
                    34	35	2.1\\
                    36	37	2.1\\
                    38	39	2.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                2.577	-0.5644	8.636\\
                2.789	-0.5117	8.186\\
                2.789	-0.5117	8.186\\
                3.001	-0.4587	7.736\\
                3.001	-0.4587	7.736\\
                3.211	-0.4053	7.285\\
                3.211	-0.4053	7.285\\
                3.418	-0.3512	6.833\\
                3.418	-0.3512	6.833\\
                3.622	-0.2963	6.38\\
                3.622	-0.2963	6.38\\
                3.82	-0.2404	5.924\\
                3.82	-0.2404	5.924\\
                4.011	-0.1836	5.465\\
                4.011	-0.1836	5.465\\
                4.193	-0.1256	5.003\\
                4.193	-0.1256	5.003\\
                4.363	-0.06672	4.536\\
                4.363	-0.06672	4.536\\
                4.52	-0.006884	4.064\\
                4.52	-0.006884	4.064\\
                4.661	0.05369	3.588\\
                4.661	0.05369	3.588\\
                4.783	0.1149	3.107\\
                4.783	0.1149	3.107\\
                4.883	0.1763	2.621\\
                4.883	0.1763	2.621\\
                4.958	0.2378	2.13\\
                4.958	0.2378	2.13\\
                5.005	0.2986	1.636\\
                5.005	0.2986	1.636\\
                5.02	0.3582	1.139\\
                5.02	0.3582	1.139\\
                5	0.4156	0.6433\\
                5	0.4156	0.6433\\
                4.943	0.47	0.1496\\
                4.943	0.47	0.1496\\
                4.848	0.5201	-0.3383\\
                4.848	0.5201	-0.3383\\
                4.711	0.5648	-0.8169\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.2\\
                    2	3	2.2\\
                    4	5	2.2\\
                    6	7	2.2\\
                    8	9	2.2\\
                    10	11	2.2\\
                    12	13	2.2\\
                    14	15	2.2\\
                    16	17	2.2\\
                    18	19	2.2\\
                    20	21	2.2\\
                    22	23	2.2\\
                    24	25	2.2\\
                    26	27	2.2\\
                    28	29	2.2\\
                    30	31	2.2\\
                    32	33	2.2\\
                    34	35	2.2\\
                    36	37	2.2\\
                    38	39	2.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                3.054	-0.623	8.724\\
                3.237	-0.5629	8.263\\
                3.237	-0.5629	8.263\\
                3.419	-0.5025	7.801\\
                3.419	-0.5025	7.801\\
                3.6	-0.4416	7.338\\
                3.6	-0.4416	7.338\\
                3.778	-0.3801	6.875\\
                3.778	-0.3801	6.875\\
                3.953	-0.3179	6.41\\
                3.953	-0.3179	6.41\\
                4.122	-0.2549	5.944\\
                4.122	-0.2549	5.944\\
                4.285	-0.191	5.475\\
                4.285	-0.191	5.475\\
                4.437	-0.1264	5.003\\
                4.437	-0.1264	5.003\\
                4.579	-0.0612	4.527\\
                4.579	-0.0612	4.527\\
                4.706	0.004452	4.048\\
                4.706	0.004452	4.048\\
                4.817	0.07019	3.565\\
                4.817	0.07019	3.565\\
                4.909	0.1357	3.077\\
                4.909	0.1357	3.077\\
                4.98	0.2006	2.586\\
                4.98	0.2006	2.586\\
                5.025	0.2643	2.092\\
                5.025	0.2643	2.092\\
                5.043	0.3261	1.596\\
                5.043	0.3261	1.596\\
                5.029	0.3855	1.1\\
                5.029	0.3855	1.1\\
                4.98	0.4414	0.6055\\
                4.98	0.4414	0.6055\\
                4.895	0.4928	0.1157\\
                4.895	0.4928	0.1157\\
                4.769	0.5384	-0.3658\\
                4.769	0.5384	-0.3658\\
                4.603	0.5771	-0.8353\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.3\\
                    2	3	2.3\\
                    4	5	2.3\\
                    6	7	2.3\\
                    8	9	2.3\\
                    10	11	2.3\\
                    12	13	2.3\\
                    14	15	2.3\\
                    16	17	2.3\\
                    18	19	2.3\\
                    20	21	2.3\\
                    22	23	2.3\\
                    24	25	2.3\\
                    26	27	2.3\\
                    28	29	2.3\\
                    30	31	2.3\\
                    32	33	2.3\\
                    34	35	2.3\\
                    36	37	2.3\\
                    38	39	2.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                3.581	-0.6696	8.801\\
                3.732	-0.6034	8.328\\
                3.732	-0.6034	8.328\\
                3.882	-0.5369	7.856\\
                3.882	-0.5369	7.856\\
                4.03	-0.47	7.383\\
                4.03	-0.47	7.383\\
                4.176	-0.4024	6.909\\
                4.176	-0.4024	6.909\\
                4.318	-0.3342	6.434\\
                4.318	-0.3342	6.434\\
                4.455	-0.2652	5.958\\
                4.455	-0.2652	5.958\\
                4.584	-0.1956	5.48\\
                4.584	-0.1956	5.48\\
                4.705	-0.1255	4.999\\
                4.705	-0.1255	4.999\\
                4.814	-0.05518	4.516\\
                4.814	-0.05518	4.516\\
                4.909	0.01517	4.03\\
                4.909	0.01517	4.03\\
                4.988	0.085	3.541\\
                4.988	0.085	3.541\\
                5.047	0.1539	3.049\\
                5.047	0.1539	3.049\\
                5.084	0.2211	2.554\\
                5.084	0.2211	2.554\\
                5.096	0.2862	2.059\\
                5.096	0.2862	2.059\\
                5.081	0.3482	1.563\\
                5.081	0.3482	1.563\\
                5.035	0.4065	1.068\\
                5.035	0.4065	1.068\\
                4.955	0.4598	0.5775\\
                4.955	0.4598	0.5775\\
                4.838	0.5073	0.09386\\
                4.838	0.5073	0.09386\\
                4.682	0.5474	-0.379\\
                4.682	0.5474	-0.379\\
                4.485	0.5789	-0.8368\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.4\\
                    2	3	2.4\\
                    4	5	2.4\\
                    6	7	2.4\\
                    8	9	2.4\\
                    10	11	2.4\\
                    12	13	2.4\\
                    14	15	2.4\\
                    16	17	2.4\\
                    18	19	2.4\\
                    20	21	2.4\\
                    22	23	2.4\\
                    24	25	2.4\\
                    26	27	2.4\\
                    28	29	2.4\\
                    30	31	2.4\\
                    32	33	2.4\\
                    34	35	2.4\\
                    36	37	2.4\\
                    38	39	2.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                4.158	-0.6997	8.86\\
                4.273	-0.6292	8.379\\
                4.273	-0.6292	8.379\\
                4.387	-0.5584	7.897\\
                4.387	-0.5584	7.897\\
                4.5	-0.4871	7.415\\
                4.5	-0.4871	7.415\\
                4.611	-0.4152	6.933\\
                4.611	-0.4152	6.933\\
                4.718	-0.3427	6.449\\
                4.718	-0.3427	6.449\\
                4.818	-0.2695	5.965\\
                4.818	-0.2695	5.965\\
                4.912	-0.1959	5.479\\
                4.912	-0.1959	5.479\\
                4.997	-0.1221	4.991\\
                4.997	-0.1221	4.991\\
                5.07	-0.04825	4.502\\
                5.07	-0.04825	4.502\\
                5.129	0.02514	4.01\\
                5.129	0.02514	4.01\\
                5.172	0.09751	3.517\\
                5.172	0.09751	3.517\\
                5.196	0.1683	3.022\\
                5.196	0.1683	3.022\\
                5.198	0.2366	2.527\\
                5.198	0.2366	2.527\\
                5.174	0.3017	2.031\\
                5.174	0.3017	2.031\\
                5.123	0.3626	1.537\\
                5.123	0.3626	1.537\\
                5.042	0.4184	1.047\\
                5.042	0.4184	1.047\\
                4.927	0.4679	0.5633\\
                4.927	0.4679	0.5633\\
                4.776	0.51	0.08878\\
                4.776	0.51	0.08878\\
                4.586	0.543	-0.3719\\
                4.586	0.543	-0.3719\\
                4.354	0.5656	-0.8141\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.5\\
                    2	3	2.5\\
                    4	5	2.5\\
                    6	7	2.5\\
                    8	9	2.5\\
                    10	11	2.5\\
                    12	13	2.5\\
                    14	15	2.5\\
                    16	17	2.5\\
                    18	19	2.5\\
                    20	21	2.5\\
                    22	23	2.5\\
                    24	25	2.5\\
                    26	27	2.5\\
                    28	29	2.5\\
                    30	31	2.5\\
                    32	33	2.5\\
                    34	35	2.5\\
                    36	37	2.5\\
                    38	39	2.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                4.782	-0.7086	8.898\\
                4.859	-0.6361	8.409\\
                4.859	-0.6361	8.409\\
                4.935	-0.5632	7.92\\
                4.935	-0.5632	7.92\\
                5.01	-0.4897	7.431\\
                5.01	-0.4897	7.431\\
                5.082	-0.4156	6.942\\
                5.082	-0.4156	6.942\\
                5.15	-0.3409	6.452\\
                5.15	-0.3409	6.452\\
                5.213	-0.2657	5.961\\
                5.213	-0.2657	5.961\\
                5.268	-0.1903	5.469\\
                5.268	-0.1903	5.469\\
                5.313	-0.1148	4.977\\
                5.313	-0.1148	4.977\\
                5.348	-0.03972	4.483\\
                5.348	-0.03972	4.483\\
                5.368	0.03455	3.989\\
                5.368	0.03455	3.989\\
                5.373	0.1074	3.493\\
                5.373	0.1074	3.493\\
                5.358	0.178	2.998\\
                5.358	0.178	2.998\\
                5.322	0.2455	2.504\\
                5.322	0.2455	2.504\\
                5.261	0.3089	2.012\\
                5.261	0.3089	2.012\\
                5.172	0.367	1.523\\
                5.172	0.367	1.523\\
                5.052	0.4186	1.04\\
                5.052	0.4186	1.04\\
                4.898	0.4623	0.5667\\
                4.898	0.4623	0.5667\\
                4.709	0.4968	0.1057\\
                4.709	0.4968	0.1057\\
                4.48	0.5201	-0.3378\\
                4.48	0.5201	-0.3378\\
                4.211	0.5308	-0.7585\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.6\\
                    2	3	2.6\\
                    4	5	2.6\\
                    6	7	2.6\\
                    8	9	2.6\\
                    10	11	2.6\\
                    12	13	2.6\\
                    14	15	2.6\\
                    16	17	2.6\\
                    18	19	2.6\\
                    20	21	2.6\\
                    22	23	2.6\\
                    24	25	2.6\\
                    26	27	2.6\\
                    28	29	2.6\\
                    30	31	2.6\\
                    32	33	2.6\\
                    34	35	2.6\\
                    36	37	2.6\\
                    38	39	2.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                5.453	-0.6917	8.907\\
                5.489	-0.6197	8.414\\
                5.489	-0.6197	8.414\\
                5.524	-0.5472	7.92\\
                5.524	-0.5472	7.92\\
                5.558	-0.4742	7.426\\
                5.558	-0.4742	7.426\\
                5.589	-0.4006	6.932\\
                5.589	-0.4006	6.932\\
                5.616	-0.3263	6.438\\
                5.616	-0.3263	6.438\\
                5.637	-0.2517	5.944\\
                5.637	-0.2517	5.944\\
                5.651	-0.1769	5.449\\
                5.651	-0.1769	5.449\\
                5.656	-0.1023	4.954\\
                5.656	-0.1023	4.954\\
                5.649	-0.02849	4.46\\
                5.649	-0.02849	4.46\\
                5.628	0.0441	3.965\\
                5.628	0.0441	3.965\\
                5.591	0.1148	3.471\\
                5.591	0.1148	3.471\\
                5.536	0.1828	2.978\\
                5.536	0.1828	2.978\\
                5.459	0.247	2.488\\
                5.459	0.247	2.488\\
                5.357	0.3063	2.002\\
                5.357	0.3063	2.002\\
                5.227	0.3591	1.522\\
                5.227	0.3591	1.522\\
                5.066	0.404	1.051\\
                5.066	0.404	1.051\\
                4.87	0.439	0.5923\\
                4.87	0.439	0.5923\\
                4.638	0.4626	0.1504\\
                4.638	0.4626	0.1504\\
                4.368	0.4727	-0.2696\\
                4.368	0.4727	-0.2696\\
                4.061	0.4681	-0.6629\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.7\\
                    2	3	2.7\\
                    4	5	2.7\\
                    6	7	2.7\\
                    8	9	2.7\\
                    10	11	2.7\\
                    12	13	2.7\\
                    14	15	2.7\\
                    16	17	2.7\\
                    18	19	2.7\\
                    20	21	2.7\\
                    22	23	2.7\\
                    24	25	2.7\\
                    26	27	2.7\\
                    28	29	2.7\\
                    30	31	2.7\\
                    32	33	2.7\\
                    34	35	2.7\\
                    36	37	2.7\\
                    38	39	2.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                6.166	-0.6442	8.883\\
                6.158	-0.5757	8.387\\
                6.158	-0.5757	8.387\\
                6.15	-0.5068	7.892\\
                6.15	-0.5068	7.892\\
                6.141	-0.4373	7.397\\
                6.141	-0.4373	7.397\\
                6.128	-0.3671	6.901\\
                6.128	-0.3671	6.901\\
                6.112	-0.2963	6.406\\
                6.112	-0.2963	6.406\\
                6.09	-0.2251	5.911\\
                6.09	-0.2251	5.911\\
                6.061	-0.1539	5.417\\
                6.061	-0.1539	5.417\\
                6.022	-0.08309	4.923\\
                6.022	-0.08309	4.923\\
                5.973	-0.01329	4.43\\
                5.973	-0.01329	4.43\\
                5.909	0.05485	3.938\\
                5.909	0.05485	3.938\\
                5.829	0.1205	3.448\\
                5.829	0.1205	3.448\\
                5.73	0.1827	2.962\\
                5.73	0.1827	2.962\\
                5.609	0.2404	2.48\\
                5.609	0.2404	2.48\\
                5.463	0.2921	2.004\\
                5.463	0.2921	2.004\\
                5.288	0.336	1.538\\
                5.288	0.336	1.538\\
                5.082	0.3703	1.084\\
                5.082	0.3703	1.084\\
                4.841	0.3927	0.6462\\
                4.841	0.3927	0.6462\\
                4.566	0.4015	0.2294\\
                4.566	0.4015	0.2294\\
                4.256	0.3951	-0.1619\\
                4.256	0.3951	-0.1619\\
                3.913	0.3728	-0.524\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.8\\
                    2	3	2.8\\
                    4	5	2.8\\
                    6	7	2.8\\
                    8	9	2.8\\
                    10	11	2.8\\
                    12	13	2.8\\
                    14	15	2.8\\
                    16	17	2.8\\
                    18	19	2.8\\
                    20	21	2.8\\
                    22	23	2.8\\
                    24	25	2.8\\
                    26	27	2.8\\
                    28	29	2.8\\
                    30	31	2.8\\
                    32	33	2.8\\
                    34	35	2.8\\
                    36	37	2.8\\
                    38	39	2.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                6.915	-0.5613	8.818\\
                6.863	-0.4998	8.324\\
                6.863	-0.4998	8.324\\
                6.81	-0.4379	7.831\\
                6.81	-0.4379	7.831\\
                6.755	-0.3753	7.338\\
                6.755	-0.3753	7.338\\
                6.698	-0.3119	6.845\\
                6.698	-0.3119	6.845\\
                6.637	-0.2479	6.352\\
                6.637	-0.2479	6.352\\
                6.57	-0.1835	5.86\\
                6.57	-0.1835	5.86\\
                6.496	-0.1192	5.37\\
                6.496	-0.1192	5.37\\
                6.412	-0.05536	4.88\\
                6.412	-0.05536	4.88\\
                6.318	0.007201	4.393\\
                6.318	0.007201	4.393\\
                6.209	0.06765	3.908\\
                6.209	0.06765	3.908\\
                6.084	0.1249	3.427\\
                6.084	0.1249	3.427\\
                5.938	0.1777	2.951\\
                5.938	0.1777	2.951\\
                5.77	0.2245	2.482\\
                5.77	0.2245	2.482\\
                5.575	0.2639	2.023\\
                5.575	0.2639	2.023\\
                5.352	0.2938	1.576\\
                5.352	0.2938	1.576\\
                5.099	0.3124	1.146\\
                5.099	0.3124	1.146\\
                4.814	0.3177	0.7351\\
                4.814	0.3177	0.7351\\
                4.498	0.3084	0.3482\\
                4.498	0.3084	0.3482\\
                4.153	0.2832	-0.01152\\
                4.153	0.2832	-0.01152\\
                3.779	0.2416	-0.3406\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	2.9\\
                    2	3	2.9\\
                    4	5	2.9\\
                    6	7	2.9\\
                    8	9	2.9\\
                    10	11	2.9\\
                    12	13	2.9\\
                    14	15	2.9\\
                    16	17	2.9\\
                    18	19	2.9\\
                    20	21	2.9\\
                    22	23	2.9\\
                    24	25	2.9\\
                    26	27	2.9\\
                    28	29	2.9\\
                    30	31	2.9\\
                    32	33	2.9\\
                    34	35	2.9\\
                    36	37	2.9\\
                    38	39	2.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                7.694	-0.4386	8.707\\
                7.596	-0.3879	8.22\\
                7.596	-0.3879	8.22\\
                7.497	-0.3367	7.732\\
                7.497	-0.3367	7.732\\
                7.396	-0.2846	7.245\\
                7.396	-0.2846	7.245\\
                7.293	-0.2318	6.758\\
                7.293	-0.2318	6.758\\
                7.186	-0.1781	6.272\\
                7.186	-0.1781	6.272\\
                7.073	-0.1241	5.788\\
                7.073	-0.1241	5.788\\
                6.953	-0.07023	5.305\\
                6.953	-0.07023	5.305\\
                6.823	-0.01718	4.824\\
                6.823	-0.01718	4.824\\
                6.681	0.03415	4.347\\
                6.681	0.03415	4.347\\
                6.524	0.0827	3.874\\
                6.524	0.0827	3.874\\
                6.35	0.127	3.407\\
                6.35	0.127	3.407\\
                6.155	0.1656	2.948\\
                6.155	0.1656	2.948\\
                5.937	0.1964	2.499\\
                5.937	0.1964	2.499\\
                5.692	0.218	2.063\\
                5.692	0.218	2.063\\
                5.421	0.2284	1.643\\
                5.421	0.2284	1.643\\
                5.122	0.2264	1.242\\
                5.122	0.2264	1.242\\
                4.797	0.2108	0.8629\\
                4.797	0.2108	0.8629\\
                4.446	0.1805	0.5088\\
                4.446	0.1805	0.5088\\
                4.07	0.1342	0.1829\\
                4.07	0.1342	0.1829\\
                3.672	0.07127	-0.1116\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3\\
                    2	3	3\\
                    4	5	3\\
                    6	7	3\\
                    8	9	3\\
                    10	11	3\\
                    12	13	3\\
                    14	15	3\\
                    16	17	3\\
                    18	19	3\\
                    20	21	3\\
                    22	23	3\\
                    24	25	3\\
                    26	27	3\\
                    28	29	3\\
                    30	31	3\\
                    32	33	3\\
                    34	35	3\\
                    36	37	3\\
                    38	39	3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                8.494	-0.2718	8.545\\
                8.35	-0.2359	8.068\\
                8.35	-0.2359	8.068\\
                8.205	-0.1992	7.591\\
                8.205	-0.1992	7.591\\
                8.058	-0.1617	7.114\\
                8.058	-0.1617	7.114\\
                7.909	-0.1232	6.638\\
                7.909	-0.1232	6.638\\
                7.755	-0.084	6.163\\
                7.755	-0.084	6.163\\
                7.595	-0.04446	5.69\\
                7.595	-0.04446	5.69\\
                7.427	-0.00529	5.221\\
                7.427	-0.00529	5.221\\
                7.249	0.03252	4.754\\
                7.249	0.03252	4.754\\
                7.057	0.06771	4.293\\
                7.057	0.06771	4.293\\
                6.849	0.09891	3.839\\
                6.849	0.09891	3.839\\
                6.624	0.1245	3.393\\
                6.624	0.1245	3.393\\
                6.377	0.1427	2.957\\
                6.377	0.1427	2.957\\
                6.108	0.1517	2.535\\
                6.108	0.1517	2.535\\
                5.816	0.1502	2.129\\
                5.816	0.1502	2.129\\
                5.501	0.1368	1.741\\
                5.501	0.1368	1.741\\
                5.163	0.1108	1.374\\
                5.163	0.1108	1.374\\
                4.803	0.07101	1.03\\
                4.803	0.07101	1.03\\
                4.421	0.01644	0.7116\\
                4.421	0.01644	0.7116\\
                4.02	-0.05399	0.4221\\
                4.02	-0.05399	0.4221\\
                3.602	-0.141	0.1641\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.1\\
                    2	3	3.1\\
                    4	5	3.1\\
                    6	7	3.1\\
                    8	9	3.1\\
                    10	11	3.1\\
                    12	13	3.1\\
                    14	15	3.1\\
                    16	17	3.1\\
                    18	19	3.1\\
                    20	21	3.1\\
                    22	23	3.1\\
                    24	25	3.1\\
                    26	27	3.1\\
                    28	29	3.1\\
                    30	31	3.1\\
                    32	33	3.1\\
                    34	35	3.1\\
                    36	37	3.1\\
                    38	39	3.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                9.305	-0.05708	8.326\\
                9.115	-0.03981	7.863\\
                9.115	-0.03981	7.863\\
                8.925	-0.02192	7.401\\
                8.925	-0.02192	7.401\\
                8.732	-0.00304	6.94\\
                8.732	-0.00304	6.94\\
                8.536	0.01675	6.48\\
                8.536	0.01675	6.48\\
                8.335	0.03707	6.022\\
                8.335	0.03707	6.022\\
                8.127	0.05722	5.567\\
                8.127	0.05722	5.567\\
                7.909	0.07628	5.117\\
                7.909	0.07628	5.117\\
                7.68	0.09303	4.672\\
                7.68	0.09303	4.672\\
                7.437	0.1059	4.234\\
                7.437	0.1059	4.234\\
                7.178	0.1134	3.806\\
                7.178	0.1134	3.806\\
                6.901	0.1136	3.389\\
                6.901	0.1136	3.389\\
                6.605	0.1054	2.985\\
                6.605	0.1054	2.985\\
                6.289	0.08744	2.597\\
                6.289	0.08744	2.597\\
                5.955	0.0588	2.226\\
                5.955	0.0588	2.226\\
                5.602	0.01851	1.874\\
                5.602	0.01851	1.874\\
                5.231	-0.03462	1.543\\
                5.231	-0.03462	1.543\\
                4.842	-0.1019	1.237\\
                4.842	-0.1019	1.237\\
                4.436	-0.1843	0.9569\\
                4.436	-0.1843	0.9569\\
                4.016	-0.2824	0.7061\\
                4.016	-0.2824	0.7061\\
                3.582	-0.3971	0.4866\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.2\\
                    2	3	3.2\\
                    4	5	3.2\\
                    6	7	3.2\\
                    8	9	3.2\\
                    10	11	3.2\\
                    12	13	3.2\\
                    14	15	3.2\\
                    16	17	3.2\\
                    18	19	3.2\\
                    20	21	3.2\\
                    22	23	3.2\\
                    24	25	3.2\\
                    26	27	3.2\\
                    28	29	3.2\\
                    30	31	3.2\\
                    32	33	3.2\\
                    34	35	3.2\\
                    36	37	3.2\\
                    38	39	3.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                10.11	0.2094	8.043\\
                9.879	0.2036	7.601\\
                9.879	0.2036	7.601\\
                9.644	0.1985	7.159\\
                9.644	0.1985	7.159\\
                9.406	0.194	6.719\\
                9.406	0.194	6.719\\
                9.163	0.19	6.281\\
                9.163	0.19	6.281\\
                8.915	0.1859	5.847\\
                8.915	0.1859	5.847\\
                8.657	0.1807	5.417\\
                8.657	0.1807	5.417\\
                8.39	0.1731	4.994\\
                8.39	0.1731	4.994\\
                8.11	0.1618	4.579\\
                8.11	0.1618	4.579\\
                7.816	0.1454	4.174\\
                7.816	0.1454	4.174\\
                7.507	0.1225	3.78\\
                7.507	0.1225	3.78\\
                7.183	0.09186	3.4\\
                7.183	0.09186	3.4\\
                6.844	0.0526	3.034\\
                6.844	0.0526	3.034\\
                6.489	0.00389	2.684\\
                6.489	0.00389	2.684\\
                6.12	-0.05522	2.352\\
                6.12	-0.05522	2.352\\
                5.735	-0.126	2.04\\
                5.735	-0.126	2.04\\
                5.337	-0.21	1.749\\
                5.337	-0.21	1.749\\
                4.925	-0.3083	1.483\\
                4.925	-0.3083	1.483\\
                4.502	-0.4217	1.244\\
                4.502	-0.4217	1.244\\
                4.067	-0.5512	1.034\\
                4.067	-0.5512	1.034\\
                3.625	-0.6969	0.8542\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.3\\
                    2	3	3.3\\
                    4	5	3.3\\
                    6	7	3.3\\
                    8	9	3.3\\
                    10	11	3.3\\
                    12	13	3.3\\
                    14	15	3.3\\
                    16	17	3.3\\
                    18	19	3.3\\
                    20	21	3.3\\
                    22	23	3.3\\
                    24	25	3.3\\
                    26	27	3.3\\
                    28	29	3.3\\
                    30	31	3.3\\
                    32	33	3.3\\
                    34	35	3.3\\
                    36	37	3.3\\
                    38	39	3.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                10.9	0.5308	7.692\\
                10.62	0.497	7.276\\
                10.62	0.497	7.276\\
                10.35	0.4634	6.862\\
                10.35	0.4634	6.862\\
                10.06	0.4299	6.451\\
                10.06	0.4299	6.451\\
                9.775	0.396	6.043\\
                9.775	0.396	6.043\\
                9.479	0.3607	5.641\\
                9.479	0.3607	5.641\\
                9.174	0.323	5.245\\
                9.174	0.323	5.245\\
                8.859	0.2816	4.859\\
                8.859	0.2816	4.859\\
                8.531	0.2355	4.482\\
                8.531	0.2355	4.482\\
                8.192	0.1835	4.118\\
                8.192	0.1835	4.118\\
                7.841	0.125	3.765\\
                7.841	0.125	3.765\\
                7.478	0.0594	3.427\\
                7.478	0.0594	3.427\\
                7.103	-0.01421	3.103\\
                7.103	-0.01421	3.103\\
                6.717	-0.09697	2.796\\
                6.717	-0.09697	2.796\\
                6.319	-0.1904	2.507\\
                6.319	-0.1904	2.507\\
                5.91	-0.2959	2.238\\
                5.91	-0.2959	2.238\\
                5.492	-0.4145	1.991\\
                5.492	-0.4145	1.991\\
                5.064	-0.5474	1.768\\
                5.064	-0.5474	1.768\\
                4.629	-0.6954	1.572\\
                4.629	-0.6954	1.572\\
                4.189	-0.8591	1.403\\
                4.189	-0.8591	1.403\\
                3.744	-1.039	1.263\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.4\\
                    2	3	3.4\\
                    4	5	3.4\\
                    6	7	3.4\\
                    8	9	3.4\\
                    10	11	3.4\\
                    12	13	3.4\\
                    14	15	3.4\\
                    16	17	3.4\\
                    18	19	3.4\\
                    20	21	3.4\\
                    22	23	3.4\\
                    24	25	3.4\\
                    26	27	3.4\\
                    28	29	3.4\\
                    30	31	3.4\\
                    32	33	3.4\\
                    34	35	3.4\\
                    36	37	3.4\\
                    38	39	3.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                11.65	0.9088	7.268\\
                11.33	0.8402	6.889\\
                11.33	0.8402	6.889\\
                11.01	0.7714	6.511\\
                11.01	0.7714	6.511\\
                10.69	0.7018	6.137\\
                10.69	0.7018	6.137\\
                10.36	0.6306	5.769\\
                10.36	0.6306	5.769\\
                10.02	0.5568	5.408\\
                10.02	0.5568	5.408\\
                9.668	0.4795	5.056\\
                9.668	0.4795	5.056\\
                9.311	0.398	4.715\\
                9.311	0.398	4.715\\
                8.944	0.3117	4.384\\
                8.944	0.3117	4.384\\
                8.569	0.2201	4.066\\
                8.569	0.2201	4.066\\
                8.184	0.1228	3.76\\
                8.184	0.1228	3.76\\
                7.791	0.01884	3.468\\
                7.791	0.01884	3.468\\
                7.389	-0.09287	3.191\\
                7.389	-0.09287	3.191\\
                6.979	-0.2139	2.93\\
                6.979	-0.2139	2.93\\
                6.561	-0.3456	2.689\\
                6.561	-0.3456	2.689\\
                6.136	-0.4893	2.466\\
                6.136	-0.4893	2.466\\
                5.705	-0.6461	2.266\\
                5.705	-0.6461	2.266\\
                5.27	-0.817	2.089\\
                5.27	-0.817	2.089\\
                4.832	-1.002	1.936\\
                4.832	-1.002	1.936\\
                4.392	-1.203	1.808\\
                4.392	-1.203	1.808\\
                3.952	-1.417	1.708\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.5\\
                    2	3	3.5\\
                    4	5	3.5\\
                    6	7	3.5\\
                    8	9	3.5\\
                    10	11	3.5\\
                    12	13	3.5\\
                    14	15	3.5\\
                    16	17	3.5\\
                    18	19	3.5\\
                    20	21	3.5\\
                    22	23	3.5\\
                    24	25	3.5\\
                    26	27	3.5\\
                    28	29	3.5\\
                    30	31	3.5\\
                    32	33	3.5\\
                    34	35	3.5\\
                    36	37	3.5\\
                    38	39	3.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                12.34	1.342	6.773\\
                11.98	1.23	6.441\\
                11.98	1.23	6.441\\
                11.62	1.117	6.111\\
                11.62	1.117	6.111\\
                11.26	1.003	5.785\\
                11.26	1.003	5.785\\
                10.89	0.8872	5.467\\
                10.89	0.8872	5.467\\
                10.51	0.7683	5.156\\
                10.51	0.7683	5.156\\
                10.13	0.6461	4.856\\
                10.13	0.6461	4.856\\
                9.745	0.5202	4.565\\
                9.745	0.5202	4.565\\
                9.35	0.3906	4.286\\
                9.35	0.3906	4.286\\
                8.948	0.2566	4.018\\
                8.948	0.2566	4.018\\
                8.54	0.1174	3.763\\
                8.54	0.1174	3.763\\
                8.126	-0.0284	3.522\\
                8.126	-0.0284	3.522\\
                7.706	-0.1823	3.296\\
                7.706	-0.1823	3.296\\
                7.281	-0.3454	3.087\\
                7.281	-0.3454	3.087\\
                6.853	-0.5189	2.895\\
                6.853	-0.5189	2.895\\
                6.421	-0.7039	2.722\\
                6.421	-0.7039	2.722\\
                5.988	-0.9017	2.569\\
                5.988	-0.9017	2.569\\
                5.554	-1.113	2.437\\
                5.554	-1.113	2.437\\
                5.121	-1.337	2.329\\
                5.121	-1.337	2.329\\
                4.69	-1.576	2.243\\
                4.69	-1.576	2.243\\
                4.263	-1.827	2.182\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.6\\
                    2	3	3.6\\
                    4	5	3.6\\
                    6	7	3.6\\
                    8	9	3.6\\
                    10	11	3.6\\
                    12	13	3.6\\
                    14	15	3.6\\
                    16	17	3.6\\
                    18	19	3.6\\
                    20	21	3.6\\
                    22	23	3.6\\
                    24	25	3.6\\
                    26	27	3.6\\
                    28	29	3.6\\
                    30	31	3.6\\
                    32	33	3.6\\
                    34	35	3.6\\
                    36	37	3.6\\
                    38	39	3.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                12.92	1.823	6.215\\
                12.54	1.658	5.942\\
                12.54	1.658	5.942\\
                12.15	1.493	5.671\\
                12.15	1.493	5.671\\
                11.76	1.327	5.405\\
                11.76	1.327	5.405\\
                11.37	1.16	5.145\\
                11.37	1.16	5.145\\
                10.97	0.9909	4.892\\
                10.97	0.9909	4.892\\
                10.57	0.8204	4.648\\
                10.57	0.8204	4.648\\
                10.16	0.6479	4.413\\
                10.16	0.6479	4.413\\
                9.747	0.4726	4.188\\
                9.747	0.4726	4.188\\
                9.331	0.2932	3.975\\
                9.331	0.2932	3.975\\
                8.91	0.1086	3.775\\
                8.91	0.1086	3.775\\
                8.486	-0.08255	3.588\\
                8.486	-0.08255	3.588\\
                8.059	-0.2814	3.417\\
                8.059	-0.2814	3.417\\
                7.631	-0.4892	3.26\\
                7.631	-0.4892	3.26\\
                7.203	-0.707	3.12\\
                7.203	-0.707	3.12\\
                6.775	-0.9357	2.998\\
                6.775	-0.9357	2.998\\
                6.348	-1.176	2.893\\
                6.348	-1.176	2.893\\
                5.925	-1.428	2.807\\
                5.925	-1.428	2.807\\
                5.506	-1.693	2.742\\
                5.506	-1.693	2.742\\
                5.092	-1.97	2.698\\
                5.092	-1.97	2.698\\
                4.686	-2.26	2.675\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.7\\
                    2	3	3.7\\
                    4	5	3.7\\
                    6	7	3.7\\
                    8	9	3.7\\
                    10	11	3.7\\
                    12	13	3.7\\
                    14	15	3.7\\
                    16	17	3.7\\
                    18	19	3.7\\
                    20	21	3.7\\
                    22	23	3.7\\
                    24	25	3.7\\
                    26	27	3.7\\
                    28	29	3.7\\
                    30	31	3.7\\
                    32	33	3.7\\
                    34	35	3.7\\
                    36	37	3.7\\
                    38	39	3.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                13.39	2.338	5.609\\
                12.99	2.113	5.406\\
                12.99	2.113	5.406\\
                12.59	1.888	5.204\\
                12.59	1.888	5.204\\
                12.19	1.665	5.004\\
                12.19	1.665	5.004\\
                11.78	1.443	4.809\\
                11.78	1.443	4.809\\
                11.38	1.222	4.619\\
                11.38	1.222	4.619\\
                10.97	1.001	4.435\\
                10.97	1.001	4.435\\
                10.55	0.779	4.26\\
                10.55	0.779	4.26\\
                10.14	0.5552	4.094\\
                10.14	0.5552	4.094\\
                9.717	0.3276	3.939\\
                9.717	0.3276	3.939\\
                9.296	0.09513	3.797\\
                9.296	0.09513	3.797\\
                8.875	-0.1433	3.667\\
                8.875	-0.1433	3.667\\
                8.454	-0.3888	3.551\\
                8.454	-0.3888	3.551\\
                8.034	-0.6426	3.448\\
                8.034	-0.6426	3.448\\
                7.617	-0.9056	3.36\\
                7.617	-0.9056	3.36\\
                7.204	-1.178	3.287\\
                7.204	-1.178	3.287\\
                6.795	-1.462	3.23\\
                6.795	-1.462	3.23\\
                6.392	-1.756	3.189\\
                6.392	-1.756	3.189\\
                5.996	-2.061	3.166\\
                5.996	-2.061	3.166\\
                5.609	-2.377	3.161\\
                5.609	-2.377	3.161\\
                5.231	-2.704	3.175\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.8\\
                    2	3	3.8\\
                    4	5	3.8\\
                    6	7	3.8\\
                    8	9	3.8\\
                    10	11	3.8\\
                    12	13	3.8\\
                    14	15	3.8\\
                    16	17	3.8\\
                    18	19	3.8\\
                    20	21	3.8\\
                    22	23	3.8\\
                    24	25	3.8\\
                    26	27	3.8\\
                    28	29	3.8\\
                    30	31	3.8\\
                    32	33	3.8\\
                    34	35	3.8\\
                    36	37	3.8\\
                    38	39	3.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                13.7	2.863	4.983\\
                13.31	2.577	4.853\\
                13.31	2.577	4.853\\
                12.92	2.292	4.722\\
                12.92	2.292	4.722\\
                12.53	2.011	4.593\\
                12.53	2.011	4.593\\
                12.13	1.733	4.465\\
                12.13	1.733	4.465\\
                11.73	1.457	4.341\\
                11.73	1.457	4.341\\
                11.33	1.183	4.222\\
                11.33	1.183	4.222\\
                10.92	0.9096	4.11\\
                10.92	0.9096	4.11\\
                10.52	0.6348	4.007\\
                10.52	0.6348	4.007\\
                10.11	0.3576	3.913\\
                10.11	0.3576	3.913\\
                9.701	0.0766	3.829\\
                9.701	0.0766	3.829\\
                9.296	-0.2095	3.756\\
                9.296	-0.2095	3.756\\
                8.894	-0.5019	3.694\\
                8.894	-0.5019	3.694\\
                8.495	-0.8015	3.644\\
                8.495	-0.8015	3.644\\
                8.101	-1.109	3.606\\
                8.101	-1.109	3.606\\
                7.714	-1.425	3.582\\
                7.714	-1.425	3.582\\
                7.334	-1.75	3.57\\
                7.334	-1.75	3.57\\
                6.962	-2.085	3.573\\
                6.962	-2.085	3.573\\
                6.599	-2.43	3.589\\
                6.599	-2.43	3.589\\
                6.248	-2.784	3.621\\
                6.248	-2.784	3.621\\
                5.907	-3.146	3.669\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	3.9\\
                    2	3	3.9\\
                    4	5	3.9\\
                    6	7	3.9\\
                    8	9	3.9\\
                    10	11	3.9\\
                    12	13	3.9\\
                    14	15	3.9\\
                    16	17	3.9\\
                    18	19	3.9\\
                    20	21	3.9\\
                    22	23	3.9\\
                    24	25	3.9\\
                    26	27	3.9\\
                    28	29	3.9\\
                    30	31	3.9\\
                    32	33	3.9\\
                    34	35	3.9\\
                    36	37	3.9\\
                    38	39	3.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                13.85	3.372	4.372\\
                13.49	3.03	4.308\\
                13.49	3.03	4.308\\
                13.13	2.69	4.245\\
                13.13	2.69	4.245\\
                12.76	2.353	4.183\\
                12.76	2.353	4.183\\
                12.39	2.02	4.123\\
                12.39	2.02	4.123\\
                12.02	1.69	4.067\\
                12.02	1.69	4.067\\
                11.64	1.362	4.015\\
                11.64	1.362	4.015\\
                11.27	1.036	3.968\\
                11.27	1.036	3.968\\
                10.89	0.7099	3.927\\
                10.89	0.7099	3.927\\
                10.51	0.3832	3.893\\
                10.51	0.3832	3.893\\
                10.13	0.05415	3.867\\
                10.13	0.05415	3.867\\
                9.755	-0.2786	3.85\\
                9.755	-0.2786	3.85\\
                9.384	-0.6162	3.841\\
                9.384	-0.6162	3.841\\
                9.019	-0.9596	3.841\\
                9.019	-0.9596	3.841\\
                8.661	-1.31	3.851\\
                8.661	-1.31	3.851\\
                8.31	-1.667	3.871\\
                8.31	-1.667	3.871\\
                7.969	-2.032	3.902\\
                7.969	-2.032	3.902\\
                7.638	-2.406	3.944\\
                7.638	-2.406	3.944\\
                7.319	-2.787	3.997\\
                7.319	-2.787	3.997\\
                7.011	-3.176	4.062\\
                7.011	-3.176	4.062\\
                6.716	-3.572	4.139\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4\\
                    2	3	4\\
                    4	5	4\\
                    6	7	4\\
                    8	9	4\\
                    10	11	4\\
                    12	13	4\\
                    14	15	4\\
                    16	17	4\\
                    18	19	4\\
                    20	21	4\\
                    22	23	4\\
                    24	25	4\\
                    26	27	4\\
                    28	29	4\\
                    30	31	4\\
                    32	33	4\\
                    34	35	4\\
                    36	37	4\\
                    38	39	4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                13.84	3.839	3.808\\
                13.52	3.449	3.802\\
                13.52	3.449	3.802\\
                13.21	3.061	3.798\\
                13.21	3.061	3.798\\
                12.89	2.674	3.797\\
                12.89	2.674	3.797\\
                12.57	2.29	3.8\\
                12.57	2.29	3.8\\
                12.24	1.909	3.807\\
                12.24	1.909	3.807\\
                11.91	1.531	3.818\\
                11.91	1.531	3.818\\
                11.58	1.155	3.834\\
                11.58	1.155	3.834\\
                11.25	0.7801	3.853\\
                11.25	0.7801	3.853\\
                10.91	0.4061	3.878\\
                10.91	0.4061	3.878\\
                10.58	0.03135	3.907\\
                10.58	0.03135	3.907\\
                10.25	-0.3453	3.942\\
                10.25	-0.3453	3.942\\
                9.928	-0.7252	3.982\\
                9.928	-0.7252	3.982\\
                9.609	-1.109	4.03\\
                9.609	-1.109	4.03\\
                9.298	-1.499	4.084\\
                9.298	-1.499	4.084\\
                8.996	-1.894	4.145\\
                8.996	-1.894	4.145\\
                8.705	-2.296	4.214\\
                8.705	-2.296	4.214\\
                8.424	-2.704	4.29\\
                8.424	-2.704	4.29\\
                8.156	-3.118	4.374\\
                8.156	-3.118	4.374\\
                7.901	-3.538	4.466\\
                7.901	-3.538	4.466\\
                7.659	-3.964	4.567\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.1\\
                    2	3	4.1\\
                    4	5	4.1\\
                    6	7	4.1\\
                    8	9	4.1\\
                    10	11	4.1\\
                    12	13	4.1\\
                    14	15	4.1\\
                    16	17	4.1\\
                    18	19	4.1\\
                    20	21	4.1\\
                    22	23	4.1\\
                    24	25	4.1\\
                    26	27	4.1\\
                    28	29	4.1\\
                    30	31	4.1\\
                    32	33	4.1\\
                    34	35	4.1\\
                    36	37	4.1\\
                    38	39	4.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                13.68	4.237	3.325\\
                13.42	3.808	3.367\\
                13.42	3.808	3.367\\
                13.17	3.38	3.412\\
                13.17	3.38	3.412\\
                12.91	2.952	3.461\\
                12.91	2.952	3.461\\
                12.66	2.526	3.516\\
                12.66	2.526	3.516\\
                12.39	2.102	3.577\\
                12.39	2.102	3.577\\
                12.13	1.681	3.642\\
                12.13	1.681	3.642\\
                11.86	1.262	3.711\\
                11.86	1.262	3.711\\
                11.6	0.8443	3.785\\
                11.6	0.8443	3.785\\
                11.33	0.4283	3.861\\
                11.33	0.4283	3.861\\
                11.06	0.01289	3.94\\
                11.06	0.01289	3.94\\
                10.79	-0.4032	4.023\\
                10.79	-0.4032	4.023\\
                10.52	-0.8209	4.109\\
                10.52	-0.8209	4.109\\
                10.26	-1.241	4.198\\
                10.26	-1.241	4.198\\
                10.01	-1.665	4.291\\
                10.01	-1.665	4.291\\
                9.77	-2.093	4.387\\
                9.77	-2.093	4.387\\
                9.537	-2.526	4.488\\
                9.537	-2.526	4.488\\
                9.317	-2.963	4.592\\
                9.317	-2.963	4.592\\
                9.108	-3.405	4.702\\
                9.108	-3.405	4.702\\
                8.912	-3.851	4.816\\
                8.912	-3.851	4.816\\
                8.73	-4.301	4.935\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.2\\
                    2	3	4.2\\
                    4	5	4.2\\
                    6	7	4.2\\
                    8	9	4.2\\
                    10	11	4.2\\
                    12	13	4.2\\
                    14	15	4.2\\
                    16	17	4.2\\
                    18	19	4.2\\
                    20	21	4.2\\
                    22	23	4.2\\
                    24	25	4.2\\
                    26	27	4.2\\
                    28	29	4.2\\
                    30	31	4.2\\
                    32	33	4.2\\
                    34	35	4.2\\
                    36	37	4.2\\
                    38	39	4.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                13.4	4.545	2.951\\
                13.21	4.085	3.031\\
                13.21	4.085	3.031\\
                13.03	3.626	3.113\\
                13.03	3.626	3.113\\
                12.85	3.168	3.201\\
                12.85	3.168	3.201\\
                12.67	2.711	3.294\\
                12.67	2.711	3.294\\
                12.48	2.255	3.393\\
                12.48	2.255	3.393\\
                12.3	1.801	3.499\\
                12.3	1.801	3.499\\
                12.11	1.349	3.609\\
                12.11	1.349	3.609\\
                11.92	0.8984	3.724\\
                11.92	0.8984	3.724\\
                11.73	0.4494	3.842\\
                11.73	0.4494	3.842\\
                11.54	0.001165	3.962\\
                11.54	0.001165	3.962\\
                11.35	-0.4468	4.084\\
                11.35	-0.4468	4.084\\
                11.16	-0.8953	4.208\\
                11.16	-0.8953	4.208\\
                10.98	-1.345	4.332\\
                10.98	-1.345	4.332\\
                10.8	-1.797	4.456\\
                10.8	-1.797	4.456\\
                10.62	-2.251	4.581\\
                10.62	-2.251	4.581\\
                10.46	-2.707	4.707\\
                10.46	-2.707	4.707\\
                10.31	-3.167	4.833\\
                10.31	-3.167	4.833\\
                10.16	-3.63	4.96\\
                10.16	-3.63	4.96\\
                10.03	-4.096	5.089\\
                10.03	-4.096	5.089\\
                9.916	-4.564	5.221\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.3\\
                    2	3	4.3\\
                    4	5	4.3\\
                    6	7	4.3\\
                    8	9	4.3\\
                    10	11	4.3\\
                    12	13	4.3\\
                    14	15	4.3\\
                    16	17	4.3\\
                    18	19	4.3\\
                    20	21	4.3\\
                    22	23	4.3\\
                    24	25	4.3\\
                    26	27	4.3\\
                    28	29	4.3\\
                    30	31	4.3\\
                    32	33	4.3\\
                    34	35	4.3\\
                    36	37	4.3\\
                    38	39	4.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                13.02	4.743	2.71\\
                12.92	4.264	2.815\\
                12.92	4.264	2.815\\
                12.83	3.785	2.922\\
                12.83	3.785	2.922\\
                12.73	3.306	3.034\\
                12.73	3.306	3.034\\
                12.63	2.829	3.151\\
                12.63	2.829	3.151\\
                12.53	2.354	3.274\\
                12.53	2.354	3.274\\
                12.43	1.879	3.404\\
                12.43	1.879	3.404\\
                12.33	1.407	3.54\\
                12.33	1.407	3.54\\
                12.23	0.9351	3.68\\
                12.23	0.9351	3.68\\
                12.13	0.4648	3.825\\
                12.13	0.4648	3.825\\
                12.03	-0.004636	3.972\\
                12.03	-0.004636	3.972\\
                11.93	-0.4736	4.121\\
                11.93	-0.4736	4.121\\
                11.83	-0.9424	4.27\\
                11.83	-0.9424	4.27\\
                11.73	-1.412	4.418\\
                11.73	-1.412	4.418\\
                11.63	-1.882	4.565\\
                11.63	-1.882	4.565\\
                11.54	-2.353	4.71\\
                11.54	-2.353	4.71\\
                11.46	-2.826	4.852\\
                11.46	-2.826	4.852\\
                11.38	-3.301	4.992\\
                11.38	-3.301	4.992\\
                11.31	-3.778	5.131\\
                11.31	-3.778	5.131\\
                11.25	-4.255	5.268\\
                11.25	-4.255	5.268\\
                11.2	-4.734	5.405\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.4\\
                    2	3	4.4\\
                    4	5	4.4\\
                    6	7	4.4\\
                    8	9	4.4\\
                    10	11	4.4\\
                    12	13	4.4\\
                    14	15	4.4\\
                    16	17	4.4\\
                    18	19	4.4\\
                    20	21	4.4\\
                    22	23	4.4\\
                    24	25	4.4\\
                    26	27	4.4\\
                    28	29	4.4\\
                    30	31	4.4\\
                    32	33	4.4\\
                    34	35	4.4\\
                    36	37	4.4\\
                    38	39	4.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                12.6	4.818	2.62\\
                12.59	4.331	2.735\\
                12.59	4.331	2.735\\
                12.58	3.844	2.852\\
                12.58	3.844	2.852\\
                12.57	3.358	2.973\\
                12.57	3.358	2.973\\
                12.56	2.873	3.099\\
                12.56	2.873	3.099\\
                12.55	2.389	3.231\\
                12.55	2.389	3.231\\
                12.54	1.907	3.369\\
                12.54	1.907	3.369\\
                12.53	1.427	3.513\\
                12.53	1.427	3.513\\
                12.52	0.9472	3.663\\
                12.52	0.9472	3.663\\
                12.52	0.4693	3.817\\
                12.52	0.4693	3.817\\
                12.51	-0.007764	3.974\\
                12.51	-0.007764	3.974\\
                12.51	-0.4842	4.133\\
                12.51	-0.4842	4.133\\
                12.51	-0.9604	4.292\\
                12.51	-0.9604	4.292\\
                12.5	-1.437	4.45\\
                12.5	-1.437	4.45\\
                12.5	-1.914	4.606\\
                12.5	-1.914	4.606\\
                12.5	-2.392	4.759\\
                12.5	-2.392	4.759\\
                12.5	-2.87	4.909\\
                12.5	-2.87	4.909\\
                12.5	-3.35	5.054\\
                12.5	-3.35	5.054\\
                12.51	-3.831	5.195\\
                12.51	-3.831	5.195\\
                12.53	-4.312	5.333\\
                12.53	-4.312	5.333\\
                12.55	-4.792	5.468\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.5\\
                    2	3	4.5\\
                    4	5	4.5\\
                    6	7	4.5\\
                    8	9	4.5\\
                    10	11	4.5\\
                    12	13	4.5\\
                    14	15	4.5\\
                    16	17	4.5\\
                    18	19	4.5\\
                    20	21	4.5\\
                    22	23	4.5\\
                    24	25	4.5\\
                    26	27	4.5\\
                    28	29	4.5\\
                    30	31	4.5\\
                    32	33	4.5\\
                    34	35	4.5\\
                    36	37	4.5\\
                    38	39	4.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                12.16	4.762	2.691\\
                12.24	4.28	2.799\\
                12.24	4.28	2.799\\
                12.32	3.799	2.909\\
                12.32	3.799	2.909\\
                12.4	3.318	3.024\\
                12.4	3.318	3.024\\
                12.48	2.838	3.143\\
                12.48	2.838	3.143\\
                12.57	2.359	3.268\\
                12.57	2.359	3.268\\
                12.65	1.881	3.399\\
                12.65	1.881	3.399\\
                12.73	1.406	3.536\\
                12.73	1.406	3.536\\
                12.82	0.9318	3.677\\
                12.82	0.9318	3.677\\
                12.91	0.4595	3.823\\
                12.91	0.4595	3.823\\
                13	-0.0115	3.972\\
                13	-0.0115	3.972\\
                13.09	-0.4815	4.123\\
                13.09	-0.4815	4.123\\
                13.18	-0.9509	4.275\\
                13.18	-0.9509	4.275\\
                13.28	-1.42	4.427\\
                13.28	-1.42	4.427\\
                13.37	-1.89	4.577\\
                13.37	-1.89	4.577\\
                13.46	-2.361	4.724\\
                13.46	-2.361	4.724\\
                13.55	-2.833	4.867\\
                13.55	-2.833	4.867\\
                13.65	-3.306	5.006\\
                13.65	-3.306	5.006\\
                13.74	-3.78	5.14\\
                13.74	-3.78	5.14\\
                13.84	-4.253	5.27\\
                13.84	-4.253	5.27\\
                13.94	-4.726	5.395\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.6\\
                    2	3	4.6\\
                    4	5	4.6\\
                    6	7	4.6\\
                    8	9	4.6\\
                    10	11	4.6\\
                    12	13	4.6\\
                    14	15	4.6\\
                    16	17	4.6\\
                    18	19	4.6\\
                    20	21	4.6\\
                    22	23	4.6\\
                    24	25	4.6\\
                    26	27	4.6\\
                    28	29	4.6\\
                    30	31	4.6\\
                    32	33	4.6\\
                    34	35	4.6\\
                    36	37	4.6\\
                    38	39	4.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                11.78	4.578	2.92\\
                11.94	4.113	3.006\\
                11.94	4.113	3.006\\
                12.1	3.648	3.094\\
                12.1	3.648	3.094\\
                12.27	3.184	3.187\\
                12.27	3.184	3.187\\
                12.44	2.722	3.283\\
                12.44	2.722	3.283\\
                12.61	2.261	3.385\\
                12.61	2.261	3.385\\
                12.78	1.802	3.493\\
                12.78	1.802	3.493\\
                12.95	1.345	3.605\\
                12.95	1.345	3.605\\
                13.13	0.8894	3.723\\
                13.13	0.8894	3.723\\
                13.31	0.4355	3.844\\
                13.31	0.4355	3.844\\
                13.49	-0.01655	3.969\\
                13.49	-0.01655	3.969\\
                13.67	-0.4671	4.097\\
                13.67	-0.4671	4.097\\
                13.85	-0.9166	4.225\\
                13.85	-0.9166	4.225\\
                14.04	-1.366	4.353\\
                14.04	-1.366	4.353\\
                14.22	-1.815	4.48\\
                14.22	-1.815	4.48\\
                14.4	-2.265	4.605\\
                14.4	-2.265	4.605\\
                14.59	-2.716	4.728\\
                14.59	-2.716	4.728\\
                14.77	-3.168	4.846\\
                14.77	-3.168	4.846\\
                14.95	-3.621	4.96\\
                14.95	-3.621	4.96\\
                15.13	-4.074	5.07\\
                15.13	-4.074	5.07\\
                15.32	-4.527	5.176\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.7\\
                    2	3	4.7\\
                    4	5	4.7\\
                    6	7	4.7\\
                    8	9	4.7\\
                    10	11	4.7\\
                    12	13	4.7\\
                    14	15	4.7\\
                    16	17	4.7\\
                    18	19	4.7\\
                    20	21	4.7\\
                    22	23	4.7\\
                    24	25	4.7\\
                    26	27	4.7\\
                    28	29	4.7\\
                    30	31	4.7\\
                    32	33	4.7\\
                    34	35	4.7\\
                    36	37	4.7\\
                    38	39	4.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                11.48	4.271	3.299\\
                11.72	3.835	3.348\\
                11.72	3.835	3.348\\
                11.96	3.399	3.399\\
                11.96	3.399	3.399\\
                12.2	2.964	3.454\\
                12.2	2.964	3.454\\
                12.45	2.531	3.513\\
                12.45	2.531	3.513\\
                12.7	2.101	3.577\\
                12.7	2.101	3.577\\
                12.95	1.673	3.646\\
                12.95	1.673	3.646\\
                13.2	1.246	3.72\\
                13.2	1.246	3.72\\
                13.46	0.8216	3.798\\
                13.46	0.8216	3.798\\
                13.72	0.3989	3.881\\
                13.72	0.3989	3.881\\
                13.98	-0.02207	3.967\\
                13.98	-0.02207	3.967\\
                14.24	-0.4414	4.055\\
                14.24	-0.4414	4.055\\
                14.5	-0.8594	4.145\\
                14.5	-0.8594	4.145\\
                14.77	-1.276	4.235\\
                14.77	-1.276	4.235\\
                15.03	-1.693	4.324\\
                15.03	-1.693	4.324\\
                15.3	-2.109	4.412\\
                15.3	-2.109	4.412\\
                15.57	-2.525	4.498\\
                15.57	-2.525	4.498\\
                15.83	-2.942	4.581\\
                15.83	-2.942	4.581\\
                16.1	-3.36	4.66\\
                16.1	-3.36	4.66\\
                16.36	-3.778	4.736\\
                16.36	-3.778	4.736\\
                16.63	-4.194	4.807\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.8\\
                    2	3	4.8\\
                    4	5	4.8\\
                    6	7	4.8\\
                    8	9	4.8\\
                    10	11	4.8\\
                    12	13	4.8\\
                    14	15	4.8\\
                    16	17	4.8\\
                    18	19	4.8\\
                    20	21	4.8\\
                    22	23	4.8\\
                    24	25	4.8\\
                    26	27	4.8\\
                    28	29	4.8\\
                    30	31	4.8\\
                    32	33	4.8\\
                    34	35	4.8\\
                    36	37	4.8\\
                    38	39	4.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                11.31	3.857	3.809\\
                11.61	3.46	3.808\\
                11.61	3.46	3.808\\
                11.92	3.063	3.808\\
                11.92	3.063	3.808\\
                12.23	2.668	3.812\\
                12.23	2.668	3.812\\
                12.54	2.275	3.821\\
                12.54	2.275	3.821\\
                12.85	1.885	3.834\\
                12.85	1.885	3.834\\
                13.17	1.497	3.852\\
                13.17	1.497	3.852\\
                13.49	1.112	3.874\\
                13.49	1.112	3.874\\
                13.82	0.7301	3.9\\
                13.82	0.7301	3.9\\
                14.14	0.3499	3.931\\
                14.14	0.3499	3.931\\
                14.47	-0.02869	3.965\\
                14.47	-0.02869	3.965\\
                14.8	-0.4059	4.001\\
                14.8	-0.4059	4.001\\
                15.13	-0.7818	4.04\\
                15.13	-0.7818	4.04\\
                15.46	-1.156	4.079\\
                15.46	-1.156	4.079\\
                15.8	-1.529	4.118\\
                15.8	-1.529	4.118\\
                16.13	-1.9	4.156\\
                16.13	-1.9	4.156\\
                16.47	-2.27	4.191\\
                16.47	-2.27	4.191\\
                16.81	-2.64	4.224\\
                16.81	-2.64	4.224\\
                17.15	-3.008	4.253\\
                17.15	-3.008	4.253\\
                17.49	-3.375	4.279\\
                17.49	-3.375	4.279\\
                17.83	-3.742	4.301\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	4.9\\
                    2	3	4.9\\
                    4	5	4.9\\
                    6	7	4.9\\
                    8	9	4.9\\
                    10	11	4.9\\
                    12	13	4.9\\
                    14	15	4.9\\
                    16	17	4.9\\
                    18	19	4.9\\
                    20	21	4.9\\
                    22	23	4.9\\
                    24	25	4.9\\
                    26	27	4.9\\
                    28	29	4.9\\
                    30	31	4.9\\
                    32	33	4.9\\
                    34	35	4.9\\
                    36	37	4.9\\
                    38	39	4.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                11.3	3.356	4.423\\
                11.66	3.006	4.361\\
                11.66	3.006	4.361\\
                12.01	2.657	4.301\\
                12.01	2.657	4.301\\
                12.37	2.31	4.244\\
                12.37	2.31	4.244\\
                12.73	1.965	4.191\\
                12.73	1.965	4.191\\
                13.09	1.624	4.143\\
                13.09	1.624	4.143\\
                13.46	1.285	4.099\\
                13.46	1.285	4.099\\
                13.83	0.9499	4.06\\
                13.83	0.9499	4.06\\
                14.21	0.6178	4.025\\
                14.21	0.6178	4.025\\
                14.58	0.2884	3.994\\
                14.58	0.2884	3.994\\
                14.96	-0.0388	3.966\\
                14.96	-0.0388	3.966\\
                15.34	-0.3642	3.94\\
                15.34	-0.3642	3.94\\
                15.73	-0.6879	3.917\\
                15.73	-0.6879	3.917\\
                16.11	-1.01	3.895\\
                16.11	-1.01	3.895\\
                16.5	-1.329	3.872\\
                16.5	-1.329	3.872\\
                16.89	-1.647	3.848\\
                16.89	-1.647	3.848\\
                17.28	-1.961	3.822\\
                17.28	-1.961	3.822\\
                17.67	-2.273	3.792\\
                17.67	-2.273	3.792\\
                18.06	-2.582	3.759\\
                18.06	-2.582	3.759\\
                18.46	-2.888	3.721\\
                18.46	-2.888	3.721\\
                18.85	-3.194	3.681\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5\\
                    2	3	5\\
                    4	5	5\\
                    6	7	5\\
                    8	9	5\\
                    10	11	5\\
                    12	13	5\\
                    14	15	5\\
                    16	17	5\\
                    18	19	5\\
                    20	21	5\\
                    22	23	5\\
                    24	25	5\\
                    26	27	5\\
                    28	29	5\\
                    30	31	5\\
                    32	33	5\\
                    34	35	5\\
                    36	37	5\\
                    38	39	5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                11.49	2.793	5.109\\
                11.87	2.496	4.979\\
                11.87	2.496	4.979\\
                12.26	2.2	4.851\\
                12.26	2.2	4.851\\
                12.64	1.907	4.726\\
                12.64	1.907	4.726\\
                13.03	1.616	4.605\\
                13.03	1.616	4.605\\
                13.43	1.329	4.489\\
                13.43	1.329	4.489\\
                13.83	1.046	4.377\\
                13.83	1.046	4.377\\
                14.23	0.766	4.27\\
                14.23	0.766	4.27\\
                14.64	0.4896	4.168\\
                14.64	0.4896	4.168\\
                15.04	0.2166	4.068\\
                15.04	0.2166	4.068\\
                15.46	-0.05285	3.971\\
                15.46	-0.05285	3.971\\
                15.87	-0.3191	3.876\\
                15.87	-0.3191	3.876\\
                16.29	-0.5825	3.783\\
                16.29	-0.5825	3.783\\
                16.71	-0.8433	3.69\\
                16.71	-0.8433	3.69\\
                17.13	-1.101	3.597\\
                17.13	-1.101	3.597\\
                17.55	-1.356	3.502\\
                17.55	-1.356	3.502\\
                17.97	-1.608	3.405\\
                17.97	-1.608	3.405\\
                18.4	-1.856	3.304\\
                18.4	-1.856	3.304\\
                18.82	-2.101	3.2\\
                18.82	-2.101	3.2\\
                19.25	-2.344	3.093\\
                19.25	-2.344	3.093\\
                19.67	-2.586	2.984\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.1\\
                    2	3	5.1\\
                    4	5	5.1\\
                    6	7	5.1\\
                    8	9	5.1\\
                    10	11	5.1\\
                    12	13	5.1\\
                    14	15	5.1\\
                    16	17	5.1\\
                    18	19	5.1\\
                    20	21	5.1\\
                    22	23	5.1\\
                    24	25	5.1\\
                    26	27	5.1\\
                    28	29	5.1\\
                    30	31	5.1\\
                    32	33	5.1\\
                    34	35	5.1\\
                    36	37	5.1\\
                    38	39	5.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                11.89	2.197	5.829\\
                12.28	1.955	5.63\\
                12.28	1.955	5.63\\
                12.67	1.715	5.431\\
                12.67	1.715	5.431\\
                13.06	1.478	5.236\\
                13.06	1.478	5.236\\
                13.46	1.244	5.044\\
                13.46	1.244	5.044\\
                13.87	1.015	4.857\\
                13.87	1.015	4.857\\
                14.28	0.7896	4.673\\
                14.28	0.7896	4.673\\
                14.69	0.5687	4.495\\
                14.69	0.5687	4.495\\
                15.11	0.3522	4.32\\
                15.11	0.3522	4.32\\
                15.53	0.1401	4.148\\
                15.53	0.1401	4.148\\
                15.96	-0.06741	3.979\\
                15.96	-0.06741	3.979\\
                16.39	-0.2703	3.811\\
                16.39	-0.2703	3.811\\
                16.81	-0.4689	3.643\\
                16.81	-0.4689	3.643\\
                17.25	-0.6634	3.474\\
                17.25	-0.6634	3.474\\
                17.68	-0.8543	3.304\\
                17.68	-0.8543	3.304\\
                18.11	-1.042	3.133\\
                18.11	-1.042	3.133\\
                18.54	-1.227	2.96\\
                18.54	-1.227	2.96\\
                18.98	-1.411	2.785\\
                18.98	-1.411	2.785\\
                19.41	-1.593	2.608\\
                19.41	-1.593	2.608\\
                19.84	-1.775	2.43\\
                19.84	-1.775	2.43\\
                20.27	-1.956	2.251\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.2\\
                    2	3	5.2\\
                    4	5	5.2\\
                    6	7	5.2\\
                    8	9	5.2\\
                    10	11	5.2\\
                    12	13	5.2\\
                    14	15	5.2\\
                    16	17	5.2\\
                    18	19	5.2\\
                    20	21	5.2\\
                    22	23	5.2\\
                    24	25	5.2\\
                    26	27	5.2\\
                    28	29	5.2\\
                    30	31	5.2\\
                    32	33	5.2\\
                    34	35	5.2\\
                    36	37	5.2\\
                    38	39	5.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                12.49	1.596	6.547\\
                12.87	1.41	6.279\\
                12.87	1.41	6.279\\
                13.25	1.225	6.012\\
                13.25	1.225	6.012\\
                13.64	1.045	5.747\\
                13.64	1.045	5.747\\
                14.03	0.8679	5.485\\
                14.03	0.8679	5.485\\
                14.42	0.696	5.227\\
                14.42	0.696	5.227\\
                14.82	0.5295	4.973\\
                14.82	0.5295	4.973\\
                15.23	0.3689	4.722\\
                15.23	0.3689	4.722\\
                15.64	0.2144	4.474\\
                15.64	0.2144	4.474\\
                16.05	0.06564	4.229\\
                16.05	0.06564	4.229\\
                16.46	-0.0775	3.986\\
                16.46	-0.0775	3.986\\
                16.88	-0.2153	3.743\\
                16.88	-0.2153	3.743\\
                17.3	-0.3478	3.5\\
                17.3	-0.3478	3.5\\
                17.72	-0.4757	3.255\\
                17.72	-0.4757	3.255\\
                18.14	-0.5998	3.009\\
                18.14	-0.5998	3.009\\
                18.56	-0.7217	2.762\\
                18.56	-0.7217	2.762\\
                18.98	-0.8429	2.514\\
                18.98	-0.8429	2.514\\
                19.4	-0.9646	2.265\\
                19.4	-0.9646	2.265\\
                19.81	-1.088	2.017\\
                19.81	-1.088	2.017\\
                20.23	-1.213	1.769\\
                20.23	-1.213	1.769\\
                20.65	-1.339	1.521\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.3\\
                    2	3	5.3\\
                    4	5	5.3\\
                    6	7	5.3\\
                    8	9	5.3\\
                    10	11	5.3\\
                    12	13	5.3\\
                    14	15	5.3\\
                    16	17	5.3\\
                    18	19	5.3\\
                    20	21	5.3\\
                    22	23	5.3\\
                    24	25	5.3\\
                    26	27	5.3\\
                    28	29	5.3\\
                    30	31	5.3\\
                    32	33	5.3\\
                    34	35	5.3\\
                    36	37	5.3\\
                    38	39	5.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                13.31	1.02	7.226\\
                13.66	0.8871	6.894\\
                13.66	0.8871	6.894\\
                14.01	0.7557	6.563\\
                14.01	0.7557	6.563\\
                14.36	0.6283	6.233\\
                14.36	0.6283	6.233\\
                14.72	0.5063	5.906\\
                14.72	0.5063	5.906\\
                15.09	0.3907	5.581\\
                15.09	0.3907	5.581\\
                15.46	0.282	5.259\\
                15.46	0.282	5.259\\
                15.83	0.1806	4.939\\
                15.83	0.1806	4.939\\
                16.21	0.08685	4.621\\
                16.21	0.08685	4.621\\
                16.59	0.0003854	4.305\\
                16.59	0.0003854	4.305\\
                16.97	-0.07941	3.989\\
                16.97	-0.07941	3.989\\
                17.36	-0.1534	3.674\\
                17.36	-0.1534	3.674\\
                17.74	-0.2226	3.359\\
                17.74	-0.2226	3.359\\
                18.13	-0.2883	3.043\\
                18.13	-0.2883	3.043\\
                18.51	-0.3519	2.727\\
                18.51	-0.3519	2.727\\
                18.89	-0.4151	2.41\\
                18.89	-0.4151	2.41\\
                19.28	-0.4794	2.092\\
                19.28	-0.4794	2.092\\
                19.66	-0.5461	1.776\\
                19.66	-0.5461	1.776\\
                20.04	-0.616	1.46\\
                20.04	-0.616	1.46\\
                20.43	-0.6891	1.145\\
                20.43	-0.6891	1.145\\
                20.81	-0.7642	0.8294\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.4\\
                    2	3	5.4\\
                    4	5	5.4\\
                    6	7	5.4\\
                    8	9	5.4\\
                    10	11	5.4\\
                    12	13	5.4\\
                    14	15	5.4\\
                    16	17	5.4\\
                    18	19	5.4\\
                    20	21	5.4\\
                    22	23	5.4\\
                    24	25	5.4\\
                    26	27	5.4\\
                    28	29	5.4\\
                    30	31	5.4\\
                    32	33	5.4\\
                    34	35	5.4\\
                    36	37	5.4\\
                    38	39	5.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                14.31	0.4974	7.831\\
                14.62	0.4123	7.443\\
                14.62	0.4123	7.443\\
                14.92	0.3299	7.055\\
                14.92	0.3299	7.055\\
                15.23	0.2523	6.668\\
                15.23	0.2523	6.668\\
                15.54	0.1812	6.282\\
                15.54	0.1812	6.282\\
                15.86	0.1181	5.897\\
                15.86	0.1181	5.897\\
                16.18	0.06356	5.513\\
                16.18	0.06356	5.513\\
                16.5	0.01769	5.131\\
                16.5	0.01769	5.131\\
                16.82	-0.01981	4.75\\
                16.82	-0.01981	4.75\\
                17.15	-0.04935	4.369\\
                17.15	-0.04935	4.369\\
                17.48	-0.07191	3.989\\
                17.48	-0.07191	3.989\\
                17.81	-0.08896	3.61\\
                17.81	-0.08896	3.61\\
                18.14	-0.1025	3.231\\
                18.14	-0.1025	3.231\\
                18.47	-0.1147	2.852\\
                18.47	-0.1147	2.852\\
                18.8	-0.1272	2.475\\
                18.8	-0.1272	2.475\\
                19.13	-0.1416	2.097\\
                19.13	-0.1416	2.097\\
                19.46	-0.1587	1.72\\
                19.46	-0.1587	1.72\\
                19.79	-0.1793	1.343\\
                19.79	-0.1793	1.343\\
                20.12	-0.2036	0.9662\\
                20.12	-0.2036	0.9662\\
                20.45	-0.2311	0.589\\
                20.45	-0.2311	0.589\\
                20.77	-0.2605	0.2119\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.5\\
                    2	3	5.5\\
                    4	5	5.5\\
                    6	7	5.5\\
                    8	9	5.5\\
                    10	11	5.5\\
                    12	13	5.5\\
                    14	15	5.5\\
                    16	17	5.5\\
                    18	19	5.5\\
                    20	21	5.5\\
                    22	23	5.5\\
                    24	25	5.5\\
                    26	27	5.5\\
                    28	29	5.5\\
                    30	31	5.5\\
                    32	33	5.5\\
                    34	35	5.5\\
                    36	37	5.5\\
                    38	39	5.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                15.49	0.05261	8.332\\
                15.73	0.01029	7.897\\
                15.73	0.01029	7.897\\
                15.97	-0.02857	7.462\\
                15.97	-0.02857	7.462\\
                16.22	-0.06145	7.026\\
                16.22	-0.06145	7.026\\
                16.47	-0.08684	6.591\\
                16.47	-0.08684	6.591\\
                16.72	-0.1035	6.156\\
                16.72	-0.1035	6.156\\
                16.97	-0.1111	5.722\\
                16.97	-0.1111	5.722\\
                17.22	-0.1092	5.287\\
                17.22	-0.1092	5.287\\
                17.47	-0.09888	4.854\\
                17.47	-0.09888	4.854\\
                17.73	-0.08109	4.42\\
                17.73	-0.08109	4.42\\
                17.98	-0.05743	3.988\\
                17.98	-0.05743	3.988\\
                18.24	-0.02965	3.557\\
                18.24	-0.02965	3.557\\
                18.49	0.0001853	3.126\\
                18.49	0.0001853	3.126\\
                18.75	0.02994	2.697\\
                18.75	0.02994	2.697\\
                19.02	0.0578	2.269\\
                19.02	0.0578	2.269\\
                19.28	0.08224	1.842\\
                19.28	0.08224	1.842\\
                19.54	0.1025	1.415\\
                19.54	0.1025	1.415\\
                19.8	0.1185	0.9868\\
                19.8	0.1185	0.9868\\
                20.06	0.1307	0.5583\\
                20.06	0.1307	0.5583\\
                20.32	0.1399	0.1292\\
                20.32	0.1399	0.1292\\
                20.57	0.1471	-0.3002\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.6\\
                    2	3	5.6\\
                    4	5	5.6\\
                    6	7	5.6\\
                    8	9	5.6\\
                    10	11	5.6\\
                    12	13	5.6\\
                    14	15	5.6\\
                    16	17	5.6\\
                    18	19	5.6\\
                    20	21	5.6\\
                    22	23	5.6\\
                    24	25	5.6\\
                    26	27	5.6\\
                    28	29	5.6\\
                    30	31	5.6\\
                    32	33	5.6\\
                    34	35	5.6\\
                    36	37	5.6\\
                    38	39	5.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                16.8	-0.2902	8.703\\
                16.97	-0.2958	8.232\\
                16.97	-0.2958	8.232\\
                17.14	-0.298	7.761\\
                17.14	-0.298	7.761\\
                17.3	-0.2938	7.289\\
                17.3	-0.2938	7.289\\
                17.47	-0.2818	6.817\\
                17.47	-0.2818	6.817\\
                17.64	-0.2612	6.345\\
                17.64	-0.2612	6.345\\
                17.81	-0.2318	5.873\\
                17.81	-0.2318	5.873\\
                17.97	-0.194	5.401\\
                17.97	-0.194	5.401\\
                18.14	-0.1485	4.929\\
                18.14	-0.1485	4.929\\
                18.31	-0.09685	4.459\\
                18.31	-0.09685	4.459\\
                18.48	-0.04083	3.989\\
                18.48	-0.04083	3.989\\
                18.65	0.01773	3.521\\
                18.65	0.01773	3.521\\
                18.83	0.07715	3.054\\
                18.83	0.07715	3.054\\
                19	0.1358	2.587\\
                19	0.1358	2.587\\
                19.18	0.192	2.121\\
                19.18	0.192	2.121\\
                19.36	0.2442	1.655\\
                19.36	0.2442	1.655\\
                19.54	0.2918	1.189\\
                19.54	0.2918	1.189\\
                19.72	0.3343	0.7226\\
                19.72	0.3343	0.7226\\
                19.89	0.3723	0.2555\\
                19.89	0.3723	0.2555\\
                20.07	0.4064	-0.2122\\
                20.07	0.4064	-0.2122\\
                20.24	0.4383	-0.68\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.7\\
                    2	3	5.7\\
                    4	5	5.7\\
                    6	7	5.7\\
                    8	9	5.7\\
                    10	11	5.7\\
                    12	13	5.7\\
                    14	15	5.7\\
                    16	17	5.7\\
                    18	19	5.7\\
                    20	21	5.7\\
                    22	23	5.7\\
                    24	25	5.7\\
                    26	27	5.7\\
                    28	29	5.7\\
                    30	31	5.7\\
                    32	33	5.7\\
                    34	35	5.7\\
                    36	37	5.7\\
                    38	39	5.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                18.21	-0.5099	8.923\\
                18.29	-0.4878	8.429\\
                18.29	-0.4878	8.429\\
                18.37	-0.4624	7.936\\
                18.37	-0.4624	7.936\\
                18.45	-0.4315	7.442\\
                18.45	-0.4315	7.442\\
                18.53	-0.3937	6.948\\
                18.53	-0.3937	6.948\\
                18.6	-0.3483	6.454\\
                18.6	-0.3483	6.454\\
                18.68	-0.2953	5.961\\
                18.68	-0.2953	5.961\\
                18.75	-0.2355	5.468\\
                18.75	-0.2355	5.468\\
                18.83	-0.1697	4.976\\
                18.83	-0.1697	4.976\\
                18.9	-0.09919	4.485\\
                18.9	-0.09919	4.485\\
                18.98	-0.02538	3.994\\
                18.98	-0.02538	3.994\\
                19.06	0.05006	3.504\\
                19.06	0.05006	3.504\\
                19.14	0.1255	3.014\\
                19.14	0.1255	3.014\\
                19.23	0.1995	2.525\\
                19.23	0.1995	2.525\\
                19.32	0.2707	2.035\\
                19.32	0.2707	2.035\\
                19.4	0.338	1.545\\
                19.4	0.338	1.545\\
                19.49	0.4004	1.055\\
                19.49	0.4004	1.055\\
                19.57	0.4573	0.5646\\
                19.57	0.4573	0.5646\\
                19.66	0.5088	0.07365\\
                19.66	0.5088	0.07365\\
                19.74	0.5555	-0.4174\\
                19.74	0.5555	-0.4174\\
                19.83	0.5993	-0.9083\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.8\\
                    2	3	5.8\\
                    4	5	5.8\\
                    6	7	5.8\\
                    8	9	5.8\\
                    10	11	5.8\\
                    12	13	5.8\\
                    14	15	5.8\\
                    16	17	5.8\\
                    18	19	5.8\\
                    20	21	5.8\\
                    22	23	5.8\\
                    24	25	5.8\\
                    26	27	5.8\\
                    28	29	5.8\\
                    30	31	5.8\\
                    32	33	5.8\\
                    34	35	5.8\\
                    36	37	5.8\\
                    38	39	5.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                19.67	-0.5898	8.975\\
                19.65	-0.553	8.477\\
                19.65	-0.553	8.477\\
                19.64	-0.5134	7.978\\
                19.64	-0.5134	7.978\\
                19.62	-0.4693	7.48\\
                19.62	-0.4693	7.48\\
                19.6	-0.4196	6.981\\
                19.6	-0.4196	6.981\\
                19.58	-0.364	6.483\\
                19.58	-0.364	6.483\\
                19.56	-0.3024	5.985\\
                19.56	-0.3024	5.985\\
                19.54	-0.2353	5.488\\
                19.54	-0.2353	5.488\\
                19.52	-0.1636	4.992\\
                19.52	-0.1636	4.992\\
                19.5	-0.0884	4.495\\
                19.5	-0.0884	4.495\\
                19.48	-0.01087	3.999\\
                19.48	-0.01087	3.999\\
                19.47	0.06758	3.503\\
                19.47	0.06758	3.503\\
                19.46	0.1453	3.007\\
                19.46	0.1453	3.007\\
                19.44	0.2209	2.511\\
                19.44	0.2209	2.511\\
                19.43	0.2931	2.014\\
                19.43	0.2931	2.014\\
                19.42	0.361	1.517\\
                19.42	0.361	1.517\\
                19.41	0.4237	1.019\\
                19.41	0.4237	1.019\\
                19.4	0.4807	0.5214\\
                19.4	0.4807	0.5214\\
                19.39	0.5323	0.02316\\
                19.39	0.5323	0.02316\\
                19.38	0.5792	-0.4752\\
                19.38	0.5792	-0.4752\\
                19.37	0.6233	-0.9734\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	5.9\\
                    2	3	5.9\\
                    4	5	5.9\\
                    6	7	5.9\\
                    8	9	5.9\\
                    10	11	5.9\\
                    12	13	5.9\\
                    14	15	5.9\\
                    16	17	5.9\\
                    18	19	5.9\\
                    20	21	5.9\\
                    22	23	5.9\\
                    24	25	5.9\\
                    26	27	5.9\\
                    28	29	5.9\\
                    30	31	5.9\\
                    32	33	5.9\\
                    34	35	5.9\\
                    36	37	5.9\\
                    38	39	5.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                21.13	-0.5213	8.857\\
                21.01	-0.4865	8.372\\
                21.01	-0.4865	8.372\\
                20.9	-0.4493	7.887\\
                20.9	-0.4493	7.887\\
                20.78	-0.4081	7.402\\
                20.78	-0.4081	7.402\\
                20.66	-0.3622	6.916\\
                20.66	-0.3622	6.916\\
                20.54	-0.3112	6.431\\
                20.54	-0.3112	6.431\\
                20.43	-0.2553	5.945\\
                20.43	-0.2553	5.945\\
                20.32	-0.1948	5.46\\
                20.32	-0.1948	5.46\\
                20.21	-0.1307	4.974\\
                20.21	-0.1307	4.974\\
                20.1	-0.0641	4.489\\
                20.1	-0.0641	4.489\\
                19.99	0.003619	4.003\\
                19.99	0.003619	4.003\\
                19.88	0.07109	3.517\\
                19.88	0.07109	3.517\\
                19.77	0.1369	3.032\\
                19.77	0.1369	3.032\\
                19.66	0.1999	2.545\\
                19.66	0.1999	2.545\\
                19.55	0.2588	2.059\\
                19.55	0.2588	2.059\\
                19.44	0.3126	1.572\\
                19.44	0.3126	1.572\\
                19.34	0.3611	1.084\\
                19.34	0.3611	1.084\\
                19.23	0.4043	0.5955\\
                19.23	0.4043	0.5955\\
                19.13	0.4427	0.1067\\
                19.13	0.4427	0.1067\\
                19.03	0.477	-0.3824\\
                19.03	0.477	-0.3824\\
                18.93	0.5091	-0.8714\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6\\
                    2	3	6\\
                    4	5	6\\
                    6	7	6\\
                    8	9	6\\
                    10	11	6\\
                    12	13	6\\
                    14	15	6\\
                    16	17	6\\
                    18	19	6\\
                    20	21	6\\
                    22	23	6\\
                    24	25	6\\
                    26	27	6\\
                    28	29	6\\
                    30	31	6\\
                    32	33	6\\
                    34	35	6\\
                    36	37	6\\
                    38	39	6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                22.53	-0.307	8.573\\
                22.32	-0.2917	8.12\\
                22.32	-0.2917	8.12\\
                22.11	-0.2739	7.666\\
                22.11	-0.2739	7.666\\
                21.9	-0.252	7.212\\
                21.9	-0.252	7.212\\
                21.69	-0.2253	6.756\\
                21.69	-0.2253	6.756\\
                21.49	-0.1933	6.299\\
                21.49	-0.1933	6.299\\
                21.29	-0.1565	5.841\\
                21.29	-0.1565	5.841\\
                21.09	-0.1159	5.383\\
                21.09	-0.1159	5.383\\
                20.89	-0.07251	4.924\\
                20.89	-0.07251	4.924\\
                20.69	-0.02785	4.465\\
                20.69	-0.02785	4.465\\
                20.49	0.01666	4.006\\
                20.49	0.01666	4.006\\
                20.29	0.05965	3.547\\
                20.29	0.05965	3.547\\
                20.09	0.1	3.088\\
                20.09	0.1	3.088\\
                19.89	0.1367	2.629\\
                19.89	0.1367	2.629\\
                19.69	0.1687	2.168\\
                19.69	0.1687	2.168\\
                19.5	0.1956	1.707\\
                19.5	0.1956	1.707\\
                19.3	0.2174	1.245\\
                19.3	0.2174	1.245\\
                19.11	0.2341	0.7826\\
                19.11	0.2341	0.7826\\
                18.92	0.2465	0.3195\\
                18.92	0.2465	0.3195\\
                18.73	0.2554	-0.1437\\
                18.73	0.2554	-0.1437\\
                18.54	0.2621	-0.6066\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.1\\
                    2	3	6.1\\
                    4	5	6.1\\
                    6	7	6.1\\
                    8	9	6.1\\
                    10	11	6.1\\
                    12	13	6.1\\
                    14	15	6.1\\
                    16	17	6.1\\
                    18	19	6.1\\
                    20	21	6.1\\
                    22	23	6.1\\
                    24	25	6.1\\
                    26	27	6.1\\
                    28	29	6.1\\
                    30	31	6.1\\
                    32	33	6.1\\
                    34	35	6.1\\
                    36	37	6.1\\
                    38	39	6.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                23.82	0.03916	8.145\\
                23.53	0.02052	7.737\\
                23.53	0.02052	7.737\\
                23.25	0.004617	7.327\\
                23.25	0.004617	7.327\\
                22.96	-0.00671	6.916\\
                22.96	-0.00671	6.916\\
                22.67	-0.01277	6.504\\
                22.67	-0.01277	6.504\\
                22.39	-0.0135	6.09\\
                22.39	-0.0135	6.09\\
                22.11	-0.009682	5.676\\
                22.11	-0.009682	5.676\\
                21.83	-0.002397	5.26\\
                21.83	-0.002397	5.26\\
                21.54	0.006866	4.844\\
                21.54	0.006866	4.844\\
                21.26	0.01655	4.428\\
                21.26	0.01655	4.428\\
                20.98	0.02521	4.011\\
                20.98	0.02521	4.011\\
                20.7	0.03153	3.594\\
                20.7	0.03153	3.594\\
                20.42	0.03448	3.176\\
                20.42	0.03448	3.176\\
                20.15	0.03322	2.757\\
                20.15	0.03322	2.757\\
                19.87	0.02733	2.337\\
                19.87	0.02733	2.337\\
                19.6	0.01648	1.917\\
                19.6	0.01648	1.917\\
                19.33	0.000563	1.495\\
                19.33	0.000563	1.495\\
                19.06	-0.0203	1.073\\
                19.06	-0.0203	1.073\\
                18.79	-0.04556	0.6512\\
                18.79	-0.04556	0.6512\\
                18.52	-0.07439	0.229\\
                18.52	-0.07439	0.229\\
                18.25	-0.1053	-0.1931\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.2\\
                    2	3	6.2\\
                    4	5	6.2\\
                    6	7	6.2\\
                    8	9	6.2\\
                    10	11	6.2\\
                    12	13	6.2\\
                    14	15	6.2\\
                    16	17	6.2\\
                    18	19	6.2\\
                    20	21	6.2\\
                    22	23	6.2\\
                    24	25	6.2\\
                    26	27	6.2\\
                    28	29	6.2\\
                    30	31	6.2\\
                    32	33	6.2\\
                    34	35	6.2\\
                    36	37	6.2\\
                    38	39	6.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                24.96	0.4945	7.597\\
                24.61	0.4328	7.241\\
                24.61	0.4328	7.241\\
                24.27	0.3735	6.884\\
                24.27	0.3735	6.884\\
                23.92	0.3183	6.527\\
                23.92	0.3183	6.527\\
                23.57	0.2677	6.17\\
                23.57	0.2677	6.17\\
                23.22	0.2217	5.813\\
                23.22	0.2217	5.813\\
                22.87	0.1796	5.455\\
                22.87	0.1796	5.455\\
                22.52	0.1404	5.098\\
                22.52	0.1404	5.098\\
                22.17	0.1028	4.739\\
                22.17	0.1028	4.739\\
                21.82	0.06553	4.38\\
                21.82	0.06553	4.38\\
                21.48	0.02725	4.018\\
                21.48	0.02725	4.018\\
                21.13	-0.01336	3.655\\
                21.13	-0.01336	3.655\\
                20.79	-0.05735	3.291\\
                20.79	-0.05735	3.291\\
                20.45	-0.1054	2.926\\
                20.45	-0.1054	2.926\\
                20.11	-0.1581	2.559\\
                20.11	-0.1581	2.559\\
                19.77	-0.2158	2.191\\
                19.77	-0.2158	2.191\\
                19.44	-0.2787	1.823\\
                19.44	-0.2787	1.823\\
                19.1	-0.3468	1.455\\
                19.1	-0.3468	1.455\\
                18.77	-0.4195	1.086\\
                18.77	-0.4195	1.086\\
                18.44	-0.4958	0.7168\\
                18.44	-0.4958	0.7168\\
                18.11	-0.5741	0.3473\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.3\\
                    2	3	6.3\\
                    4	5	6.3\\
                    6	7	6.3\\
                    8	9	6.3\\
                    10	11	6.3\\
                    12	13	6.3\\
                    14	15	6.3\\
                    16	17	6.3\\
                    18	19	6.3\\
                    20	21	6.3\\
                    22	23	6.3\\
                    24	25	6.3\\
                    26	27	6.3\\
                    28	29	6.3\\
                    30	31	6.3\\
                    32	33	6.3\\
                    34	35	6.3\\
                    36	37	6.3\\
                    38	39	6.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                25.92	1.032	6.957\\
                25.53	0.9219	6.659\\
                25.53	0.9219	6.659\\
                25.14	0.8128	6.361\\
                25.14	0.8128	6.361\\
                24.75	0.706	6.066\\
                24.75	0.706	6.066\\
                24.36	0.6021	5.773\\
                24.36	0.6021	5.773\\
                23.96	0.5011	5.482\\
                23.96	0.5011	5.482\\
                23.57	0.4028	5.192\\
                23.57	0.4028	5.192\\
                23.17	0.3069	4.902\\
                23.17	0.3069	4.902\\
                22.77	0.2124	4.611\\
                22.77	0.2124	4.611\\
                22.37	0.1185	4.319\\
                22.37	0.1185	4.319\\
                21.97	0.02421	4.024\\
                21.97	0.02421	4.024\\
                21.58	-0.07162	3.727\\
                21.58	-0.07162	3.727\\
                21.19	-0.1701	3.427\\
                21.19	-0.1701	3.427\\
                20.8	-0.2722	3.126\\
                20.8	-0.2722	3.126\\
                20.42	-0.3791	2.823\\
                20.42	-0.3791	2.823\\
                20.03	-0.491	2.519\\
                20.03	-0.491	2.519\\
                19.65	-0.6081	2.214\\
                19.65	-0.6081	2.214\\
                19.27	-0.7303	1.908\\
                19.27	-0.7303	1.908\\
                18.9	-0.857	1.602\\
                18.9	-0.857	1.602\\
                18.53	-0.9875	1.294\\
                18.53	-0.9875	1.294\\
                18.15	-1.12	0.9859\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.4\\
                    2	3	6.4\\
                    4	5	6.4\\
                    6	7	6.4\\
                    8	9	6.4\\
                    10	11	6.4\\
                    12	13	6.4\\
                    14	15	6.4\\
                    16	17	6.4\\
                    18	19	6.4\\
                    20	21	6.4\\
                    22	23	6.4\\
                    24	25	6.4\\
                    26	27	6.4\\
                    28	29	6.4\\
                    30	31	6.4\\
                    32	33	6.4\\
                    34	35	6.4\\
                    36	37	6.4\\
                    38	39	6.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                26.67	1.625	6.257\\
                26.26	1.46	6.023\\
                26.26	1.46	6.023\\
                25.85	1.296	5.791\\
                25.85	1.296	5.791\\
                25.44	1.133	5.563\\
                25.44	1.133	5.563\\
                25.02	0.9706	5.338\\
                25.02	0.9706	5.338\\
                24.6	0.8094	5.117\\
                24.6	0.8094	5.117\\
                24.17	0.6495	4.899\\
                24.17	0.6495	4.899\\
                23.75	0.4911	4.681\\
                23.75	0.4911	4.681\\
                23.33	0.3338	4.464\\
                23.33	0.3338	4.464\\
                22.9	0.1772	4.245\\
                22.9	0.1772	4.245\\
                22.48	0.02055	4.024\\
                22.48	0.02055	4.024\\
                22.06	-0.1369	3.801\\
                22.06	-0.1369	3.801\\
                21.64	-0.2963	3.575\\
                21.64	-0.2963	3.575\\
                21.22	-0.4588	3.347\\
                21.22	-0.4588	3.347\\
                20.81	-0.6251	3.116\\
                20.81	-0.6251	3.116\\
                20.4	-0.7961	2.884\\
                20.4	-0.7961	2.884\\
                19.99	-0.9718	2.648\\
                19.99	-0.9718	2.648\\
                19.59	-1.152	2.411\\
                19.59	-1.152	2.411\\
                19.19	-1.337	2.171\\
                19.19	-1.337	2.171\\
                18.79	-1.525	1.93\\
                18.79	-1.525	1.93\\
                18.4	-1.715	1.688\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.5\\
                    2	3	6.5\\
                    4	5	6.5\\
                    6	7	6.5\\
                    8	9	6.5\\
                    10	11	6.5\\
                    12	13	6.5\\
                    14	15	6.5\\
                    16	17	6.5\\
                    18	19	6.5\\
                    20	21	6.5\\
                    22	23	6.5\\
                    24	25	6.5\\
                    26	27	6.5\\
                    28	29	6.5\\
                    30	31	6.5\\
                    32	33	6.5\\
                    34	35	6.5\\
                    36	37	6.5\\
                    38	39	6.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                27.22	2.242	5.528\\
                26.8	2.019	5.366\\
                26.8	2.019	5.366\\
                26.38	1.796	5.205\\
                26.38	1.796	5.205\\
                25.96	1.573	5.047\\
                25.96	1.573	5.047\\
                25.54	1.351	4.893\\
                25.54	1.351	4.893\\
                25.12	1.128	4.742\\
                25.12	1.128	4.742\\
                24.69	0.9061	4.594\\
                24.69	0.9061	4.594\\
                24.26	0.6842	4.449\\
                24.26	0.6842	4.449\\
                23.84	0.4626	4.305\\
                23.84	0.4626	4.305\\
                23.41	0.2412	4.161\\
                23.41	0.2412	4.161\\
                22.98	0.01948	4.017\\
                22.98	0.01948	4.017\\
                22.56	-0.2031	3.873\\
                22.56	-0.2031	3.873\\
                22.13	-0.4273	3.726\\
                22.13	-0.4273	3.726\\
                21.71	-0.6536	3.576\\
                21.71	-0.6536	3.576\\
                21.29	-0.8825	3.421\\
                21.29	-0.8825	3.421\\
                20.87	-1.115	3.263\\
                20.87	-1.115	3.263\\
                20.46	-1.351	3.1\\
                20.46	-1.351	3.1\\
                20.05	-1.591	2.933\\
                20.05	-1.591	2.933\\
                19.65	-1.835	2.764\\
                19.65	-1.835	2.764\\
                19.25	-2.081	2.591\\
                19.25	-2.081	2.591\\
                18.85	-2.329	2.417\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.6\\
                    2	3	6.6\\
                    4	5	6.6\\
                    6	7	6.6\\
                    8	9	6.6\\
                    10	11	6.6\\
                    12	13	6.6\\
                    14	15	6.6\\
                    16	17	6.6\\
                    18	19	6.6\\
                    20	21	6.6\\
                    22	23	6.6\\
                    24	25	6.6\\
                    26	27	6.6\\
                    28	29	6.6\\
                    30	31	6.6\\
                    32	33	6.6\\
                    34	35	6.6\\
                    36	37	6.6\\
                    38	39	6.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                27.55	2.852	4.807\\
                27.14	2.568	4.719\\
                27.14	2.568	4.719\\
                26.74	2.285	4.631\\
                26.74	2.285	4.631\\
                26.33	2.003	4.545\\
                26.33	2.003	4.545\\
                25.93	1.721	4.46\\
                25.93	1.721	4.46\\
                25.52	1.439	4.378\\
                25.52	1.439	4.378\\
                25.11	1.157	4.298\\
                25.11	1.157	4.298\\
                24.71	0.874	4.222\\
                24.71	0.874	4.222\\
                24.3	0.5905	4.149\\
                24.3	0.5905	4.149\\
                23.89	0.3061	4.079\\
                23.89	0.3061	4.079\\
                23.48	0.02057	4.01\\
                23.48	0.02057	4.01\\
                23.08	-0.2661	3.941\\
                23.08	-0.2661	3.941\\
                22.67	-0.554	3.87\\
                22.67	-0.554	3.87\\
                22.27	-0.8434	3.796\\
                22.27	-0.8434	3.796\\
                21.87	-1.135	3.717\\
                21.87	-1.135	3.717\\
                21.47	-1.428	3.633\\
                21.47	-1.428	3.633\\
                21.07	-1.724	3.543\\
                21.07	-1.724	3.543\\
                20.68	-2.023	3.447\\
                20.68	-2.023	3.447\\
                20.29	-2.324	3.347\\
                20.29	-2.324	3.347\\
                19.91	-2.628	3.242\\
                19.91	-2.628	3.242\\
                19.53	-2.932	3.136\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.7\\
                    2	3	6.7\\
                    4	5	6.7\\
                    6	7	6.7\\
                    8	9	6.7\\
                    10	11	6.7\\
                    12	13	6.7\\
                    14	15	6.7\\
                    16	17	6.7\\
                    18	19	6.7\\
                    20	21	6.7\\
                    22	23	6.7\\
                    24	25	6.7\\
                    26	27	6.7\\
                    28	29	6.7\\
                    30	31	6.7\\
                    32	33	6.7\\
                    34	35	6.7\\
                    36	37	6.7\\
                    38	39	6.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                27.66	3.422	4.13\\
                27.3	3.081	4.112\\
                27.3	3.081	4.112\\
                26.93	2.741	4.093\\
                26.93	2.741	4.093\\
                26.56	2.402	4.076\\
                26.56	2.402	4.076\\
                26.19	2.063	4.059\\
                26.19	2.063	4.059\\
                25.82	1.725	4.044\\
                25.82	1.725	4.044\\
                25.45	1.387	4.03\\
                25.45	1.387	4.03\\
                25.08	1.048	4.02\\
                25.08	1.048	4.02\\
                24.71	0.7072	4.013\\
                24.71	0.7072	4.013\\
                24.35	0.3653	4.01\\
                24.35	0.3653	4.01\\
                23.98	0.02185	4.008\\
                23.98	0.02185	4.008\\
                23.61	-0.323	4.006\\
                23.61	-0.323	4.006\\
                23.25	-0.6693	4.003\\
                23.25	-0.6693	4.003\\
                22.89	-1.017	3.997\\
                22.89	-1.017	3.997\\
                22.53	-1.366	3.986\\
                22.53	-1.366	3.986\\
                22.17	-1.718	3.971\\
                22.17	-1.718	3.971\\
                21.81	-2.07	3.949\\
                21.81	-2.07	3.949\\
                21.46	-2.425	3.921\\
                21.46	-2.425	3.921\\
                21.11	-2.78	3.886\\
                21.11	-2.78	3.886\\
                20.76	-3.137	3.847\\
                20.76	-3.137	3.847\\
                20.41	-3.495	3.805\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.8\\
                    2	3	6.8\\
                    4	5	6.8\\
                    6	7	6.8\\
                    8	9	6.8\\
                    10	11	6.8\\
                    12	13	6.8\\
                    14	15	6.8\\
                    16	17	6.8\\
                    18	19	6.8\\
                    20	21	6.8\\
                    22	23	6.8\\
                    24	25	6.8\\
                    26	27	6.8\\
                    28	29	6.8\\
                    30	31	6.8\\
                    32	33	6.8\\
                    34	35	6.8\\
                    36	37	6.8\\
                    38	39	6.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                27.59	3.921	3.534\\
                27.28	3.531	3.575\\
                27.28	3.531	3.575\\
                26.97	3.141	3.617\\
                26.97	3.141	3.617\\
                26.66	2.751	3.661\\
                26.66	2.751	3.661\\
                26.35	2.362	3.706\\
                26.35	2.362	3.706\\
                26.03	1.973	3.754\\
                26.03	1.973	3.754\\
                25.72	1.584	3.803\\
                25.72	1.584	3.803\\
                25.41	1.195	3.854\\
                25.41	1.195	3.854\\
                25.09	0.8053	3.906\\
                25.09	0.8053	3.906\\
                24.78	0.4142	3.959\\
                24.78	0.4142	3.959\\
                24.47	0.02157	4.014\\
                24.47	0.02157	4.014\\
                24.17	-0.3727	4.068\\
                24.17	-0.3727	4.068\\
                23.86	-0.7687	4.121\\
                23.86	-0.7687	4.121\\
                23.56	-1.167	4.172\\
                23.56	-1.167	4.172\\
                23.26	-1.566	4.219\\
                23.26	-1.566	4.219\\
                22.96	-1.967	4.261\\
                22.96	-1.967	4.261\\
                22.66	-2.37	4.297\\
                22.66	-2.37	4.297\\
                22.37	-2.773	4.328\\
                22.37	-2.773	4.328\\
                22.07	-3.178	4.352\\
                22.07	-3.178	4.352\\
                21.78	-3.583	4.372\\
                21.78	-3.583	4.372\\
                21.49	-3.988	4.388\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	6.9\\
                    2	3	6.9\\
                    4	5	6.9\\
                    6	7	6.9\\
                    8	9	6.9\\
                    10	11	6.9\\
                    12	13	6.9\\
                    14	15	6.9\\
                    16	17	6.9\\
                    18	19	6.9\\
                    20	21	6.9\\
                    22	23	6.9\\
                    24	25	6.9\\
                    26	27	6.9\\
                    28	29	6.9\\
                    30	31	6.9\\
                    32	33	6.9\\
                    34	35	6.9\\
                    36	37	6.9\\
                    38	39	6.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                27.36	4.324	3.048\\
                27.12	3.892	3.137\\
                27.12	3.892	3.137\\
                26.88	3.462	3.229\\
                26.88	3.462	3.229\\
                26.64	3.031	3.323\\
                26.64	3.031	3.323\\
                26.4	2.601	3.42\\
                26.4	2.601	3.42\\
                26.16	2.171	3.52\\
                26.16	2.171	3.52\\
                25.93	1.741	3.622\\
                25.93	1.741	3.622\\
                25.69	1.312	3.724\\
                25.69	1.312	3.724\\
                25.45	0.882	3.826\\
                25.45	0.882	3.826\\
                25.21	0.4514	3.928\\
                25.21	0.4514	3.928\\
                24.97	0.01966	4.028\\
                24.97	0.01966	4.028\\
                24.74	-0.4136	4.126\\
                24.74	-0.4136	4.126\\
                24.51	-0.8488	4.223\\
                24.51	-0.8488	4.223\\
                24.28	-1.286	4.317\\
                24.28	-1.286	4.317\\
                24.05	-1.725	4.407\\
                24.05	-1.725	4.407\\
                23.83	-2.165	4.492\\
                23.83	-2.165	4.492\\
                23.61	-2.608	4.573\\
                23.61	-2.608	4.573\\
                23.38	-3.051	4.648\\
                23.38	-3.051	4.648\\
                23.16	-3.495	4.719\\
                23.16	-3.495	4.719\\
                22.95	-3.941	4.786\\
                22.95	-3.941	4.786\\
                22.73	-4.386	4.851\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7\\
                    2	3	7\\
                    4	5	7\\
                    6	7	7\\
                    8	9	7\\
                    10	11	7\\
                    12	13	7\\
                    14	15	7\\
                    16	17	7\\
                    18	19	7\\
                    20	21	7\\
                    22	23	7\\
                    24	25	7\\
                    26	27	7\\
                    28	29	7\\
                    30	31	7\\
                    32	33	7\\
                    34	35	7\\
                    36	37	7\\
                    38	39	7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                26.99	4.607	2.699\\
                26.84	4.147	2.824\\
                26.84	4.147	2.824\\
                26.69	3.687	2.952\\
                26.69	3.687	2.952\\
                26.54	3.227	3.082\\
                26.54	3.227	3.082\\
                26.39	2.768	3.216\\
                26.39	2.768	3.216\\
                26.24	2.31	3.354\\
                26.24	2.31	3.354\\
                26.09	1.852	3.493\\
                26.09	1.852	3.493\\
                25.94	1.394	3.633\\
                25.94	1.394	3.633\\
                25.78	0.9361	3.772\\
                25.78	0.9361	3.772\\
                25.63	0.4775	3.91\\
                25.63	0.4775	3.91\\
                25.48	0.01794	4.044\\
                25.48	0.01794	4.044\\
                25.33	-0.443	4.176\\
                25.33	-0.443	4.176\\
                25.18	-0.9056	4.303\\
                25.18	-0.9056	4.303\\
                25.04	-1.37	4.425\\
                25.04	-1.37	4.425\\
                24.89	-1.836	4.544\\
                24.89	-1.836	4.544\\
                24.75	-2.304	4.658\\
                24.75	-2.304	4.658\\
                24.61	-2.774	4.767\\
                24.61	-2.774	4.767\\
                24.48	-3.245	4.871\\
                24.48	-3.245	4.871\\
                24.35	-3.718	4.972\\
                24.35	-3.718	4.972\\
                24.21	-4.191	5.069\\
                24.21	-4.191	5.069\\
                24.08	-4.665	5.164\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.1\\
                    2	3	7.1\\
                    4	5	7.1\\
                    6	7	7.1\\
                    8	9	7.1\\
                    10	11	7.1\\
                    12	13	7.1\\
                    14	15	7.1\\
                    16	17	7.1\\
                    18	19	7.1\\
                    20	21	7.1\\
                    22	23	7.1\\
                    24	25	7.1\\
                    26	27	7.1\\
                    28	29	7.1\\
                    30	31	7.1\\
                    32	33	7.1\\
                    34	35	7.1\\
                    36	37	7.1\\
                    38	39	7.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                26.55	4.755	2.507\\
                26.49	4.28	2.653\\
                26.49	4.28	2.653\\
                26.44	3.805	2.801\\
                26.44	3.805	2.801\\
                26.38	3.33	2.951\\
                26.38	3.33	2.951\\
                26.33	2.856	3.105\\
                26.33	2.856	3.105\\
                26.27	2.383	3.263\\
                26.27	2.383	3.263\\
                26.22	1.91	3.422\\
                26.22	1.91	3.422\\
                26.16	1.438	3.583\\
                26.16	1.438	3.583\\
                26.1	0.9654	3.744\\
                26.1	0.9654	3.744\\
                26.05	0.4922	3.902\\
                26.05	0.4922	3.902\\
                25.99	0.01793	4.058\\
                25.99	0.01793	4.058\\
                25.93	-0.4578	4.208\\
                25.93	-0.4578	4.208\\
                25.88	-0.9353	4.353\\
                25.88	-0.9353	4.353\\
                25.82	-1.414	4.492\\
                25.82	-1.414	4.492\\
                25.77	-1.895	4.625\\
                25.77	-1.895	4.625\\
                25.71	-2.378	4.753\\
                25.71	-2.378	4.753\\
                25.67	-2.863	4.874\\
                25.67	-2.863	4.874\\
                25.62	-3.348	4.99\\
                25.62	-3.348	4.99\\
                25.58	-3.835	5.101\\
                25.58	-3.835	5.101\\
                25.55	-4.323	5.208\\
                25.55	-4.323	5.208\\
                25.51	-4.811	5.313\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.2\\
                    2	3	7.2\\
                    4	5	7.2\\
                    6	7	7.2\\
                    8	9	7.2\\
                    10	11	7.2\\
                    12	13	7.2\\
                    14	15	7.2\\
                    16	17	7.2\\
                    18	19	7.2\\
                    20	21	7.2\\
                    22	23	7.2\\
                    24	25	7.2\\
                    26	27	7.2\\
                    28	29	7.2\\
                    30	31	7.2\\
                    32	33	7.2\\
                    34	35	7.2\\
                    36	37	7.2\\
                    38	39	7.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                26.07	4.76	2.485\\
                26.12	4.285	2.634\\
                26.12	4.285	2.634\\
                26.16	3.809	2.784\\
                26.16	3.809	2.784\\
                26.21	3.334	2.937\\
                26.21	3.334	2.937\\
                26.25	2.86	3.094\\
                26.25	2.86	3.094\\
                26.29	2.386	3.253\\
                26.29	2.386	3.253\\
                26.33	1.913	3.416\\
                26.33	1.913	3.416\\
                26.38	1.44	3.58\\
                26.38	1.44	3.58\\
                26.42	0.9674	3.744\\
                26.42	0.9674	3.744\\
                26.46	0.4939	3.906\\
                26.46	0.4939	3.906\\
                26.5	0.01911	4.065\\
                26.5	0.01911	4.065\\
                26.54	-0.4573	4.22\\
                26.54	-0.4573	4.22\\
                26.58	-0.9355	4.368\\
                26.58	-0.9355	4.368\\
                26.62	-1.416	4.51\\
                26.62	-1.416	4.51\\
                26.66	-1.898	4.644\\
                26.66	-1.898	4.644\\
                26.7	-2.382	4.769\\
                26.7	-2.382	4.769\\
                26.74	-2.867	4.887\\
                26.74	-2.867	4.887\\
                26.79	-3.354	4.997\\
                26.79	-3.354	4.997\\
                26.84	-3.841	5.101\\
                26.84	-3.841	5.101\\
                26.9	-4.329	5.199\\
                26.9	-4.329	5.199\\
                26.95	-4.818	5.294\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.3\\
                    2	3	7.3\\
                    4	5	7.3\\
                    6	7	7.3\\
                    8	9	7.3\\
                    10	11	7.3\\
                    12	13	7.3\\
                    14	15	7.3\\
                    16	17	7.3\\
                    18	19	7.3\\
                    20	21	7.3\\
                    22	23	7.3\\
                    24	25	7.3\\
                    26	27	7.3\\
                    28	29	7.3\\
                    30	31	7.3\\
                    32	33	7.3\\
                    34	35	7.3\\
                    36	37	7.3\\
                    38	39	7.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                25.62	4.623	2.635\\
                25.76	4.161	2.768\\
                25.76	4.161	2.768\\
                25.9	3.7	2.903\\
                25.9	3.7	2.903\\
                26.04	3.239	3.041\\
                26.04	3.239	3.041\\
                26.18	2.779	3.183\\
                26.18	2.779	3.183\\
                26.32	2.319	3.328\\
                26.32	2.319	3.328\\
                26.46	1.86	3.476\\
                26.46	1.86	3.476\\
                26.59	1.4	3.626\\
                26.59	1.4	3.626\\
                26.73	0.941	3.775\\
                26.73	0.941	3.775\\
                26.87	0.481	3.924\\
                26.87	0.481	3.924\\
                27.01	0.02002	4.069\\
                27.01	0.02002	4.069\\
                27.14	-0.4423	4.211\\
                27.14	-0.4423	4.211\\
                27.28	-0.9065	4.346\\
                27.28	-0.9065	4.346\\
                27.41	-1.373	4.473\\
                27.41	-1.373	4.473\\
                27.55	-1.842	4.592\\
                27.55	-1.842	4.592\\
                27.68	-2.313	4.701\\
                27.68	-2.313	4.701\\
                27.82	-2.786	4.8\\
                27.82	-2.786	4.8\\
                27.95	-3.26	4.889\\
                27.95	-3.26	4.889\\
                28.09	-3.735	4.971\\
                28.09	-3.735	4.971\\
                28.22	-4.212	5.045\\
                28.22	-4.212	5.045\\
                28.36	-4.688	5.116\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.4\\
                    2	3	7.4\\
                    4	5	7.4\\
                    6	7	7.4\\
                    8	9	7.4\\
                    10	11	7.4\\
                    12	13	7.4\\
                    14	15	7.4\\
                    16	17	7.4\\
                    18	19	7.4\\
                    20	21	7.4\\
                    22	23	7.4\\
                    24	25	7.4\\
                    26	27	7.4\\
                    28	29	7.4\\
                    30	31	7.4\\
                    32	33	7.4\\
                    34	35	7.4\\
                    36	37	7.4\\
                    38	39	7.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                25.24	4.35	2.951\\
                25.47	3.916	3.051\\
                25.47	3.916	3.051\\
                25.69	3.482	3.154\\
                25.69	3.482	3.154\\
                25.92	3.048	3.26\\
                25.92	3.048	3.26\\
                26.15	2.616	3.371\\
                26.15	2.616	3.371\\
                26.38	2.184	3.484\\
                26.38	2.184	3.484\\
                26.61	1.752	3.601\\
                26.61	1.752	3.601\\
                26.83	1.32	3.719\\
                26.83	1.32	3.719\\
                27.06	0.8873	3.838\\
                27.06	0.8873	3.838\\
                27.29	0.4547	3.956\\
                27.29	0.4547	3.956\\
                27.51	0.02131	4.071\\
                27.51	0.02131	4.071\\
                27.74	-0.4132	4.181\\
                27.74	-0.4132	4.181\\
                27.97	-0.8494	4.285\\
                27.97	-0.8494	4.285\\
                28.19	-1.288	4.381\\
                28.19	-1.288	4.381\\
                28.42	-1.729	4.468\\
                28.42	-1.729	4.468\\
                28.64	-2.173	4.544\\
                28.64	-2.173	4.544\\
                28.85	-2.62	4.611\\
                28.85	-2.62	4.611\\
                29.07	-3.07	4.668\\
                29.07	-3.07	4.668\\
                29.28	-3.523	4.716\\
                29.28	-3.523	4.716\\
                29.48	-3.977	4.759\\
                29.48	-3.977	4.759\\
                29.69	-4.431	4.797\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.5\\
                    2	3	7.5\\
                    4	5	7.5\\
                    6	7	7.5\\
                    8	9	7.5\\
                    10	11	7.5\\
                    12	13	7.5\\
                    14	15	7.5\\
                    16	17	7.5\\
                    18	19	7.5\\
                    20	21	7.5\\
                    22	23	7.5\\
                    24	25	7.5\\
                    26	27	7.5\\
                    28	29	7.5\\
                    30	31	7.5\\
                    32	33	7.5\\
                    34	35	7.5\\
                    36	37	7.5\\
                    38	39	7.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                24.98	3.958	3.415\\
                25.28	3.562	3.47\\
                25.28	3.562	3.47\\
                25.58	3.166	3.527\\
                25.58	3.166	3.527\\
                25.88	2.772	3.587\\
                25.88	2.772	3.587\\
                26.19	2.378	3.65\\
                26.19	2.378	3.65\\
                26.49	1.985	3.717\\
                26.49	1.985	3.717\\
                26.8	1.593	3.786\\
                26.8	1.593	3.786\\
                27.1	1.201	3.857\\
                27.1	1.201	3.857\\
                27.41	0.8098	3.929\\
                27.41	0.8098	3.929\\
                27.72	0.4178	4\\
                27.72	0.4178	4\\
                28.02	0.02492	4.068\\
                28.02	0.02492	4.068\\
                28.33	-0.3693	4.131\\
                28.33	-0.3693	4.131\\
                28.63	-0.7654	4.188\\
                28.63	-0.7654	4.188\\
                28.93	-1.164	4.236\\
                28.93	-1.164	4.236\\
                29.23	-1.566	4.276\\
                29.23	-1.566	4.276\\
                29.53	-1.971	4.307\\
                29.53	-1.971	4.307\\
                29.81	-2.382	4.33\\
                29.81	-2.382	4.33\\
                30.09	-2.796	4.344\\
                30.09	-2.796	4.344\\
                30.37	-3.214	4.352\\
                30.37	-3.214	4.352\\
                30.64	-3.635	4.355\\
                30.64	-3.635	4.355\\
                30.91	-4.058	4.354\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.6\\
                    2	3	7.6\\
                    4	5	7.6\\
                    6	7	7.6\\
                    8	9	7.6\\
                    10	11	7.6\\
                    12	13	7.6\\
                    14	15	7.6\\
                    16	17	7.6\\
                    18	19	7.6\\
                    20	21	7.6\\
                    22	23	7.6\\
                    24	25	7.6\\
                    26	27	7.6\\
                    28	29	7.6\\
                    30	31	7.6\\
                    32	33	7.6\\
                    34	35	7.6\\
                    36	37	7.6\\
                    38	39	7.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                24.88	3.468	4.003\\
                25.24	3.119	4.002\\
                25.24	3.119	4.002\\
                25.6	2.771	4.001\\
                25.6	2.771	4.001\\
                25.96	2.424	4.003\\
                25.96	2.424	4.003\\
                26.32	2.079	4.007\\
                26.32	2.079	4.007\\
                26.69	1.735	4.014\\
                26.69	1.735	4.014\\
                27.06	1.393	4.022\\
                27.06	1.393	4.022\\
                27.42	1.053	4.032\\
                27.42	1.053	4.032\\
                27.79	0.7128	4.042\\
                27.79	0.7128	4.042\\
                28.16	0.3726	4.051\\
                28.16	0.3726	4.051\\
                28.53	0.0313	4.057\\
                28.53	0.0313	4.057\\
                28.9	-0.312	4.059\\
                28.9	-0.312	4.059\\
                29.26	-0.6582	4.055\\
                29.26	-0.6582	4.055\\
                29.62	-1.008	4.045\\
                29.62	-1.008	4.045\\
                29.98	-1.362	4.029\\
                29.98	-1.362	4.029\\
                30.33	-1.721	4.005\\
                30.33	-1.721	4.005\\
                30.67	-2.086	3.975\\
                30.67	-2.086	3.975\\
                31.01	-2.455	3.939\\
                31.01	-2.455	3.939\\
                31.34	-2.828	3.898\\
                31.34	-2.828	3.898\\
                31.67	-3.205	3.854\\
                31.67	-3.205	3.854\\
                31.99	-3.584	3.808\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.7\\
                    2	3	7.7\\
                    4	5	7.7\\
                    6	7	7.7\\
                    8	9	7.7\\
                    10	11	7.7\\
                    12	13	7.7\\
                    14	15	7.7\\
                    16	17	7.7\\
                    18	19	7.7\\
                    20	21	7.7\\
                    22	23	7.7\\
                    24	25	7.7\\
                    26	27	7.7\\
                    28	29	7.7\\
                    30	31	7.7\\
                    32	33	7.7\\
                    34	35	7.7\\
                    36	37	7.7\\
                    38	39	7.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                24.97	2.906	4.686\\
                25.37	2.612	4.618\\
                25.37	2.612	4.618\\
                25.77	2.318	4.551\\
                25.77	2.318	4.551\\
                26.17	2.026	4.485\\
                26.17	2.026	4.485\\
                26.58	1.736	4.421\\
                26.58	1.736	4.421\\
                26.98	1.449	4.358\\
                26.98	1.449	4.358\\
                27.39	1.165	4.295\\
                27.39	1.165	4.295\\
                27.8	0.8825	4.232\\
                27.8	0.8825	4.232\\
                28.21	0.6014	4.169\\
                28.21	0.6014	4.169\\
                28.63	0.3203	4.105\\
                28.63	0.3203	4.105\\
                29.04	0.03774	4.038\\
                29.04	0.03774	4.038\\
                29.44	-0.2476	3.969\\
                29.44	-0.2476	3.969\\
                29.85	-0.5371	3.897\\
                29.85	-0.5371	3.897\\
                30.25	-0.8318	3.821\\
                30.25	-0.8318	3.821\\
                30.64	-1.132	3.742\\
                30.64	-1.132	3.742\\
                31.03	-1.438	3.658\\
                31.03	-1.438	3.658\\
                31.41	-1.749	3.569\\
                31.41	-1.749	3.569\\
                31.79	-2.064	3.476\\
                31.79	-2.064	3.476\\
                32.17	-2.383	3.38\\
                32.17	-2.383	3.38\\
                32.54	-2.706	3.28\\
                32.54	-2.706	3.28\\
                32.9	-3.029	3.179\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.8\\
                    2	3	7.8\\
                    4	5	7.8\\
                    6	7	7.8\\
                    8	9	7.8\\
                    10	11	7.8\\
                    12	13	7.8\\
                    14	15	7.8\\
                    16	17	7.8\\
                    18	19	7.8\\
                    20	21	7.8\\
                    22	23	7.8\\
                    24	25	7.8\\
                    26	27	7.8\\
                    28	29	7.8\\
                    30	31	7.8\\
                    32	33	7.8\\
                    34	35	7.8\\
                    36	37	7.8\\
                    38	39	7.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                25.28	2.302	5.427\\
                25.7	2.066	5.285\\
                25.7	2.066	5.285\\
                26.12	1.832	5.145\\
                26.12	1.832	5.145\\
                26.54	1.6	5.005\\
                26.54	1.6	5.005\\
                26.96	1.371	4.865\\
                26.96	1.371	4.865\\
                27.39	1.145	4.726\\
                27.39	1.145	4.726\\
                27.82	0.922	4.586\\
                27.82	0.922	4.586\\
                28.24	0.7008	4.445\\
                28.24	0.7008	4.445\\
                28.67	0.4809	4.303\\
                28.67	0.4809	4.303\\
                29.1	0.2609	4.161\\
                29.1	0.2609	4.161\\
                29.53	0.03926	4.017\\
                29.53	0.03926	4.017\\
                29.95	-0.1856	3.873\\
                29.95	-0.1856	3.873\\
                30.38	-0.4149	3.728\\
                30.38	-0.4149	3.728\\
                30.8	-0.6498	3.583\\
                30.8	-0.6498	3.583\\
                31.21	-0.8901	3.435\\
                31.21	-0.8901	3.435\\
                31.62	-1.136	3.286\\
                31.62	-1.136	3.286\\
                32.03	-1.387	3.134\\
                32.03	-1.387	3.134\\
                32.43	-1.641	2.979\\
                32.43	-1.641	2.979\\
                32.83	-1.899	2.821\\
                32.83	-1.899	2.821\\
                33.23	-2.159	2.659\\
                33.23	-2.159	2.659\\
                33.62	-2.419	2.496\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	7.9\\
                    2	3	7.9\\
                    4	5	7.9\\
                    6	7	7.9\\
                    8	9	7.9\\
                    10	11	7.9\\
                    12	13	7.9\\
                    14	15	7.9\\
                    16	17	7.9\\
                    18	19	7.9\\
                    20	21	7.9\\
                    22	23	7.9\\
                    24	25	7.9\\
                    26	27	7.9\\
                    28	29	7.9\\
                    30	31	7.9\\
                    32	33	7.9\\
                    34	35	7.9\\
                    36	37	7.9\\
                    38	39	7.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                25.81	1.69	6.186\\
                26.23	1.514	5.968\\
                26.23	1.514	5.968\\
                26.65	1.341	5.75\\
                26.65	1.341	5.75\\
                27.06	1.17	5.532\\
                27.06	1.17	5.532\\
                27.48	1.003	5.314\\
                27.48	1.003	5.314\\
                27.9	0.8386	5.095\\
                27.9	0.8386	5.095\\
                28.32	0.6764	4.877\\
                28.32	0.6764	4.877\\
                28.75	0.5157	4.658\\
                28.75	0.5157	4.658\\
                29.17	0.3555	4.438\\
                29.17	0.3555	4.438\\
                29.59	0.1946	4.219\\
                29.59	0.1946	4.219\\
                30.01	0.03215	4\\
                30.01	0.03215	4\\
                30.43	-0.133	3.782\\
                30.43	-0.133	3.782\\
                30.85	-0.3013	3.564\\
                30.85	-0.3013	3.564\\
                31.27	-0.4735	3.347\\
                31.27	-0.4735	3.347\\
                31.69	-0.65	3.129\\
                31.69	-0.65	3.129\\
                32.1	-0.8308	2.911\\
                32.1	-0.8308	2.911\\
                32.52	-1.016	2.692\\
                32.52	-1.016	2.692\\
                32.92	-1.205	2.47\\
                32.92	-1.205	2.47\\
                33.33	-1.396	2.246\\
                33.33	-1.396	2.246\\
                33.73	-1.59	2.019\\
                33.73	-1.59	2.019\\
                34.13	-1.785	1.791\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8\\
                    2	3	8\\
                    4	5	8\\
                    6	7	8\\
                    8	9	8\\
                    10	11	8\\
                    12	13	8\\
                    14	15	8\\
                    16	17	8\\
                    18	19	8\\
                    20	21	8\\
                    22	23	8\\
                    24	25	8\\
                    26	27	8\\
                    28	29	8\\
                    30	31	8\\
                    32	33	8\\
                    34	35	8\\
                    36	37	8\\
                    38	39	8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                26.58	1.103	6.921\\
                26.96	0.9864	6.626\\
                26.96	0.9864	6.626\\
                27.35	0.8715	6.331\\
                27.35	0.8715	6.331\\
                27.74	0.759	6.036\\
                27.74	0.759	6.036\\
                28.13	0.6493	5.742\\
                28.13	0.6493	5.742\\
                28.52	0.5422	5.448\\
                28.52	0.5422	5.448\\
                28.92	0.437	5.154\\
                28.92	0.437	5.154\\
                29.31	0.3326	4.862\\
                29.31	0.3326	4.862\\
                29.7	0.2282	4.57\\
                29.7	0.2282	4.57\\
                30.1	0.1231	4.28\\
                30.1	0.1231	4.28\\
                30.5	0.01695	3.99\\
                30.5	0.01695	3.99\\
                30.89	-0.09036	3.702\\
                30.89	-0.09036	3.702\\
                31.29	-0.199	3.414\\
                31.29	-0.199	3.414\\
                31.69	-0.3092	3.127\\
                31.69	-0.3092	3.127\\
                32.08	-0.4216	2.84\\
                32.08	-0.4216	2.84\\
                32.48	-0.5366	2.552\\
                32.48	-0.5366	2.552\\
                32.87	-0.6546	2.264\\
                32.87	-0.6546	2.264\\
                33.26	-0.7761	1.974\\
                33.26	-0.7761	1.974\\
                33.65	-0.9013	1.684\\
                33.65	-0.9013	1.684\\
                34.04	-1.03	1.392\\
                34.04	-1.03	1.392\\
                34.42	-1.16	1.101\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.1\\
                    2	3	8.1\\
                    4	5	8.1\\
                    6	7	8.1\\
                    8	9	8.1\\
                    10	11	8.1\\
                    12	13	8.1\\
                    14	15	8.1\\
                    16	17	8.1\\
                    18	19	8.1\\
                    20	21	8.1\\
                    22	23	8.1\\
                    24	25	8.1\\
                    26	27	8.1\\
                    28	29	8.1\\
                    30	31	8.1\\
                    32	33	8.1\\
                    34	35	8.1\\
                    36	37	8.1\\
                    38	39	8.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                27.55	0.5753	7.59\\
                27.88	0.5104	7.224\\
                27.88	0.5104	7.224\\
                28.22	0.4467	6.858\\
                28.22	0.4467	6.858\\
                28.56	0.3848	6.494\\
                28.56	0.3848	6.494\\
                28.9	0.3251	6.13\\
                28.9	0.3251	6.13\\
                29.24	0.2676	5.769\\
                29.24	0.2676	5.769\\
                29.58	0.2119	5.408\\
                29.58	0.2119	5.408\\
                29.93	0.1575	5.05\\
                29.93	0.1575	5.05\\
                30.28	0.1038	4.694\\
                30.28	0.1038	4.694\\
                30.63	0.05076	4.34\\
                30.63	0.05076	4.34\\
                30.99	-0.001847	3.987\\
                30.99	-0.001847	3.987\\
                31.34	-0.05415	3.635\\
                31.34	-0.05415	3.635\\
                31.7	-0.1064	3.283\\
                31.7	-0.1064	3.283\\
                32.05	-0.1587	2.931\\
                32.05	-0.1587	2.931\\
                32.4	-0.2114	2.578\\
                32.4	-0.2114	2.578\\
                32.76	-0.2654	2.226\\
                32.76	-0.2654	2.226\\
                33.11	-0.3217	1.872\\
                33.11	-0.3217	1.872\\
                33.46	-0.3813	1.519\\
                33.46	-0.3813	1.519\\
                33.81	-0.4446	1.166\\
                33.81	-0.4446	1.166\\
                34.16	-0.5112	0.813\\
                34.16	-0.5112	0.813\\
                34.5	-0.5799	0.4602\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.2\\
                    2	3	8.2\\
                    4	5	8.2\\
                    6	7	8.2\\
                    8	9	8.2\\
                    10	11	8.2\\
                    12	13	8.2\\
                    14	15	8.2\\
                    16	17	8.2\\
                    18	19	8.2\\
                    20	21	8.2\\
                    22	23	8.2\\
                    24	25	8.2\\
                    26	27	8.2\\
                    28	29	8.2\\
                    30	31	8.2\\
                    32	33	8.2\\
                    34	35	8.2\\
                    36	37	8.2\\
                    38	39	8.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                28.7	0.1358	8.154\\
                28.96	0.1098	7.729\\
                28.96	0.1098	7.729\\
                29.23	0.08534	7.305\\
                29.23	0.08534	7.305\\
                29.49	0.06312	6.883\\
                29.49	0.06312	6.883\\
                29.77	0.04329	6.462\\
                29.77	0.04329	6.462\\
                30.04	0.02598	6.044\\
                30.04	0.02598	6.044\\
                30.32	0.0114	5.629\\
                30.32	0.0114	5.629\\
                30.61	-0.0003188	5.216\\
                30.61	-0.0003188	5.216\\
                30.9	-0.009224	4.805\\
                30.9	-0.009224	4.805\\
                31.19	-0.01552	4.395\\
                31.19	-0.01552	4.395\\
                31.48	-0.0197	3.987\\
                31.48	-0.0197	3.987\\
                31.77	-0.02236	3.579\\
                31.77	-0.02236	3.579\\
                32.07	-0.02408	3.171\\
                32.07	-0.02408	3.171\\
                32.36	-0.02545	2.763\\
                32.36	-0.02545	2.763\\
                32.65	-0.02722	2.355\\
                32.65	-0.02722	2.355\\
                32.94	-0.03024	1.946\\
                32.94	-0.03024	1.946\\
                33.23	-0.03519	1.538\\
                33.23	-0.03519	1.538\\
                33.52	-0.04251	1.129\\
                33.52	-0.04251	1.129\\
                33.82	-0.05204	0.7212\\
                33.82	-0.05204	0.7212\\
                34.11	-0.06362	0.3133\\
                34.11	-0.06362	0.3133\\
                34.39	-0.07668	-0.09433\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.3\\
                    2	3	8.3\\
                    4	5	8.3\\
                    6	7	8.3\\
                    8	9	8.3\\
                    10	11	8.3\\
                    12	13	8.3\\
                    14	15	8.3\\
                    16	17	8.3\\
                    18	19	8.3\\
                    20	21	8.3\\
                    22	23	8.3\\
                    24	25	8.3\\
                    26	27	8.3\\
                    28	29	8.3\\
                    30	31	8.3\\
                    32	33	8.3\\
                    34	35	8.3\\
                    36	37	8.3\\
                    38	39	8.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                29.98	-0.1947	8.584\\
                30.17	-0.1962	8.118\\
                30.17	-0.1962	8.118\\
                30.35	-0.1955	7.652\\
                30.35	-0.1955	7.652\\
                30.54	-0.1914	7.187\\
                30.54	-0.1914	7.187\\
                30.73	-0.1831	6.724\\
                30.73	-0.1831	6.724\\
                30.93	-0.17	6.264\\
                30.93	-0.17	6.264\\
                31.13	-0.1521	5.805\\
                31.13	-0.1521	5.805\\
                31.34	-0.1292	5.349\\
                31.34	-0.1292	5.349\\
                31.55	-0.1014	4.894\\
                31.55	-0.1014	4.894\\
                31.76	-0.06949	4.44\\
                31.76	-0.06949	4.44\\
                31.98	-0.03418	3.988\\
                31.98	-0.03418	3.988\\
                32.19	0.003575	3.535\\
                32.19	0.003575	3.535\\
                32.41	0.04259	3.084\\
                32.41	0.04259	3.084\\
                32.62	0.08157	2.632\\
                32.62	0.08157	2.632\\
                32.84	0.1195	2.18\\
                32.84	0.1195	2.18\\
                33.06	0.1558	1.728\\
                33.06	0.1558	1.728\\
                33.27	0.1907	1.277\\
                33.27	0.1907	1.277\\
                33.49	0.2244	0.8246\\
                33.49	0.2244	0.8246\\
                33.7	0.2569	0.3726\\
                33.7	0.2569	0.3726\\
                33.91	0.2882	-0.07946\\
                33.91	0.2882	-0.07946\\
                34.12	0.319	-0.5314\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.4\\
                    2	3	8.4\\
                    4	5	8.4\\
                    6	7	8.4\\
                    8	9	8.4\\
                    10	11	8.4\\
                    12	13	8.4\\
                    14	15	8.4\\
                    16	17	8.4\\
                    18	19	8.4\\
                    20	21	8.4\\
                    22	23	8.4\\
                    24	25	8.4\\
                    26	27	8.4\\
                    28	29	8.4\\
                    30	31	8.4\\
                    32	33	8.4\\
                    34	35	8.4\\
                    36	37	8.4\\
                    38	39	8.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                31.36	-0.4048	8.863\\
                31.46	-0.3945	8.372\\
                31.46	-0.3945	8.372\\
                31.56	-0.3813	7.881\\
                31.56	-0.3813	7.881\\
                31.66	-0.363	7.391\\
                31.66	-0.363	7.391\\
                31.76	-0.3382	6.901\\
                31.76	-0.3382	6.901\\
                31.87	-0.3059	6.413\\
                31.87	-0.3059	6.413\\
                31.99	-0.2662	5.926\\
                31.99	-0.2662	5.926\\
                32.11	-0.2193	5.44\\
                32.11	-0.2193	5.44\\
                32.23	-0.1663	4.955\\
                32.23	-0.1663	4.955\\
                32.35	-0.1079	4.472\\
                32.35	-0.1079	4.472\\
                32.48	-0.04548	3.989\\
                32.48	-0.04548	3.989\\
                32.6	0.01957	3.507\\
                32.6	0.01957	3.507\\
                32.73	0.08585	3.026\\
                32.73	0.08585	3.026\\
                32.86	0.1521	2.545\\
                32.86	0.1521	2.545\\
                32.98	0.2178	2.064\\
                32.98	0.2178	2.064\\
                33.11	0.2823	1.583\\
                33.11	0.2823	1.583\\
                33.24	0.3454	1.102\\
                33.24	0.3454	1.102\\
                33.37	0.407	0.6202\\
                33.37	0.407	0.6202\\
                33.49	0.4671	0.1386\\
                33.49	0.4671	0.1386\\
                33.61	0.5258	-0.3432\\
                33.61	0.5258	-0.3432\\
                33.73	0.5834	-0.8249\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.5\\
                    2	3	8.5\\
                    4	5	8.5\\
                    6	7	8.5\\
                    8	9	8.5\\
                    10	11	8.5\\
                    12	13	8.5\\
                    14	15	8.5\\
                    16	17	8.5\\
                    18	19	8.5\\
                    20	21	8.5\\
                    22	23	8.5\\
                    24	25	8.5\\
                    26	27	8.5\\
                    28	29	8.5\\
                    30	31	8.5\\
                    32	33	8.5\\
                    34	35	8.5\\
                    36	37	8.5\\
                    38	39	8.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                32.79	-0.4897	8.98\\
                32.8	-0.4769	8.481\\
                32.8	-0.4769	8.481\\
                32.82	-0.4606	7.98\\
                32.82	-0.4606	7.98\\
                32.83	-0.438	7.48\\
                32.83	-0.438	7.48\\
                32.85	-0.4076	6.98\\
                32.85	-0.4076	6.98\\
                32.86	-0.3685	6.48\\
                32.86	-0.3685	6.48\\
                32.88	-0.3205	5.981\\
                32.88	-0.3205	5.981\\
                32.9	-0.264	5.483\\
                32.9	-0.264	5.483\\
                32.92	-0.2001	4.985\\
                32.92	-0.2001	4.985\\
                32.95	-0.1302	4.488\\
                32.95	-0.1302	4.488\\
                32.98	-0.05575	3.992\\
                32.98	-0.05575	3.992\\
                33.01	0.02171	3.497\\
                33.01	0.02171	3.497\\
                33.04	0.101	3.002\\
                33.04	0.101	3.002\\
                33.07	0.1812	2.507\\
                33.07	0.1812	2.507\\
                33.1	0.2616	2.012\\
                33.1	0.2616	2.012\\
                33.13	0.3412	1.518\\
                33.13	0.3412	1.518\\
                33.16	0.4189	1.023\\
                33.16	0.4189	1.023\\
                33.19	0.4939	0.5282\\
                33.19	0.4939	0.5282\\
                33.22	0.566	0.03314\\
                33.22	0.566	0.03314\\
                33.25	0.635	-0.462\\
                33.25	0.635	-0.462\\
                33.28	0.7022	-0.957\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.6\\
                    2	3	8.6\\
                    4	5	8.6\\
                    6	7	8.6\\
                    8	9	8.6\\
                    10	11	8.6\\
                    12	13	8.6\\
                    14	15	8.6\\
                    16	17	8.6\\
                    18	19	8.6\\
                    20	21	8.6\\
                    22	23	8.6\\
                    24	25	8.6\\
                    26	27	8.6\\
                    28	29	8.6\\
                    30	31	8.6\\
                    32	33	8.6\\
                    34	35	8.6\\
                    36	37	8.6\\
                    38	39	8.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                34.22	-0.4485	8.937\\
                34.15	-0.4401	8.441\\
                34.15	-0.4401	8.441\\
                34.08	-0.4282	7.946\\
                34.08	-0.4282	7.946\\
                34.01	-0.4104	7.45\\
                34.01	-0.4104	7.45\\
                33.93	-0.3851	6.955\\
                33.93	-0.3851	6.955\\
                33.86	-0.3516	6.46\\
                33.86	-0.3516	6.46\\
                33.78	-0.3095	5.966\\
                33.78	-0.3095	5.966\\
                33.71	-0.2589	5.472\\
                33.71	-0.2589	5.472\\
                33.63	-0.2005	4.98\\
                33.63	-0.2005	4.98\\
                33.56	-0.1354	4.487\\
                33.56	-0.1354	4.487\\
                33.48	-0.06471	3.995\\
                33.48	-0.06471	3.995\\
                33.41	0.01035	3.503\\
                33.41	0.01035	3.503\\
                33.35	0.08858	3.011\\
                33.35	0.08858	3.011\\
                33.28	0.1685	2.52\\
                33.28	0.1685	2.52\\
                33.21	0.2487	2.029\\
                33.21	0.2487	2.029\\
                33.14	0.3276	1.538\\
                33.14	0.3276	1.538\\
                33.08	0.4038	1.047\\
                33.08	0.4038	1.047\\
                33.01	0.4764	0.5554\\
                33.01	0.4764	0.5554\\
                32.94	0.5447	0.06367\\
                32.94	0.5447	0.06367\\
                32.87	0.609	-0.4282\\
                32.87	0.609	-0.4282\\
                32.81	0.6709	-0.92\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.7\\
                    2	3	8.7\\
                    4	5	8.7\\
                    6	7	8.7\\
                    8	9	8.7\\
                    10	11	8.7\\
                    12	13	8.7\\
                    14	15	8.7\\
                    16	17	8.7\\
                    18	19	8.7\\
                    20	21	8.7\\
                    22	23	8.7\\
                    24	25	8.7\\
                    26	27	8.7\\
                    28	29	8.7\\
                    30	31	8.7\\
                    32	33	8.7\\
                    34	35	8.7\\
                    36	37	8.7\\
                    38	39	8.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                35.61	-0.2829	8.735\\
                35.46	-0.2864	8.258\\
                35.46	-0.2864	8.258\\
                35.31	-0.2874	7.781\\
                35.31	-0.2874	7.781\\
                35.15	-0.2838	7.304\\
                35.15	-0.2838	7.304\\
                35	-0.2744	6.829\\
                35	-0.2744	6.829\\
                34.84	-0.258	6.354\\
                34.84	-0.258	6.354\\
                34.67	-0.2343	5.88\\
                34.67	-0.2343	5.88\\
                34.5	-0.2033	5.408\\
                34.5	-0.2033	5.408\\
                34.34	-0.1651	4.936\\
                34.34	-0.1651	4.936\\
                34.17	-0.1196	4.465\\
                34.17	-0.1196	4.465\\
                34	-0.06759	3.994\\
                34	-0.06759	3.994\\
                33.83	-0.01002	3.524\\
                33.83	-0.01002	3.524\\
                33.67	0.05148	3.054\\
                33.67	0.05148	3.054\\
                33.5	0.115	2.584\\
                33.5	0.115	2.584\\
                33.33	0.1785	2.114\\
                33.33	0.1785	2.114\\
                33.17	0.2401	1.644\\
                33.17	0.2401	1.644\\
                33.01	0.2985	1.173\\
                33.01	0.2985	1.173\\
                32.85	0.3527	0.702\\
                32.85	0.3527	0.702\\
                32.68	0.4029	0.2298\\
                32.68	0.4029	0.2298\\
                32.53	0.4494	-0.2428\\
                32.53	0.4494	-0.2428\\
                32.37	0.4935	-0.7155\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.8\\
                    2	3	8.8\\
                    4	5	8.8\\
                    6	7	8.8\\
                    8	9	8.8\\
                    10	11	8.8\\
                    12	13	8.8\\
                    14	15	8.8\\
                    16	17	8.8\\
                    18	19	8.8\\
                    20	21	8.8\\
                    22	23	8.8\\
                    24	25	8.8\\
                    26	27	8.8\\
                    28	29	8.8\\
                    30	31	8.8\\
                    32	33	8.8\\
                    34	35	8.8\\
                    36	37	8.8\\
                    38	39	8.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                36.92	0.003067	8.385\\
                36.7	-0.0237	7.94\\
                36.7	-0.0237	7.94\\
                36.47	-0.04836	7.496\\
                36.47	-0.04836	7.496\\
                36.23	-0.06946	7.052\\
                36.23	-0.06946	7.052\\
                36	-0.08598	6.61\\
                36	-0.08598	6.61\\
                35.76	-0.0971	6.169\\
                35.76	-0.0971	6.169\\
                35.52	-0.1024	5.729\\
                35.52	-0.1024	5.729\\
                35.27	-0.1013	5.291\\
                35.27	-0.1013	5.291\\
                35.03	-0.09385	4.855\\
                35.03	-0.09385	4.855\\
                34.77	-0.07987	4.421\\
                34.77	-0.07987	4.421\\
                34.52	-0.06001	3.988\\
                34.52	-0.06001	3.988\\
                34.26	-0.03518	3.556\\
                34.26	-0.03518	3.556\\
                34.01	-0.006812	3.125\\
                34.01	-0.006812	3.125\\
                33.75	0.02347	2.695\\
                33.75	0.02347	2.695\\
                33.5	0.05387	2.263\\
                33.5	0.05387	2.263\\
                33.24	0.08259	1.83\\
                33.24	0.08259	1.83\\
                32.99	0.1085	1.396\\
                32.99	0.1085	1.396\\
                32.75	0.1309	0.9601\\
                32.75	0.1309	0.9601\\
                32.5	0.15	0.5232\\
                32.5	0.15	0.5232\\
                32.26	0.1662	0.08531\\
                32.26	0.1662	0.08531\\
                32.02	0.1807	-0.3529\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	8.9\\
                    2	3	8.9\\
                    4	5	8.9\\
                    6	7	8.9\\
                    8	9	8.9\\
                    10	11	8.9\\
                    12	13	8.9\\
                    14	15	8.9\\
                    16	17	8.9\\
                    18	19	8.9\\
                    20	21	8.9\\
                    22	23	8.9\\
                    24	25	8.9\\
                    26	27	8.9\\
                    28	29	8.9\\
                    30	31	8.9\\
                    32	33	8.9\\
                    34	35	8.9\\
                    36	37	8.9\\
                    38	39	8.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                38.12	0.3996	7.903\\
                37.82	0.3367	7.504\\
                37.82	0.3367	7.504\\
                37.52	0.276	7.106\\
                37.52	0.276	7.106\\
                37.22	0.2189	6.708\\
                37.22	0.2189	6.708\\
                36.92	0.1663	6.311\\
                36.92	0.1663	6.311\\
                36.62	0.1186	5.916\\
                36.62	0.1186	5.916\\
                36.31	0.07604	5.523\\
                36.31	0.07604	5.523\\
                36	0.03898	5.132\\
                36	0.03898	5.132\\
                35.68	0.007019	4.744\\
                35.68	0.007019	4.744\\
                35.36	-0.0204	4.36\\
                35.36	-0.0204	4.36\\
                35.03	-0.044	3.979\\
                35.03	-0.044	3.979\\
                34.7	-0.06451	3.599\\
                34.7	-0.06451	3.599\\
                34.37	-0.08283	3.221\\
                34.37	-0.08283	3.221\\
                34.04	-0.09991	2.843\\
                34.04	-0.09991	2.843\\
                33.71	-0.1167	2.464\\
                33.71	-0.1167	2.464\\
                33.39	-0.1341	2.083\\
                33.39	-0.1341	2.083\\
                33.06	-0.1529	1.7\\
                33.06	-0.1529	1.7\\
                32.74	-0.1739	1.314\\
                32.74	-0.1739	1.314\\
                32.43	-0.1975	0.9273\\
                32.43	-0.1975	0.9273\\
                32.11	-0.2233	0.5388\\
                32.11	-0.2233	0.5388\\
                31.8	-0.2506	0.15\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9\\
                    2	3	9\\
                    4	5	9\\
                    6	7	9\\
                    8	9	9\\
                    10	11	9\\
                    12	13	9\\
                    14	15	9\\
                    16	17	9\\
                    18	19	9\\
                    20	21	9\\
                    22	23	9\\
                    24	25	9\\
                    26	27	9\\
                    28	29	9\\
                    30	31	9\\
                    32	33	9\\
                    34	35	9\\
                    36	37	9\\
                    38	39	9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                39.15	0.8895	7.313\\
                38.8	0.7794	6.971\\
                38.8	0.7794	6.971\\
                38.46	0.6718	6.629\\
                38.46	0.6718	6.629\\
                38.1	0.5683	6.287\\
                38.1	0.5683	6.287\\
                37.75	0.4698	5.947\\
                37.75	0.4698	5.947\\
                37.39	0.3768	5.609\\
                37.39	0.3768	5.609\\
                37.03	0.2889	5.274\\
                37.03	0.2889	5.274\\
                36.66	0.2054	4.942\\
                36.66	0.2054	4.942\\
                36.29	0.1256	4.615\\
                36.29	0.1256	4.615\\
                35.91	0.04853	4.291\\
                35.91	0.04853	4.291\\
                35.53	-0.02661	3.971\\
                35.53	-0.02661	3.971\\
                35.15	-0.1006	3.653\\
                35.15	-0.1006	3.653\\
                34.77	-0.1739	3.337\\
                34.77	-0.1739	3.337\\
                34.38	-0.247	3.021\\
                34.38	-0.247	3.021\\
                34	-0.3201	2.704\\
                34	-0.3201	2.704\\
                33.62	-0.3933	2.386\\
                33.62	-0.3933	2.386\\
                33.24	-0.4672	2.066\\
                33.24	-0.4672	2.066\\
                32.86	-0.5423	1.744\\
                32.86	-0.5423	1.744\\
                32.49	-0.6191	1.42\\
                32.49	-0.6191	1.42\\
                32.12	-0.6978	1.094\\
                32.12	-0.6978	1.094\\
                31.75	-0.7777	0.7673\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.1\\
                    2	3	9.1\\
                    4	5	9.1\\
                    6	7	9.1\\
                    8	9	9.1\\
                    10	11	9.1\\
                    12	13	9.1\\
                    14	15	9.1\\
                    16	17	9.1\\
                    18	19	9.1\\
                    20	21	9.1\\
                    22	23	9.1\\
                    24	25	9.1\\
                    26	27	9.1\\
                    28	29	9.1\\
                    30	31	9.1\\
                    32	33	9.1\\
                    34	35	9.1\\
                    36	37	9.1\\
                    38	39	9.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                40	1.449	6.646\\
                39.62	1.285	6.366\\
                39.62	1.285	6.366\\
                39.24	1.123	6.087\\
                39.24	1.123	6.087\\
                38.85	0.9652	5.809\\
                38.85	0.9652	5.809\\
                38.46	0.8126	5.534\\
                38.46	0.8126	5.534\\
                38.07	0.6655	5.264\\
                38.07	0.6655	5.264\\
                37.66	0.5233	4.997\\
                37.66	0.5233	4.997\\
                37.26	0.3852	4.734\\
                37.26	0.3852	4.734\\
                36.85	0.2502	4.475\\
                36.85	0.2502	4.475\\
                36.44	0.1173	4.219\\
                36.44	0.1173	4.219\\
                36.03	-0.01447	3.966\\
                36.03	-0.01447	3.966\\
                35.61	-0.1461	3.716\\
                35.61	-0.1461	3.716\\
                35.2	-0.278	3.467\\
                35.2	-0.278	3.467\\
                34.78	-0.4106	3.219\\
                34.78	-0.4106	3.219\\
                34.36	-0.5443	2.972\\
                34.36	-0.5443	2.972\\
                33.95	-0.6791	2.724\\
                33.95	-0.6791	2.724\\
                33.53	-0.8153	2.476\\
                33.53	-0.8153	2.476\\
                33.12	-0.9526	2.226\\
                33.12	-0.9526	2.226\\
                32.71	-1.091	1.974\\
                32.71	-1.091	1.974\\
                32.3	-1.231	1.721\\
                32.3	-1.231	1.721\\
                31.9	-1.372	1.467\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.2\\
                    2	3	9.2\\
                    4	5	9.2\\
                    6	7	9.2\\
                    8	9	9.2\\
                    10	11	9.2\\
                    12	13	9.2\\
                    14	15	9.2\\
                    16	17	9.2\\
                    18	19	9.2\\
                    20	21	9.2\\
                    22	23	9.2\\
                    24	25	9.2\\
                    26	27	9.2\\
                    28	29	9.2\\
                    30	31	9.2\\
                    32	33	9.2\\
                    34	35	9.2\\
                    36	37	9.2\\
                    38	39	9.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                40.64	2.049	5.936\\
                40.25	1.827	5.721\\
                40.25	1.827	5.721\\
                39.85	1.608	5.509\\
                39.85	1.608	5.509\\
                39.45	1.391	5.3\\
                39.45	1.391	5.3\\
                39.05	1.179	5.096\\
                39.05	1.179	5.096\\
                38.63	0.9714	4.898\\
                38.63	0.9714	4.898\\
                38.22	0.7682	4.704\\
                38.22	0.7682	4.704\\
                37.8	0.5694	4.515\\
                37.8	0.5694	4.515\\
                37.37	0.3741	4.329\\
                37.37	0.3741	4.329\\
                36.95	0.1814	4.145\\
                36.95	0.1814	4.145\\
                36.52	-0.009959	3.964\\
                36.52	-0.009959	3.964\\
                36.09	-0.2009	3.785\\
                36.09	-0.2009	3.785\\
                35.66	-0.3926	3.607\\
                35.66	-0.3926	3.607\\
                35.23	-0.5858	3.431\\
                35.23	-0.5858	3.431\\
                34.81	-0.7812	3.256\\
                34.81	-0.7812	3.256\\
                34.38	-0.9791	3.082\\
                34.38	-0.9791	3.082\\
                33.95	-1.18	2.909\\
                33.95	-1.18	2.909\\
                33.53	-1.383	2.735\\
                33.53	-1.383	2.735\\
                33.11	-1.587	2.56\\
                33.11	-1.587	2.56\\
                32.69	-1.793	2.385\\
                32.69	-1.793	2.385\\
                32.27	-2	2.209\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.3\\
                    2	3	9.3\\
                    4	5	9.3\\
                    6	7	9.3\\
                    8	9	9.3\\
                    10	11	9.3\\
                    12	13	9.3\\
                    14	15	9.3\\
                    16	17	9.3\\
                    18	19	9.3\\
                    20	21	9.3\\
                    22	23	9.3\\
                    24	25	9.3\\
                    26	27	9.3\\
                    28	29	9.3\\
                    30	31	9.3\\
                    32	33	9.3\\
                    34	35	9.3\\
                    36	37	9.3\\
                    38	39	9.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                41.07	2.658	5.219\\
                40.68	2.378	5.072\\
                40.68	2.378	5.072\\
                40.29	2.1	4.929\\
                40.29	2.1	4.929\\
                39.9	1.824	4.79\\
                39.9	1.824	4.79\\
                39.5	1.55	4.657\\
                39.5	1.55	4.657\\
                39.09	1.28	4.529\\
                39.09	1.28	4.529\\
                38.69	1.015	4.408\\
                38.69	1.015	4.408\\
                38.27	0.7533	4.291\\
                38.27	0.7533	4.291\\
                37.86	0.4958	4.178\\
                37.86	0.4958	4.178\\
                37.44	0.2415	4.068\\
                37.44	0.2415	4.068\\
                37.02	-0.01054	3.96\\
                37.02	-0.01054	3.96\\
                36.6	-0.2617	3.854\\
                36.6	-0.2617	3.854\\
                36.17	-0.5134	3.75\\
                36.17	-0.5134	3.75\\
                35.75	-0.7669	3.648\\
                35.75	-0.7669	3.648\\
                35.33	-1.023	3.546\\
                35.33	-1.023	3.546\\
                34.92	-1.283	3.446\\
                34.92	-1.283	3.446\\
                34.5	-1.546	3.346\\
                34.5	-1.546	3.346\\
                34.09	-1.812	3.247\\
                34.09	-1.812	3.247\\
                33.68	-2.082	3.149\\
                33.68	-2.082	3.149\\
                33.27	-2.354	3.051\\
                33.27	-2.354	3.051\\
                32.86	-2.627	2.952\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.4\\
                    2	3	9.4\\
                    4	5	9.4\\
                    6	7	9.4\\
                    8	9	9.4\\
                    10	11	9.4\\
                    12	13	9.4\\
                    14	15	9.4\\
                    16	17	9.4\\
                    18	19	9.4\\
                    20	21	9.4\\
                    22	23	9.4\\
                    24	25	9.4\\
                    26	27	9.4\\
                    28	29	9.4\\
                    30	31	9.4\\
                    32	33	9.4\\
                    34	35	9.4\\
                    36	37	9.4\\
                    38	39	9.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                41.28	3.244	4.53\\
                40.92	2.908	4.452\\
                40.92	2.908	4.452\\
                40.56	2.572	4.377\\
                40.56	2.572	4.377\\
                40.19	2.238	4.305\\
                40.19	2.238	4.305\\
                39.82	1.906	4.238\\
                39.82	1.906	4.238\\
                39.45	1.578	4.177\\
                39.45	1.578	4.177\\
                39.07	1.253	4.122\\
                39.07	1.253	4.122\\
                38.68	0.9315	4.073\\
                38.68	0.9315	4.073\\
                38.3	0.614	4.029\\
                38.3	0.614	4.029\\
                37.91	0.2996	3.99\\
                37.91	0.2996	3.99\\
                37.52	-0.01238	3.954\\
                37.52	-0.01238	3.954\\
                37.12	-0.3231	3.92\\
                37.12	-0.3231	3.92\\
                36.73	-0.6339	3.888\\
                36.73	-0.6339	3.888\\
                36.34	-0.9459	3.857\\
                36.34	-0.9459	3.857\\
                35.95	-1.26	3.827\\
                35.95	-1.26	3.827\\
                35.56	-1.578	3.798\\
                35.56	-1.578	3.798\\
                35.17	-1.899	3.769\\
                35.17	-1.899	3.769\\
                34.79	-2.224	3.74\\
                34.79	-2.224	3.74\\
                34.42	-2.552	3.712\\
                34.42	-2.552	3.712\\
                34.04	-2.884	3.684\\
                34.04	-2.884	3.684\\
                33.67	-3.217	3.656\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.5\\
                    2	3	9.5\\
                    4	5	9.5\\
                    6	7	9.5\\
                    8	9	9.5\\
                    10	11	9.5\\
                    12	13	9.5\\
                    14	15	9.5\\
                    16	17	9.5\\
                    18	19	9.5\\
                    20	21	9.5\\
                    22	23	9.5\\
                    24	25	9.5\\
                    26	27	9.5\\
                    28	29	9.5\\
                    30	31	9.5\\
                    32	33	9.5\\
                    34	35	9.5\\
                    36	37	9.5\\
                    38	39	9.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                41.29	3.775	3.909\\
                40.98	3.386	3.893\\
                40.98	3.386	3.893\\
                40.66	2.998	3.878\\
                40.66	2.998	3.878\\
                40.34	2.612	3.867\\
                40.34	2.612	3.867\\
                40.02	2.229	3.861\\
                40.02	2.229	3.861\\
                39.69	1.848	3.86\\
                39.69	1.848	3.86\\
                39.36	1.47	3.865\\
                39.36	1.47	3.865\\
                39.03	1.095	3.877\\
                39.03	1.095	3.877\\
                38.69	0.7236	3.894\\
                38.69	0.7236	3.894\\
                38.35	0.3542	3.918\\
                38.35	0.3542	3.918\\
                38.01	-0.0134	3.946\\
                38.01	-0.0134	3.946\\
                37.67	-0.3797	3.977\\
                37.67	-0.3797	3.977\\
                37.33	-0.7455	4.011\\
                37.33	-0.7455	4.011\\
                36.99	-1.112	4.046\\
                36.99	-1.112	4.046\\
                36.64	-1.479	4.082\\
                36.64	-1.479	4.082\\
                36.31	-1.849	4.118\\
                36.31	-1.849	4.118\\
                35.97	-2.221	4.153\\
                35.97	-2.221	4.153\\
                35.64	-2.598	4.188\\
                35.64	-2.598	4.188\\
                35.32	-2.977	4.221\\
                35.32	-2.977	4.221\\
                35	-3.359	4.252\\
                35	-3.359	4.252\\
                34.68	-3.742	4.283\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.6\\
                    2	3	9.6\\
                    4	5	9.6\\
                    6	7	9.6\\
                    8	9	9.6\\
                    10	11	9.6\\
                    12	13	9.6\\
                    14	15	9.6\\
                    16	17	9.6\\
                    18	19	9.6\\
                    20	21	9.6\\
                    22	23	9.6\\
                    24	25	9.6\\
                    26	27	9.6\\
                    28	29	9.6\\
                    30	31	9.6\\
                    32	33	9.6\\
                    34	35	9.6\\
                    36	37	9.6\\
                    38	39	9.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                41.13	4.221	3.386\\
                40.88	3.789	3.421\\
                40.88	3.789	3.421\\
                40.63	3.357	3.457\\
                40.63	3.357	3.457\\
                40.37	2.928	3.498\\
                40.37	2.928	3.498\\
                40.11	2.501	3.543\\
                40.11	2.501	3.543\\
                39.85	2.076	3.595\\
                39.85	2.076	3.595\\
                39.59	1.654	3.652\\
                39.59	1.654	3.652\\
                39.32	1.235	3.715\\
                39.32	1.235	3.715\\
                39.05	0.8168	3.785\\
                39.05	0.8168	3.785\\
                38.78	0.4008	3.86\\
                38.78	0.4008	3.86\\
                38.51	-0.01384	3.941\\
                38.51	-0.01384	3.941\\
                38.23	-0.4274	4.026\\
                38.23	-0.4274	4.026\\
                37.96	-0.8402	4.115\\
                37.96	-0.8402	4.115\\
                37.69	-1.253	4.205\\
                37.69	-1.253	4.205\\
                37.42	-1.666	4.297\\
                37.42	-1.666	4.297\\
                37.15	-2.08	4.388\\
                37.15	-2.08	4.388\\
                36.88	-2.496	4.477\\
                36.88	-2.496	4.477\\
                36.62	-2.914	4.563\\
                36.62	-2.914	4.563\\
                36.36	-3.334	4.646\\
                36.36	-3.334	4.646\\
                36.1	-3.755	4.726\\
                36.1	-3.755	4.726\\
                35.85	-4.177	4.804\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.7\\
                    2	3	9.7\\
                    4	5	9.7\\
                    6	7	9.7\\
                    8	9	9.7\\
                    10	11	9.7\\
                    12	13	9.7\\
                    14	15	9.7\\
                    16	17	9.7\\
                    18	19	9.7\\
                    20	21	9.7\\
                    22	23	9.7\\
                    24	25	9.7\\
                    26	27	9.7\\
                    28	29	9.7\\
                    30	31	9.7\\
                    32	33	9.7\\
                    34	35	9.7\\
                    36	37	9.7\\
                    38	39	9.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                40.83	4.556	2.989\\
                40.65	4.092	3.061\\
                40.65	4.092	3.061\\
                40.48	3.63	3.137\\
                40.48	3.63	3.137\\
                40.3	3.168	3.217\\
                40.3	3.168	3.217\\
                40.12	2.708	3.303\\
                40.12	2.708	3.303\\
                39.94	2.25	3.395\\
                39.94	2.25	3.395\\
                39.75	1.794	3.493\\
                39.75	1.794	3.493\\
                39.57	1.34	3.597\\
                39.57	1.34	3.597\\
                39.38	0.8868	3.707\\
                39.38	0.8868	3.707\\
                39.19	0.4355	3.822\\
                39.19	0.4355	3.822\\
                39	-0.01453	3.942\\
                39	-0.01453	3.942\\
                38.81	-0.4636	4.067\\
                38.81	-0.4636	4.067\\
                38.63	-0.9119	4.195\\
                38.63	-0.9119	4.195\\
                38.44	-1.36	4.326\\
                38.44	-1.36	4.326\\
                38.26	-1.808	4.458\\
                38.26	-1.808	4.458\\
                38.07	-2.256	4.588\\
                38.07	-2.256	4.588\\
                37.89	-2.704	4.716\\
                37.89	-2.704	4.716\\
                37.7	-3.154	4.841\\
                37.7	-3.154	4.841\\
                37.52	-3.603	4.962\\
                37.52	-3.603	4.962\\
                37.33	-4.053	5.08\\
                37.33	-4.053	5.08\\
                37.15	-4.504	5.196\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.8\\
                    2	3	9.8\\
                    4	5	9.8\\
                    6	7	9.8\\
                    8	9	9.8\\
                    10	11	9.8\\
                    12	13	9.8\\
                    14	15	9.8\\
                    16	17	9.8\\
                    18	19	9.8\\
                    20	21	9.8\\
                    22	23	9.8\\
                    24	25	9.8\\
                    26	27	9.8\\
                    28	29	9.8\\
                    30	31	9.8\\
                    32	33	9.8\\
                    34	35	9.8\\
                    36	37	9.8\\
                    38	39	9.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                40.43	4.761	2.736\\
                40.34	4.279	2.836\\
                40.34	4.279	2.836\\
                40.24	3.797	2.937\\
                40.24	3.797	2.937\\
                40.15	3.316	3.044\\
                40.15	3.316	3.044\\
                40.06	2.836	3.156\\
                40.06	2.836	3.156\\
                39.97	2.357	3.274\\
                39.97	2.357	3.274\\
                39.88	1.88	3.398\\
                39.88	1.88	3.398\\
                39.78	1.404	3.528\\
                39.78	1.404	3.528\\
                39.69	0.93	3.664\\
                39.69	0.93	3.664\\
                39.59	0.4571	3.805\\
                39.59	0.4571	3.805\\
                39.5	-0.01473	3.95\\
                39.5	-0.01473	3.95\\
                39.41	-0.4855	4.098\\
                39.41	-0.4855	4.098\\
                39.32	-0.9556	4.249\\
                39.32	-0.9556	4.249\\
                39.22	-1.425	4.402\\
                39.22	-1.425	4.402\\
                39.13	-1.894	4.555\\
                39.13	-1.894	4.555\\
                39.04	-2.364	4.708\\
                39.04	-2.364	4.708\\
                38.94	-2.832	4.859\\
                38.94	-2.832	4.859\\
                38.85	-3.301	5.007\\
                38.85	-3.301	5.007\\
                38.75	-3.77	5.152\\
                38.75	-3.77	5.152\\
                38.65	-4.239	5.295\\
                38.65	-4.239	5.295\\
                38.54	-4.708	5.437\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	9.9\\
                    2	3	9.9\\
                    4	5	9.9\\
                    6	7	9.9\\
                    8	9	9.9\\
                    10	11	9.9\\
                    12	13	9.9\\
                    14	15	9.9\\
                    16	17	9.9\\
                    18	19	9.9\\
                    20	21	9.9\\
                    22	23	9.9\\
                    24	25	9.9\\
                    26	27	9.9\\
                    28	29	9.9\\
                    30	31	9.9\\
                    32	33	9.9\\
                    34	35	9.9\\
                    36	37	9.9\\
                    38	39	9.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                39.97	4.825	2.642\\
                39.97	4.338	2.754\\
                39.97	4.338	2.754\\
                39.97	3.85	2.869\\
                39.97	3.85	2.869\\
                39.97	3.363	2.987\\
                39.97	3.363	2.987\\
                39.97	2.877	3.109\\
                39.97	2.877	3.109\\
                39.98	2.392	3.237\\
                39.98	2.392	3.237\\
                39.98	1.909	3.371\\
                39.98	1.909	3.371\\
                39.99	1.426	3.51\\
                39.99	1.426	3.51\\
                40	0.9454	3.655\\
                40	0.9454	3.655\\
                40	0.4659	3.805\\
                40	0.4659	3.805\\
                40.01	-0.01258	3.958\\
                40.01	-0.01258	3.958\\
                40.01	-0.4902	4.114\\
                40.01	-0.4902	4.114\\
                40.02	-0.9673	4.271\\
                40.02	-0.9673	4.271\\
                40.02	-1.444	4.429\\
                40.02	-1.444	4.429\\
                40.03	-1.921	4.586\\
                40.03	-1.921	4.586\\
                40.03	-2.397	4.744\\
                40.03	-2.397	4.744\\
                40.02	-2.874	4.9\\
                40.02	-2.874	4.9\\
                40.02	-3.351	5.056\\
                40.02	-3.351	5.056\\
                40.01	-3.827	5.209\\
                40.01	-3.827	5.209\\
                40	-4.304	5.361\\
                40	-4.304	5.361\\
                39.99	-4.781	5.512\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10\\
                    2	3	10\\
                    4	5	10\\
                    6	7	10\\
                    8	9	10\\
                    10	11	10\\
                    12	13	10\\
                    14	15	10\\
                    16	17	10\\
                    18	19	10\\
                    20	21	10\\
                    22	23	10\\
                    24	25	10\\
                    26	27	10\\
                    28	29	10\\
                    30	31	10\\
                    32	33	10\\
                    34	35	10\\
                    36	37	10\\
                    38	39	10\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                39.52	4.744	2.711\\
                39.61	4.265	2.821\\
                39.61	4.265	2.821\\
                39.7	3.785	2.933\\
                39.7	3.785	2.933\\
                39.8	3.307	3.047\\
                39.8	3.307	3.047\\
                39.89	2.83	3.165\\
                39.89	2.83	3.165\\
                39.99	2.353	3.287\\
                39.99	2.353	3.287\\
                40.09	1.878	3.414\\
                40.09	1.878	3.414\\
                40.2	1.405	3.545\\
                40.2	1.405	3.545\\
                40.3	0.9335	3.681\\
                40.3	0.9335	3.681\\
                40.41	0.463	3.821\\
                40.41	0.463	3.821\\
                40.52	-0.006782	3.965\\
                40.52	-0.006782	3.965\\
                40.62	-0.4763	4.11\\
                40.62	-0.4763	4.11\\
                40.72	-0.9458	4.257\\
                40.72	-0.9458	4.257\\
                40.82	-1.416	4.404\\
                40.82	-1.416	4.404\\
                40.92	-1.886	4.552\\
                40.92	-1.886	4.552\\
                41.01	-2.357	4.699\\
                41.01	-2.357	4.699\\
                41.1	-2.828	4.844\\
                41.1	-2.828	4.844\\
                41.19	-3.3	4.989\\
                41.19	-3.3	4.989\\
                41.27	-3.772	5.132\\
                41.27	-3.772	5.132\\
                41.36	-4.245	5.273\\
                41.36	-4.245	5.273\\
                41.45	-4.717	5.414\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.1\\
                    2	3	10.1\\
                    4	5	10.1\\
                    6	7	10.1\\
                    8	9	10.1\\
                    10	11	10.1\\
                    12	13	10.1\\
                    14	15	10.1\\
                    16	17	10.1\\
                    18	19	10.1\\
                    20	21	10.1\\
                    22	23	10.1\\
                    24	25	10.1\\
                    26	27	10.1\\
                    28	29	10.1\\
                    30	31	10.1\\
                    32	33	10.1\\
                    34	35	10.1\\
                    36	37	10.1\\
                    38	39	10.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                39.11	4.52	2.943\\
                39.29	4.063	3.033\\
                39.29	4.063	3.033\\
                39.47	3.607	3.124\\
                39.47	3.607	3.124\\
                39.66	3.151	3.218\\
                39.66	3.151	3.218\\
                39.85	2.697	3.316\\
                39.85	2.697	3.316\\
                40.04	2.245	3.417\\
                40.04	2.245	3.417\\
                40.23	1.794	3.522\\
                40.23	1.794	3.522\\
                40.43	1.344	3.629\\
                40.43	1.344	3.629\\
                40.63	0.8959	3.74\\
                40.63	0.8959	3.74\\
                40.82	0.4486	3.854\\
                40.82	0.4486	3.854\\
                41.02	0.001516	3.971\\
                41.02	0.001516	3.971\\
                41.22	-0.4459	4.09\\
                41.22	-0.4459	4.09\\
                41.41	-0.8942	4.211\\
                41.41	-0.8942	4.211\\
                41.59	-1.344	4.333\\
                41.59	-1.344	4.333\\
                41.78	-1.794	4.455\\
                41.78	-1.794	4.455\\
                41.96	-2.246	4.576\\
                41.96	-2.246	4.576\\
                42.14	-2.699	4.695\\
                42.14	-2.699	4.695\\
                42.32	-3.153	4.811\\
                42.32	-3.153	4.811\\
                42.5	-3.608	4.925\\
                42.5	-3.608	4.925\\
                42.67	-4.063	5.036\\
                42.67	-4.063	5.036\\
                42.85	-4.519	5.145\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.2\\
                    2	3	10.2\\
                    4	5	10.2\\
                    6	7	10.2\\
                    8	9	10.2\\
                    10	11	10.2\\
                    12	13	10.2\\
                    14	15	10.2\\
                    16	17	10.2\\
                    18	19	10.2\\
                    20	21	10.2\\
                    22	23	10.2\\
                    24	25	10.2\\
                    26	27	10.2\\
                    28	29	10.2\\
                    30	31	10.2\\
                    32	33	10.2\\
                    34	35	10.2\\
                    36	37	10.2\\
                    38	39	10.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                38.79	4.166	3.327\\
                39.06	3.745	3.379\\
                39.06	3.745	3.379\\
                39.33	3.326	3.433\\
                39.33	3.326	3.433\\
                39.59	2.907	3.49\\
                39.59	2.907	3.49\\
                39.87	2.49	3.551\\
                39.87	2.49	3.551\\
                40.14	2.075	3.616\\
                40.14	2.075	3.616\\
                40.42	1.661	3.684\\
                40.42	1.661	3.684\\
                40.69	1.248	3.755\\
                40.69	1.248	3.755\\
                40.97	0.835	3.828\\
                40.97	0.835	3.828\\
                41.24	0.4225	3.904\\
                41.24	0.4225	3.904\\
                41.52	0.009767	3.981\\
                41.52	0.009767	3.981\\
                41.79	-0.4037	4.061\\
                41.79	-0.4037	4.061\\
                42.07	-0.8183	4.142\\
                42.07	-0.8183	4.142\\
                42.33	-1.234	4.224\\
                42.33	-1.234	4.224\\
                42.6	-1.652	4.304\\
                42.6	-1.652	4.304\\
                42.86	-2.072	4.382\\
                42.86	-2.072	4.382\\
                43.13	-2.494	4.458\\
                43.13	-2.494	4.458\\
                43.38	-2.918	4.529\\
                43.38	-2.918	4.529\\
                43.64	-3.343	4.596\\
                43.64	-3.343	4.596\\
                43.9	-3.769	4.659\\
                43.9	-3.769	4.659\\
                44.15	-4.195	4.72\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.3\\
                    2	3	10.3\\
                    4	5	10.3\\
                    6	7	10.3\\
                    8	9	10.3\\
                    10	11	10.3\\
                    12	13	10.3\\
                    14	15	10.3\\
                    16	17	10.3\\
                    18	19	10.3\\
                    20	21	10.3\\
                    22	23	10.3\\
                    24	25	10.3\\
                    26	27	10.3\\
                    28	29	10.3\\
                    30	31	10.3\\
                    32	33	10.3\\
                    34	35	10.3\\
                    36	37	10.3\\
                    38	39	10.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                38.62	3.7	3.842\\
                38.95	3.328	3.842\\
                38.95	3.328	3.842\\
                39.29	2.957	3.844\\
                39.29	2.957	3.844\\
                39.63	2.588	3.85\\
                39.63	2.588	3.85\\
                39.97	2.219	3.86\\
                39.97	2.219	3.86\\
                40.31	1.852	3.874\\
                40.31	1.852	3.874\\
                40.65	1.486	3.893\\
                40.65	1.486	3.893\\
                41	1.119	3.915\\
                41	1.119	3.915\\
                41.34	0.7528	3.941\\
                41.34	0.7528	3.941\\
                41.68	0.3854	3.969\\
                41.68	0.3854	3.969\\
                42.02	0.0171	3.998\\
                42.02	0.0171	3.998\\
                42.36	-0.3521	4.027\\
                42.36	-0.3521	4.027\\
                42.7	-0.7225	4.055\\
                42.7	-0.7225	4.055\\
                43.03	-1.094	4.081\\
                43.03	-1.094	4.081\\
                43.37	-1.468	4.105\\
                43.37	-1.468	4.105\\
                43.7	-1.845	4.125\\
                43.7	-1.845	4.125\\
                44.03	-2.224	4.141\\
                44.03	-2.224	4.141\\
                44.35	-2.605	4.153\\
                44.35	-2.605	4.153\\
                44.67	-2.989	4.16\\
                44.67	-2.989	4.16\\
                44.99	-3.375	4.163\\
                44.99	-3.375	4.163\\
                45.31	-3.762	4.165\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.4\\
                    2	3	10.4\\
                    4	5	10.4\\
                    6	7	10.4\\
                    8	9	10.4\\
                    10	11	10.4\\
                    12	13	10.4\\
                    14	15	10.4\\
                    16	17	10.4\\
                    18	19	10.4\\
                    20	21	10.4\\
                    22	23	10.4\\
                    24	25	10.4\\
                    26	27	10.4\\
                    28	29	10.4\\
                    30	31	10.4\\
                    32	33	10.4\\
                    34	35	10.4\\
                    36	37	10.4\\
                    38	39	10.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                38.63	3.149	4.459\\
                39.01	2.835	4.397\\
                39.01	2.835	4.397\\
                39.4	2.522	4.337\\
                39.4	2.522	4.337\\
                39.78	2.209	4.28\\
                39.78	2.209	4.28\\
                40.17	1.898	4.229\\
                40.17	1.898	4.229\\
                40.56	1.586	4.183\\
                40.56	1.586	4.183\\
                40.96	1.275	4.143\\
                40.96	1.275	4.143\\
                41.35	0.9636	4.107\\
                41.35	0.9636	4.107\\
                41.74	0.6517	4.076\\
                41.74	0.6517	4.076\\
                42.13	0.3387	4.046\\
                42.13	0.3387	4.046\\
                42.52	0.02432	4.016\\
                42.52	0.02432	4.016\\
                42.91	-0.2916	3.984\\
                42.91	-0.2916	3.984\\
                43.3	-0.6092	3.949\\
                43.3	-0.6092	3.949\\
                43.68	-0.9285	3.909\\
                43.68	-0.9285	3.909\\
                44.07	-1.25	3.865\\
                44.07	-1.25	3.865\\
                44.45	-1.574	3.815\\
                44.45	-1.574	3.815\\
                44.82	-1.902	3.761\\
                44.82	-1.902	3.761\\
                45.2	-2.233	3.703\\
                45.2	-2.233	3.703\\
                45.56	-2.567	3.641\\
                45.56	-2.567	3.641\\
                45.93	-2.904	3.576\\
                45.93	-2.904	3.576\\
                46.29	-3.242	3.509\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.5\\
                    2	3	10.5\\
                    4	5	10.5\\
                    6	7	10.5\\
                    8	9	10.5\\
                    10	11	10.5\\
                    12	13	10.5\\
                    14	15	10.5\\
                    16	17	10.5\\
                    18	19	10.5\\
                    20	21	10.5\\
                    22	23	10.5\\
                    24	25	10.5\\
                    26	27	10.5\\
                    28	29	10.5\\
                    30	31	10.5\\
                    32	33	10.5\\
                    34	35	10.5\\
                    36	37	10.5\\
                    38	39	10.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                38.84	2.545	5.144\\
                39.25	2.293	5.014\\
                39.25	2.293	5.014\\
                39.66	2.042	4.886\\
                39.66	2.042	4.886\\
                40.08	1.79	4.763\\
                40.08	1.79	4.763\\
                40.49	1.539	4.645\\
                40.49	1.539	4.645\\
                40.91	1.289	4.532\\
                40.91	1.289	4.532\\
                41.34	1.038	4.426\\
                41.34	1.038	4.426\\
                41.76	0.7877	4.324\\
                41.76	0.7877	4.324\\
                42.18	0.5368	4.225\\
                42.18	0.5368	4.225\\
                42.61	0.2852	4.127\\
                42.61	0.2852	4.127\\
                43.03	0.03207	4.028\\
                43.03	0.03207	4.028\\
                43.45	-0.2233	3.927\\
                43.45	-0.2233	3.927\\
                43.87	-0.4814	3.821\\
                43.87	-0.4814	3.821\\
                44.28	-0.7425	3.709\\
                44.28	-0.7425	3.709\\
                44.69	-1.007	3.592\\
                44.69	-1.007	3.592\\
                45.1	-1.274	3.468\\
                45.1	-1.274	3.468\\
                45.5	-1.546	3.339\\
                45.5	-1.546	3.339\\
                45.9	-1.821	3.206\\
                45.9	-1.821	3.206\\
                46.29	-2.1	3.069\\
                46.29	-2.1	3.069\\
                46.68	-2.381	2.93\\
                46.68	-2.381	2.93\\
                47.07	-2.664	2.79\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.6\\
                    2	3	10.6\\
                    4	5	10.6\\
                    6	7	10.6\\
                    8	9	10.6\\
                    10	11	10.6\\
                    12	13	10.6\\
                    14	15	10.6\\
                    16	17	10.6\\
                    18	19	10.6\\
                    20	21	10.6\\
                    22	23	10.6\\
                    24	25	10.6\\
                    26	27	10.6\\
                    28	29	10.6\\
                    30	31	10.6\\
                    32	33	10.6\\
                    34	35	10.6\\
                    36	37	10.6\\
                    38	39	10.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                39.26	1.92	5.859\\
                39.68	1.73	5.662\\
                39.68	1.73	5.662\\
                40.1	1.54	5.467\\
                40.1	1.54	5.467\\
                40.52	1.35	5.275\\
                40.52	1.35	5.275\\
                40.94	1.162	5.089\\
                40.94	1.162	5.089\\
                41.37	0.9743	4.907\\
                41.37	0.9743	4.907\\
                41.8	0.7877	4.729\\
                41.8	0.7877	4.729\\
                42.24	0.6016	4.554\\
                42.24	0.6016	4.554\\
                42.67	0.4153	4.381\\
                42.67	0.4153	4.381\\
                43.1	0.2283	4.208\\
                43.1	0.2283	4.208\\
                43.53	0.03971	4.033\\
                43.53	0.03971	4.033\\
                43.96	-0.1515	3.856\\
                43.96	-0.1515	3.856\\
                44.39	-0.3465	3.675\\
                44.39	-0.3465	3.675\\
                44.81	-0.546	3.489\\
                44.81	-0.546	3.489\\
                45.23	-0.7504	3.297\\
                45.23	-0.7504	3.297\\
                45.64	-0.9597	3.1\\
                45.64	-0.9597	3.1\\
                46.04	-1.173	2.897\\
                46.04	-1.173	2.897\\
                46.45	-1.391	2.689\\
                46.45	-1.391	2.689\\
                46.84	-1.611	2.477\\
                46.84	-1.611	2.477\\
                47.24	-1.834	2.262\\
                47.24	-1.834	2.262\\
                47.63	-2.058	2.046\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.7\\
                    2	3	10.7\\
                    4	5	10.7\\
                    6	7	10.7\\
                    8	9	10.7\\
                    10	11	10.7\\
                    12	13	10.7\\
                    14	15	10.7\\
                    16	17	10.7\\
                    18	19	10.7\\
                    20	21	10.7\\
                    22	23	10.7\\
                    24	25	10.7\\
                    26	27	10.7\\
                    28	29	10.7\\
                    30	31	10.7\\
                    32	33	10.7\\
                    34	35	10.7\\
                    36	37	10.7\\
                    38	39	10.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                39.9	1.306	6.569\\
                40.3	1.173	6.309\\
                40.3	1.173	6.309\\
                40.71	1.042	6.049\\
                40.71	1.042	6.049\\
                41.12	0.9127	5.792\\
                41.12	0.9127	5.792\\
                41.53	0.7857	5.537\\
                41.53	0.7857	5.537\\
                41.95	0.6608	5.284\\
                41.95	0.6608	5.284\\
                42.37	0.5376	5.033\\
                42.37	0.5376	5.033\\
                42.78	0.4155	4.783\\
                42.78	0.4155	4.783\\
                43.2	0.2936	4.533\\
                43.2	0.2936	4.533\\
                43.62	0.1707	4.283\\
                43.62	0.1707	4.283\\
                44.04	0.04579	4.032\\
                44.04	0.04579	4.032\\
                44.45	-0.08223	3.778\\
                44.45	-0.08223	3.778\\
                44.86	-0.2145	3.522\\
                44.86	-0.2145	3.522\\
                45.27	-0.3521	3.262\\
                45.27	-0.3521	3.262\\
                45.67	-0.4957	2.998\\
                45.67	-0.4957	2.998\\
                46.07	-0.6455	2.729\\
                46.07	-0.6455	2.729\\
                46.46	-0.8007	2.456\\
                46.46	-0.8007	2.456\\
                46.84	-0.9603	2.177\\
                46.84	-0.9603	2.177\\
                47.22	-1.124	1.893\\
                47.22	-1.124	1.893\\
                47.6	-1.29	1.606\\
                47.6	-1.29	1.606\\
                47.97	-1.458	1.318\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.8\\
                    2	3	10.8\\
                    4	5	10.8\\
                    6	7	10.8\\
                    8	9	10.8\\
                    10	11	10.8\\
                    12	13	10.8\\
                    14	15	10.8\\
                    16	17	10.8\\
                    18	19	10.8\\
                    20	21	10.8\\
                    22	23	10.8\\
                    24	25	10.8\\
                    26	27	10.8\\
                    28	29	10.8\\
                    30	31	10.8\\
                    32	33	10.8\\
                    34	35	10.8\\
                    36	37	10.8\\
                    38	39	10.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                40.74	0.7303	7.24\\
                41.12	0.6524	6.92\\
                41.12	0.6524	6.92\\
                41.5	0.5763	6.6\\
                41.5	0.5763	6.6\\
                41.88	0.5032	6.28\\
                41.88	0.5032	6.28\\
                42.26	0.4334	5.96\\
                42.26	0.4334	5.96\\
                42.64	0.3666	5.639\\
                42.64	0.3666	5.639\\
                43.02	0.3023	5.318\\
                43.02	0.3023	5.318\\
                43.4	0.2395	4.997\\
                43.4	0.2395	4.997\\
                43.78	0.1771	4.674\\
                43.78	0.1771	4.674\\
                44.16	0.1139	4.352\\
                44.16	0.1139	4.352\\
                44.54	0.0485	4.028\\
                44.54	0.0485	4.028\\
                44.91	-0.02045	3.702\\
                44.91	-0.02045	3.702\\
                45.29	-0.09396	3.375\\
                45.29	-0.09396	3.375\\
                45.66	-0.1728	3.046\\
                45.66	-0.1728	3.046\\
                46.02	-0.2577	2.713\\
                46.02	-0.2577	2.713\\
                46.39	-0.3491	2.378\\
                46.39	-0.3491	2.378\\
                46.74	-0.4473	2.038\\
                46.74	-0.4473	2.038\\
                47.09	-0.5523	1.694\\
                47.09	-0.5523	1.694\\
                47.43	-0.6629	1.346\\
                47.43	-0.6629	1.346\\
                47.77	-0.7776	0.9954\\
                47.77	-0.7776	0.9954\\
                48.11	-0.8946	0.6433\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	10.9\\
                    2	3	10.9\\
                    4	5	10.9\\
                    6	7	10.9\\
                    8	9	10.9\\
                    10	11	10.9\\
                    12	13	10.9\\
                    14	15	10.9\\
                    16	17	10.9\\
                    18	19	10.9\\
                    20	21	10.9\\
                    22	23	10.9\\
                    24	25	10.9\\
                    26	27	10.9\\
                    28	29	10.9\\
                    30	31	10.9\\
                    32	33	10.9\\
                    34	35	10.9\\
                    36	37	10.9\\
                    38	39	10.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                41.78	0.2218	7.84\\
                42.11	0.194	7.465\\
                42.11	0.194	7.465\\
                42.44	0.1682	7.088\\
                42.44	0.1682	7.088\\
                42.77	0.1452	6.711\\
                42.77	0.1452	6.711\\
                43.1	0.1254	6.331\\
                43.1	0.1254	6.331\\
                43.42	0.1089	5.95\\
                43.42	0.1089	5.95\\
                43.75	0.09525	5.567\\
                43.75	0.09525	5.567\\
                44.07	0.08348	5.183\\
                44.07	0.08348	5.183\\
                44.39	0.07242	4.798\\
                44.39	0.07242	4.798\\
                44.71	0.06077	4.412\\
                44.71	0.06077	4.412\\
                45.03	0.04726	4.024\\
                45.03	0.04726	4.024\\
                45.35	0.03068	3.636\\
                45.35	0.03068	3.636\\
                45.67	0.009792	3.247\\
                45.67	0.009792	3.247\\
                45.98	-0.01641	2.855\\
                45.98	-0.01641	2.855\\
                46.29	-0.04875	2.462\\
                46.29	-0.04875	2.462\\
                46.6	-0.08829	2.066\\
                46.6	-0.08829	2.066\\
                46.9	-0.1357	1.667\\
                46.9	-0.1357	1.667\\
                47.2	-0.1914	1.266\\
                47.2	-0.1914	1.266\\
                47.49	-0.2544	0.8637\\
                47.49	-0.2544	0.8637\\
                47.78	-0.3233	0.4597\\
                47.78	-0.3233	0.4597\\
                48.06	-0.3954	0.0551\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11\\
                    2	3	11\\
                    4	5	11\\
                    6	7	11\\
                    8	9	11\\
                    10	11	11\\
                    12	13	11\\
                    14	15	11\\
                    16	17	11\\
                    18	19	11\\
                    20	21	11\\
                    22	23	11\\
                    24	25	11\\
                    26	27	11\\
                    28	29	11\\
                    30	31	11\\
                    32	33	11\\
                    34	35	11\\
                    36	37	11\\
                    38	39	11\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                42.99	-0.1936	8.337\\
                43.26	-0.1788	7.912\\
                43.26	-0.1788	7.912\\
                43.52	-0.1625	7.485\\
                43.52	-0.1625	7.485\\
                43.78	-0.1439	7.058\\
                43.78	-0.1439	7.058\\
                44.04	-0.1225	6.629\\
                44.04	-0.1225	6.629\\
                44.29	-0.09827	6.198\\
                44.29	-0.09827	6.198\\
                44.55	-0.07155	5.765\\
                44.55	-0.07155	5.765\\
                44.8	-0.04278	5.331\\
                44.8	-0.04278	5.331\\
                45.05	-0.01296	4.896\\
                45.05	-0.01296	4.896\\
                45.29	0.01677	4.459\\
                45.29	0.01677	4.459\\
                45.54	0.04521	4.022\\
                45.54	0.04521	4.022\\
                45.78	0.07117	3.583\\
                45.78	0.07117	3.583\\
                46.02	0.09332	3.143\\
                46.02	0.09332	3.143\\
                46.26	0.11	2.701\\
                46.26	0.11	2.701\\
                46.5	0.1197	2.258\\
                46.5	0.1197	2.258\\
                46.73	0.1214	1.813\\
                46.73	0.1214	1.813\\
                46.96	0.1148	1.367\\
                46.96	0.1148	1.367\\
                47.18	0.09987	0.9203\\
                47.18	0.09987	0.9203\\
                47.41	0.07738	0.4735\\
                47.41	0.07738	0.4735\\
                47.63	0.04852	0.02676\\
                47.63	0.04852	0.02676\\
                47.86	0.01597	-0.4197\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.1\\
                    2	3	11.1\\
                    4	5	11.1\\
                    6	7	11.1\\
                    8	9	11.1\\
                    10	11	11.1\\
                    12	13	11.1\\
                    14	15	11.1\\
                    16	17	11.1\\
                    18	19	11.1\\
                    20	21	11.1\\
                    22	23	11.1\\
                    24	25	11.1\\
                    26	27	11.1\\
                    28	29	11.1\\
                    30	31	11.1\\
                    32	33	11.1\\
                    34	35	11.1\\
                    36	37	11.1\\
                    38	39	11.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                44.34	-0.493	8.704\\
                44.52	-0.4478	8.239\\
                44.52	-0.4478	8.239\\
                44.69	-0.401	7.773\\
                44.69	-0.401	7.773\\
                44.87	-0.3518	7.306\\
                44.87	-0.3518	7.306\\
                45.05	-0.3	6.84\\
                45.05	-0.3	6.84\\
                45.22	-0.2456	6.372\\
                45.22	-0.2456	6.372\\
                45.39	-0.189	5.903\\
                45.39	-0.189	5.903\\
                45.56	-0.1308	5.434\\
                45.56	-0.1308	5.434\\
                45.72	-0.07161	4.963\\
                45.72	-0.07161	4.963\\
                45.88	-0.01225	4.491\\
                45.88	-0.01225	4.491\\
                46.04	0.04601	4.017\\
                46.04	0.04601	4.017\\
                46.2	0.1016	3.543\\
                46.2	0.1016	3.543\\
                46.35	0.153	3.067\\
                46.35	0.153	3.067\\
                46.5	0.1986	2.59\\
                46.5	0.1986	2.59\\
                46.65	0.2373	2.112\\
                46.65	0.2373	2.112\\
                46.79	0.2681	1.633\\
                46.79	0.2681	1.633\\
                46.94	0.2909	1.154\\
                46.94	0.2909	1.154\\
                47.09	0.306	0.6753\\
                47.09	0.306	0.6753\\
                47.24	0.3144	0.1966\\
                47.24	0.3144	0.1966\\
                47.38	0.3176	-0.2817\\
                47.38	0.3176	-0.2817\\
                47.53	0.3176	-0.7595\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.2\\
                    2	3	11.2\\
                    4	5	11.2\\
                    6	7	11.2\\
                    8	9	11.2\\
                    10	11	11.2\\
                    12	13	11.2\\
                    14	15	11.2\\
                    16	17	11.2\\
                    18	19	11.2\\
                    20	21	11.2\\
                    22	23	11.2\\
                    24	25	11.2\\
                    26	27	11.2\\
                    28	29	11.2\\
                    30	31	11.2\\
                    32	33	11.2\\
                    34	35	11.2\\
                    36	37	11.2\\
                    38	39	11.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                45.78	-0.6597	8.917\\
                45.86	-0.5986	8.427\\
                45.86	-0.5986	8.427\\
                45.94	-0.5354	7.937\\
                45.94	-0.5354	7.937\\
                46.02	-0.4692	7.447\\
                46.02	-0.4692	7.447\\
                46.1	-0.3998	6.957\\
                46.1	-0.3998	6.957\\
                46.18	-0.3274	6.467\\
                46.18	-0.3274	6.467\\
                46.26	-0.2526	5.977\\
                46.26	-0.2526	5.977\\
                46.33	-0.1764	5.487\\
                46.33	-0.1764	5.487\\
                46.41	-0.09984	4.996\\
                46.41	-0.09984	4.996\\
                46.47	-0.02408	4.504\\
                46.47	-0.02408	4.504\\
                46.54	0.0496	4.011\\
                46.54	0.0496	4.011\\
                46.6	0.1198	3.517\\
                46.6	0.1198	3.517\\
                46.66	0.1852	3.023\\
                46.66	0.1852	3.023\\
                46.71	0.2449	2.527\\
                46.71	0.2449	2.527\\
                46.77	0.2984	2.031\\
                46.77	0.2984	2.031\\
                46.82	0.3453	1.535\\
                46.82	0.3453	1.535\\
                46.88	0.3854	1.038\\
                46.88	0.3854	1.038\\
                46.94	0.4189	0.5415\\
                46.94	0.4189	0.5415\\
                47	0.4467	0.04489\\
                47	0.4467	0.04489\\
                47.06	0.4701	-0.4515\\
                47.06	0.4701	-0.4515\\
                47.12	0.491	-0.9476\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.3\\
                    2	3	11.3\\
                    4	5	11.3\\
                    6	7	11.3\\
                    8	9	11.3\\
                    10	11	11.3\\
                    12	13	11.3\\
                    14	15	11.3\\
                    16	17	11.3\\
                    18	19	11.3\\
                    20	21	11.3\\
                    22	23	11.3\\
                    24	25	11.3\\
                    26	27	11.3\\
                    28	29	11.3\\
                    30	31	11.3\\
                    32	33	11.3\\
                    34	35	11.3\\
                    36	37	11.3\\
                    38	39	11.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                47.26	-0.6849	8.96\\
                47.24	-0.6221	8.465\\
                47.24	-0.6221	8.465\\
                47.22	-0.5572	7.969\\
                47.22	-0.5572	7.969\\
                47.19	-0.4886	7.473\\
                47.19	-0.4886	7.473\\
                47.17	-0.4161	6.977\\
                47.17	-0.4161	6.977\\
                47.15	-0.34	6.481\\
                47.15	-0.34	6.481\\
                47.13	-0.2611	5.986\\
                47.13	-0.2611	5.986\\
                47.11	-0.1808	5.491\\
                47.11	-0.1808	5.491\\
                47.09	-0.1007	4.996\\
                47.09	-0.1007	4.996\\
                47.06	-0.0226	4.501\\
                47.06	-0.0226	4.501\\
                47.03	0.05212	4.005\\
                47.03	0.05212	4.005\\
                46.99	0.1225	3.509\\
                46.99	0.1225	3.509\\
                46.96	0.1882	3.012\\
                46.96	0.1882	3.012\\
                46.92	0.2486	2.515\\
                46.92	0.2486	2.515\\
                46.88	0.3036	2.017\\
                46.88	0.3036	2.017\\
                46.85	0.3529	1.519\\
                46.85	0.3529	1.519\\
                46.81	0.3968	1.021\\
                46.81	0.3968	1.021\\
                46.78	0.4353	0.5223\\
                46.78	0.4353	0.5223\\
                46.74	0.4688	0.02356\\
                46.74	0.4688	0.02356\\
                46.71	0.4977	-0.4751\\
                46.71	0.4977	-0.4751\\
                46.68	0.524	-0.9735\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.4\\
                    2	3	11.4\\
                    4	5	11.4\\
                    6	7	11.4\\
                    8	9	11.4\\
                    10	11	11.4\\
                    12	13	11.4\\
                    14	15	11.4\\
                    16	17	11.4\\
                    18	19	11.4\\
                    20	21	11.4\\
                    22	23	11.4\\
                    24	25	11.4\\
                    26	27	11.4\\
                    28	29	11.4\\
                    30	31	11.4\\
                    32	33	11.4\\
                    34	35	11.4\\
                    36	37	11.4\\
                    38	39	11.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                48.72	-0.5674	8.83\\
                48.6	-0.5163	8.347\\
                48.6	-0.5163	8.347\\
                48.48	-0.463	7.863\\
                48.48	-0.463	7.863\\
                48.36	-0.4063	7.38\\
                48.36	-0.4063	7.38\\
                48.24	-0.3459	6.898\\
                48.24	-0.3459	6.898\\
                48.12	-0.2818	6.415\\
                48.12	-0.2818	6.415\\
                48	-0.2151	5.933\\
                48	-0.2151	5.933\\
                47.88	-0.1471	5.45\\
                47.88	-0.1471	5.45\\
                47.75	-0.0794	4.968\\
                47.75	-0.0794	4.968\\
                47.63	-0.01348	4.486\\
                47.63	-0.01348	4.486\\
                47.51	0.04939	4.003\\
                47.51	0.04939	4.003\\
                47.38	0.1082	3.52\\
                47.38	0.1082	3.52\\
                47.26	0.1625	3.036\\
                47.26	0.1625	3.036\\
                47.13	0.2118	2.553\\
                47.13	0.2118	2.553\\
                47.01	0.2559	2.069\\
                47.01	0.2559	2.069\\
                46.88	0.2947	1.585\\
                46.88	0.2947	1.585\\
                46.76	0.3279	1.1\\
                46.76	0.3279	1.1\\
                46.63	0.3558	0.6163\\
                46.63	0.3558	0.6163\\
                46.5	0.3787	0.1323\\
                46.5	0.3787	0.1323\\
                46.37	0.3974	-0.3517\\
                46.37	0.3974	-0.3517\\
                46.25	0.4135	-0.8355\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.5\\
                    2	3	11.5\\
                    4	5	11.5\\
                    6	7	11.5\\
                    8	9	11.5\\
                    10	11	11.5\\
                    12	13	11.5\\
                    14	15	11.5\\
                    16	17	11.5\\
                    18	19	11.5\\
                    20	21	11.5\\
                    22	23	11.5\\
                    24	25	11.5\\
                    26	27	11.5\\
                    28	29	11.5\\
                    30	31	11.5\\
                    32	33	11.5\\
                    34	35	11.5\\
                    36	37	11.5\\
                    38	39	11.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                50.13	-0.3128	8.531\\
                49.92	-0.2858	8.078\\
                49.92	-0.2858	8.078\\
                49.7	-0.2572	7.626\\
                49.7	-0.2572	7.626\\
                49.49	-0.226	7.174\\
                49.49	-0.226	7.174\\
                49.27	-0.1921	6.722\\
                49.27	-0.1921	6.722\\
                49.06	-0.1556	6.27\\
                49.06	-0.1556	6.27\\
                48.84	-0.1173	5.819\\
                48.84	-0.1173	5.819\\
                48.63	-0.07752	5.367\\
                48.63	-0.07752	5.367\\
                48.41	-0.03724	4.915\\
                48.41	-0.03724	4.915\\
                48.2	0.002709	4.461\\
                48.2	0.002709	4.461\\
                47.99	0.04128	4.007\\
                47.99	0.04128	4.007\\
                47.78	0.07721	3.552\\
                47.78	0.07721	3.552\\
                47.57	0.1092	3.096\\
                47.57	0.1092	3.096\\
                47.36	0.1362	2.64\\
                47.36	0.1362	2.64\\
                47.15	0.1576	2.184\\
                47.15	0.1576	2.184\\
                46.94	0.1727	1.728\\
                46.94	0.1727	1.728\\
                46.73	0.1814	1.273\\
                46.73	0.1814	1.273\\
                46.52	0.184	0.8187\\
                46.52	0.184	0.8187\\
                46.31	0.1814	0.3647\\
                46.31	0.1814	0.3647\\
                46.1	0.1751	-0.089\\
                46.1	0.1751	-0.089\\
                45.89	0.1666	-0.5424\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.6\\
                    2	3	11.6\\
                    4	5	11.6\\
                    6	7	11.6\\
                    8	9	11.6\\
                    10	11	11.6\\
                    12	13	11.6\\
                    14	15	11.6\\
                    16	17	11.6\\
                    18	19	11.6\\
                    20	21	11.6\\
                    22	23	11.6\\
                    24	25	11.6\\
                    26	27	11.6\\
                    28	29	11.6\\
                    30	31	11.6\\
                    32	33	11.6\\
                    34	35	11.6\\
                    36	37	11.6\\
                    38	39	11.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                51.42	0.06674	8.079\\
                51.12	0.05696	7.673\\
                51.12	0.05696	7.673\\
                50.83	0.04813	7.268\\
                50.83	0.04813	7.268\\
                50.53	0.04083	6.863\\
                50.53	0.04083	6.863\\
                50.24	0.03516	6.459\\
                50.24	0.03516	6.459\\
                49.94	0.03112	6.054\\
                49.94	0.03112	6.054\\
                49.65	0.02875	5.649\\
                49.65	0.02875	5.649\\
                49.35	0.02808	5.242\\
                49.35	0.02808	5.242\\
                49.06	0.02887	4.835\\
                49.06	0.02887	4.835\\
                48.77	0.03055	4.425\\
                48.77	0.03055	4.425\\
                48.48	0.03212	4.014\\
                48.48	0.03212	4.014\\
                48.19	0.03237	3.602\\
                48.19	0.03237	3.602\\
                47.91	0.02972	3.188\\
                47.91	0.02972	3.188\\
                47.62	0.0224	2.774\\
                47.62	0.0224	2.774\\
                47.34	0.008957	2.36\\
                47.34	0.008957	2.36\\
                47.06	-0.0115	1.947\\
                47.06	-0.0115	1.947\\
                46.77	-0.03883	1.534\\
                46.77	-0.03883	1.534\\
                46.49	-0.07255	1.121\\
                46.49	-0.07255	1.121\\
                46.21	-0.1117	0.7096\\
                46.21	-0.1117	0.7096\\
                45.92	-0.1552	0.2987\\
                45.92	-0.1552	0.2987\\
                45.64	-0.2011	-0.1116\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.7\\
                    2	3	11.7\\
                    4	5	11.7\\
                    6	7	11.7\\
                    8	9	11.7\\
                    10	11	11.7\\
                    12	13	11.7\\
                    14	15	11.7\\
                    16	17	11.7\\
                    18	19	11.7\\
                    20	21	11.7\\
                    22	23	11.7\\
                    24	25	11.7\\
                    26	27	11.7\\
                    28	29	11.7\\
                    30	31	11.7\\
                    32	33	11.7\\
                    34	35	11.7\\
                    36	37	11.7\\
                    38	39	11.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                52.55	0.5524	7.501\\
                52.19	0.4932	7.156\\
                52.19	0.4932	7.156\\
                51.83	0.4349	6.811\\
                51.83	0.4349	6.811\\
                51.47	0.378	6.466\\
                51.47	0.378	6.466\\
                51.11	0.3226	6.12\\
                51.11	0.3226	6.12\\
                50.76	0.2691	5.774\\
                50.76	0.2691	5.774\\
                50.4	0.2178	5.426\\
                50.4	0.2178	5.426\\
                50.04	0.1683	5.078\\
                50.04	0.1683	5.078\\
                49.68	0.1204	4.727\\
                49.68	0.1204	4.727\\
                49.33	0.07333	4.375\\
                49.33	0.07333	4.375\\
                48.97	0.02631	4.022\\
                48.97	0.02631	4.022\\
                48.62	-0.02187	3.666\\
                48.62	-0.02187	3.666\\
                48.27	-0.07255	3.309\\
                48.27	-0.07255	3.309\\
                47.92	-0.1271	2.951\\
                47.92	-0.1271	2.951\\
                47.58	-0.1867	2.592\\
                47.58	-0.1867	2.592\\
                47.23	-0.2523	2.232\\
                47.23	-0.2523	2.232\\
                46.89	-0.3242	1.872\\
                46.89	-0.3242	1.872\\
                46.55	-0.4024	1.511\\
                46.55	-0.4024	1.511\\
                46.22	-0.4865	1.152\\
                46.22	-0.4865	1.152\\
                45.88	-0.5755	0.792\\
                45.88	-0.5755	0.792\\
                45.54	-0.6673	0.4326\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.8\\
                    2	3	11.8\\
                    4	5	11.8\\
                    6	7	11.8\\
                    8	9	11.8\\
                    10	11	11.8\\
                    12	13	11.8\\
                    14	15	11.8\\
                    16	17	11.8\\
                    18	19	11.8\\
                    20	21	11.8\\
                    22	23	11.8\\
                    24	25	11.8\\
                    26	27	11.8\\
                    28	29	11.8\\
                    30	31	11.8\\
                    32	33	11.8\\
                    34	35	11.8\\
                    36	37	11.8\\
                    38	39	11.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                53.49	1.118	6.83\\
                53.09	0.9999	6.554\\
                53.09	0.9999	6.554\\
                52.68	0.883	6.278\\
                52.68	0.883	6.278\\
                52.28	0.7685	6.001\\
                52.28	0.7685	6.001\\
                51.88	0.6567	5.722\\
                51.88	0.6567	5.722\\
                51.48	0.5477	5.443\\
                51.48	0.5477	5.443\\
                51.08	0.441	5.162\\
                51.08	0.441	5.162\\
                50.68	0.3362	4.88\\
                50.68	0.3362	4.88\\
                50.27	0.2323	4.597\\
                50.27	0.2323	4.597\\
                49.87	0.1284	4.313\\
                49.87	0.1284	4.313\\
                49.47	0.02367	4.028\\
                49.47	0.02367	4.028\\
                49.07	-0.0828	3.741\\
                49.07	-0.0828	3.741\\
                48.68	-0.1917	3.452\\
                48.68	-0.1917	3.452\\
                48.28	-0.3035	3.161\\
                48.28	-0.3035	3.161\\
                47.89	-0.4185	2.867\\
                47.89	-0.4185	2.867\\
                47.51	-0.5375	2.571\\
                47.51	-0.5375	2.571\\
                47.12	-0.6612	2.272\\
                47.12	-0.6612	2.272\\
                46.74	-0.7906	1.972\\
                46.74	-0.7906	1.972\\
                46.37	-0.9253	1.67\\
                46.37	-0.9253	1.67\\
                45.99	-1.064	1.367\\
                45.99	-1.064	1.367\\
                45.62	-1.206	1.063\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	11.9\\
                    2	3	11.9\\
                    4	5	11.9\\
                    6	7	11.9\\
                    8	9	11.9\\
                    10	11	11.9\\
                    12	13	11.9\\
                    14	15	11.9\\
                    16	17	11.9\\
                    18	19	11.9\\
                    20	21	11.9\\
                    22	23	11.9\\
                    24	25	11.9\\
                    26	27	11.9\\
                    28	29	11.9\\
                    30	31	11.9\\
                    32	33	11.9\\
                    34	35	11.9\\
                    36	37	11.9\\
                    38	39	11.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                54.21	1.733	6.107\\
                53.79	1.552	5.902\\
                53.79	1.552	5.902\\
                53.37	1.372	5.696\\
                53.37	1.372	5.696\\
                52.95	1.195	5.49\\
                52.95	1.195	5.49\\
                52.53	1.022	5.284\\
                52.53	1.022	5.284\\
                52.1	0.8527	5.077\\
                52.1	0.8527	5.077\\
                51.68	0.6854	4.869\\
                51.68	0.6854	4.869\\
                51.25	0.5195	4.661\\
                51.25	0.5195	4.661\\
                50.82	0.3541	4.453\\
                50.82	0.3541	4.453\\
                50.4	0.188	4.244\\
                50.4	0.188	4.244\\
                49.97	0.02038	4.034\\
                49.97	0.02038	4.034\\
                49.55	-0.1491	3.822\\
                49.55	-0.1491	3.822\\
                49.13	-0.3207	3.608\\
                49.13	-0.3207	3.608\\
                48.71	-0.4943	3.39\\
                48.71	-0.4943	3.39\\
                48.3	-0.6704	3.169\\
                48.3	-0.6704	3.169\\
                47.89	-0.8493	2.944\\
                47.89	-0.8493	2.944\\
                47.48	-1.031	2.713\\
                47.48	-1.031	2.713\\
                47.08	-1.217	2.478\\
                47.08	-1.217	2.478\\
                46.68	-1.405	2.239\\
                46.68	-1.405	2.239\\
                46.29	-1.597	1.996\\
                46.29	-1.597	1.996\\
                45.89	-1.79	1.752\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12\\
                    2	3	12\\
                    4	5	12\\
                    6	7	12\\
                    8	9	12\\
                    10	11	12\\
                    12	13	12\\
                    14	15	12\\
                    16	17	12\\
                    18	19	12\\
                    20	21	12\\
                    22	23	12\\
                    24	25	12\\
                    26	27	12\\
                    28	29	12\\
                    30	31	12\\
                    32	33	12\\
                    34	35	12\\
                    36	37	12\\
                    38	39	12\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                54.7	2.364	5.371\\
                54.29	2.12	5.234\\
                54.29	2.12	5.234\\
                53.87	1.877	5.097\\
                53.87	1.877	5.097\\
                53.45	1.638	4.963\\
                53.45	1.638	4.963\\
                53.03	1.401	4.829\\
                53.03	1.401	4.829\\
                52.61	1.167	4.696\\
                52.61	1.167	4.696\\
                52.18	0.9357	4.564\\
                52.18	0.9357	4.564\\
                51.76	0.7054	4.434\\
                51.76	0.7054	4.434\\
                51.33	0.4754	4.303\\
                51.33	0.4754	4.303\\
                50.9	0.245	4.172\\
                50.9	0.245	4.172\\
                50.48	0.0137	4.039\\
                50.48	0.0137	4.039\\
                50.05	-0.2188	3.904\\
                50.05	-0.2188	3.904\\
                49.63	-0.4529	3.767\\
                49.63	-0.4529	3.767\\
                49.21	-0.689	3.625\\
                49.21	-0.689	3.625\\
                48.79	-0.9273	3.479\\
                48.79	-0.9273	3.479\\
                48.38	-1.168	3.326\\
                48.38	-1.168	3.326\\
                47.97	-1.41	3.167\\
                47.97	-1.41	3.167\\
                47.57	-1.654	3\\
                47.57	-1.654	3\\
                47.17	-1.899	2.827\\
                47.17	-1.899	2.827\\
                46.77	-2.145	2.65\\
                46.77	-2.145	2.65\\
                46.37	-2.391	2.47\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.1\\
                    2	3	12.1\\
                    4	5	12.1\\
                    6	7	12.1\\
                    8	9	12.1\\
                    10	11	12.1\\
                    12	13	12.1\\
                    14	15	12.1\\
                    16	17	12.1\\
                    18	19	12.1\\
                    20	21	12.1\\
                    22	23	12.1\\
                    24	25	12.1\\
                    26	27	12.1\\
                    28	29	12.1\\
                    30	31	12.1\\
                    32	33	12.1\\
                    34	35	12.1\\
                    36	37	12.1\\
                    38	39	12.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                54.98	2.977	4.662\\
                54.59	2.674	4.589\\
                54.59	2.674	4.589\\
                54.2	2.372	4.518\\
                54.2	2.372	4.518\\
                53.8	2.071	4.45\\
                53.8	2.071	4.45\\
                53.4	1.772	4.385\\
                53.4	1.772	4.385\\
                53.01	1.474	4.324\\
                53.01	1.474	4.324\\
                52.6	1.178	4.266\\
                52.6	1.178	4.266\\
                52.2	0.8835	4.21\\
                52.2	0.8835	4.21\\
                51.8	0.5901	4.154\\
                51.8	0.5901	4.154\\
                51.39	0.2973	4.099\\
                51.39	0.2973	4.099\\
                50.99	0.004802	4.042\\
                50.99	0.004802	4.042\\
                50.58	-0.2881	3.983\\
                50.58	-0.2881	3.983\\
                50.18	-0.5822	3.92\\
                50.18	-0.5822	3.92\\
                49.78	-0.8781	3.851\\
                49.78	-0.8781	3.851\\
                49.39	-1.176	3.777\\
                49.39	-1.176	3.777\\
                48.99	-1.475	3.695\\
                48.99	-1.475	3.695\\
                48.6	-1.776	3.605\\
                48.6	-1.776	3.605\\
                48.21	-2.077	3.508\\
                48.21	-2.077	3.508\\
                47.82	-2.379	3.405\\
                47.82	-2.379	3.405\\
                47.44	-2.681	3.296\\
                47.44	-2.681	3.296\\
                47.06	-2.983	3.184\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.2\\
                    2	3	12.2\\
                    4	5	12.2\\
                    6	7	12.2\\
                    8	9	12.2\\
                    10	11	12.2\\
                    12	13	12.2\\
                    14	15	12.2\\
                    16	17	12.2\\
                    18	19	12.2\\
                    20	21	12.2\\
                    22	23	12.2\\
                    24	25	12.2\\
                    26	27	12.2\\
                    28	29	12.2\\
                    30	31	12.2\\
                    32	33	12.2\\
                    34	35	12.2\\
                    36	37	12.2\\
                    38	39	12.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                55.05	3.542	4.018\\
                54.7	3.184	4.003\\
                54.7	3.184	4.003\\
                54.35	2.826	3.991\\
                54.35	2.826	3.991\\
                54	2.469	3.983\\
                54	2.469	3.983\\
                53.65	2.111	3.98\\
                53.65	2.111	3.98\\
                53.29	1.755	3.982\\
                53.29	1.755	3.982\\
                52.94	1.4	3.989\\
                52.94	1.4	3.989\\
                52.58	1.047	4\\
                52.58	1.047	4\\
                52.22	0.6956	4.013\\
                52.22	0.6956	4.013\\
                51.86	0.3457	4.026\\
                51.86	0.3457	4.026\\
                51.5	-0.003251	4.039\\
                51.5	-0.003251	4.039\\
                51.14	-0.3521	4.048\\
                51.14	-0.3521	4.048\\
                50.78	-0.7014	4.053\\
                50.78	-0.7014	4.053\\
                50.42	-1.052	4.052\\
                50.42	-1.052	4.052\\
                50.06	-1.403	4.044\\
                50.06	-1.403	4.044\\
                49.7	-1.755	4.029\\
                49.7	-1.755	4.029\\
                49.35	-2.109	4.006\\
                49.35	-2.109	4.006\\
                49	-2.464	3.977\\
                49	-2.464	3.977\\
                48.65	-2.82	3.941\\
                48.65	-2.82	3.941\\
                48.3	-3.177	3.901\\
                48.3	-3.177	3.901\\
                47.95	-3.535	3.859\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.3\\
                    2	3	12.3\\
                    4	5	12.3\\
                    6	7	12.3\\
                    8	9	12.3\\
                    10	11	12.3\\
                    12	13	12.3\\
                    14	15	12.3\\
                    16	17	12.3\\
                    18	19	12.3\\
                    20	21	12.3\\
                    22	23	12.3\\
                    24	25	12.3\\
                    26	27	12.3\\
                    28	29	12.3\\
                    30	31	12.3\\
                    32	33	12.3\\
                    34	35	12.3\\
                    36	37	12.3\\
                    38	39	12.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                54.93	4.031	3.471\\
                54.65	3.623	3.507\\
                54.65	3.623	3.507\\
                54.36	3.215	3.545\\
                54.36	3.215	3.545\\
                54.07	2.808	3.588\\
                54.07	2.808	3.588\\
                53.78	2.402	3.637\\
                53.78	2.402	3.637\\
                53.49	1.996	3.691\\
                53.49	1.996	3.691\\
                53.2	1.592	3.752\\
                53.2	1.592	3.752\\
                52.91	1.19	3.817\\
                52.91	1.19	3.817\\
                52.61	0.7888	3.885\\
                52.61	0.7888	3.885\\
                52.31	0.3898	3.956\\
                52.31	0.3898	3.956\\
                52.02	-0.008117	4.026\\
                52.02	-0.008117	4.026\\
                51.72	-0.4053	4.094\\
                51.72	-0.4053	4.094\\
                51.41	-0.8022	4.157\\
                51.41	-0.8022	4.157\\
                51.11	-1.199	4.215\\
                51.11	-1.199	4.215\\
                50.81	-1.597	4.267\\
                50.81	-1.597	4.267\\
                50.51	-1.996	4.312\\
                50.51	-1.996	4.312\\
                50.21	-2.396	4.351\\
                50.21	-2.396	4.351\\
                49.91	-2.798	4.384\\
                49.91	-2.798	4.384\\
                49.62	-3.202	4.412\\
                49.62	-3.202	4.412\\
                49.33	-3.608	4.436\\
                49.33	-3.608	4.436\\
                49.03	-4.015	4.458\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.4\\
                    2	3	12.4\\
                    4	5	12.4\\
                    6	7	12.4\\
                    8	9	12.4\\
                    10	11	12.4\\
                    12	13	12.4\\
                    14	15	12.4\\
                    16	17	12.4\\
                    18	19	12.4\\
                    20	21	12.4\\
                    22	23	12.4\\
                    24	25	12.4\\
                    26	27	12.4\\
                    28	29	12.4\\
                    30	31	12.4\\
                    32	33	12.4\\
                    34	35	12.4\\
                    36	37	12.4\\
                    38	39	12.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                54.67	4.419	3.05\\
                54.46	3.97	3.124\\
                54.46	3.97	3.124\\
                54.25	3.522	3.201\\
                54.25	3.522	3.201\\
                54.04	3.075	3.283\\
                54.04	3.075	3.283\\
                53.83	2.629	3.37\\
                53.83	2.629	3.37\\
                53.61	2.186	3.464\\
                53.61	2.186	3.464\\
                53.4	1.744	3.564\\
                53.4	1.744	3.564\\
                53.18	1.303	3.67\\
                53.18	1.303	3.67\\
                52.96	0.8646	3.78\\
                52.96	0.8646	3.78\\
                52.74	0.4271	3.892\\
                52.74	0.4271	3.892\\
                52.52	-0.00928	4.005\\
                52.52	-0.00928	4.005\\
                52.3	-0.4446	4.117\\
                52.3	-0.4446	4.117\\
                52.07	-0.8794	4.227\\
                52.07	-0.8794	4.227\\
                51.84	-1.314	4.334\\
                51.84	-1.314	4.334\\
                51.62	-1.75	4.436\\
                51.62	-1.75	4.436\\
                51.39	-2.186	4.533\\
                51.39	-2.186	4.533\\
                51.16	-2.625	4.624\\
                51.16	-2.625	4.624\\
                50.94	-3.065	4.711\\
                50.94	-3.065	4.711\\
                50.72	-3.507	4.793\\
                50.72	-3.507	4.793\\
                50.5	-3.951	4.871\\
                50.5	-3.951	4.871\\
                50.28	-4.395	4.947\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.5\\
                    2	3	12.5\\
                    4	5	12.5\\
                    6	7	12.5\\
                    8	9	12.5\\
                    10	11	12.5\\
                    12	13	12.5\\
                    14	15	12.5\\
                    16	17	12.5\\
                    18	19	12.5\\
                    20	21	12.5\\
                    22	23	12.5\\
                    24	25	12.5\\
                    26	27	12.5\\
                    28	29	12.5\\
                    30	31	12.5\\
                    32	33	12.5\\
                    34	35	12.5\\
                    36	37	12.5\\
                    38	39	12.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                54.3	4.684	2.776\\
                54.18	4.208	2.874\\
                54.18	4.208	2.874\\
                54.06	3.733	2.974\\
                54.06	3.733	2.974\\
                53.93	3.259	3.079\\
                53.93	3.259	3.079\\
                53.81	2.786	3.191\\
                53.81	2.786	3.191\\
                53.68	2.316	3.31\\
                53.68	2.316	3.31\\
                53.55	1.848	3.435\\
                53.55	1.848	3.435\\
                53.42	1.382	3.566\\
                53.42	1.382	3.566\\
                53.29	0.9168	3.702\\
                53.29	0.9168	3.702\\
                53.15	0.4533	3.84\\
                53.15	0.4533	3.84\\
                53.01	-0.009152	3.981\\
                53.01	-0.009152	3.981\\
                52.88	-0.4709	4.124\\
                52.88	-0.4709	4.124\\
                52.74	-0.9323	4.266\\
                52.74	-0.9323	4.266\\
                52.6	-1.394	4.407\\
                52.6	-1.394	4.407\\
                52.46	-1.856	4.545\\
                52.46	-1.856	4.545\\
                52.32	-2.319	4.68\\
                52.32	-2.319	4.68\\
                52.19	-2.784	4.812\\
                52.19	-2.784	4.812\\
                52.05	-3.25	4.939\\
                52.05	-3.25	4.939\\
                51.92	-3.717	5.061\\
                51.92	-3.717	5.061\\
                51.79	-4.185	5.18\\
                51.79	-4.185	5.18\\
                51.66	-4.654	5.297\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.6\\
                    2	3	12.6\\
                    4	5	12.6\\
                    6	7	12.6\\
                    8	9	12.6\\
                    10	11	12.6\\
                    12	13	12.6\\
                    14	15	12.6\\
                    16	17	12.6\\
                    18	19	12.6\\
                    20	21	12.6\\
                    22	23	12.6\\
                    24	25	12.6\\
                    26	27	12.6\\
                    28	29	12.6\\
                    30	31	12.6\\
                    32	33	12.6\\
                    34	35	12.6\\
                    36	37	12.6\\
                    38	39	12.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                53.87	4.815	2.662\\
                53.84	4.326	2.766\\
                53.84	4.326	2.766\\
                53.81	3.838	2.873\\
                53.81	3.838	2.873\\
                53.78	3.351	2.986\\
                53.78	3.351	2.986\\
                53.75	2.865	3.106\\
                53.75	2.865	3.106\\
                53.71	2.382	3.233\\
                53.71	2.382	3.233\\
                53.68	1.9	3.368\\
                53.68	1.9	3.368\\
                53.63	1.42	3.508\\
                53.63	1.42	3.508\\
                53.59	0.9412	3.655\\
                53.59	0.9412	3.655\\
                53.55	0.4643	3.806\\
                53.55	0.4643	3.806\\
                53.5	-0.01148	3.96\\
                53.5	-0.01148	3.96\\
                53.46	-0.4866	4.118\\
                53.46	-0.4866	4.118\\
                53.41	-0.9613	4.276\\
                53.41	-0.9613	4.276\\
                53.37	-1.436	4.435\\
                53.37	-1.436	4.435\\
                53.33	-1.911	4.593\\
                53.33	-1.911	4.593\\
                53.29	-2.386	4.749\\
                53.29	-2.386	4.749\\
                53.26	-2.863	4.902\\
                53.26	-2.863	4.902\\
                53.22	-3.34	5.052\\
                53.22	-3.34	5.052\\
                53.18	-3.817	5.199\\
                53.18	-3.817	5.199\\
                53.14	-4.295	5.343\\
                53.14	-4.295	5.343\\
                53.11	-4.774	5.485\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.7\\
                    2	3	12.7\\
                    4	5	12.7\\
                    6	7	12.7\\
                    8	9	12.7\\
                    10	11	12.7\\
                    12	13	12.7\\
                    14	15	12.7\\
                    16	17	12.7\\
                    18	19	12.7\\
                    20	21	12.7\\
                    22	23	12.7\\
                    24	25	12.7\\
                    26	27	12.7\\
                    28	29	12.7\\
                    30	31	12.7\\
                    32	33	12.7\\
                    34	35	12.7\\
                    36	37	12.7\\
                    38	39	12.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                53.43	4.806	2.708\\
                53.49	4.319	2.804\\
                53.49	4.319	2.804\\
                53.55	3.833	2.904\\
                53.55	3.833	2.904\\
                53.61	3.347	3.009\\
                53.61	3.347	3.009\\
                53.67	2.861	3.12\\
                53.67	2.861	3.12\\
                53.73	2.378	3.239\\
                53.73	2.378	3.239\\
                53.78	1.895	3.366\\
                53.78	1.895	3.366\\
                53.84	1.415	3.501\\
                53.84	1.415	3.501\\
                53.89	0.9355	3.644\\
                53.89	0.9355	3.644\\
                53.94	0.4582	3.792\\
                53.94	0.4582	3.792\\
                53.99	-0.01757	3.945\\
                53.99	-0.01757	3.945\\
                54.04	-0.4922	4.101\\
                54.04	-0.4922	4.101\\
                54.09	-0.9657	4.259\\
                54.09	-0.9657	4.259\\
                54.15	-1.439	4.419\\
                54.15	-1.439	4.419\\
                54.21	-1.911	4.578\\
                54.21	-1.911	4.578\\
                54.28	-2.383	4.736\\
                54.28	-2.383	4.736\\
                54.34	-2.856	4.892\\
                54.34	-2.856	4.892\\
                54.4	-3.328	5.047\\
                54.4	-3.328	5.047\\
                54.46	-3.802	5.199\\
                54.46	-3.802	5.199\\
                54.53	-4.275	5.349\\
                54.53	-4.275	5.349\\
                54.59	-4.749	5.497\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.8\\
                    2	3	12.8\\
                    4	5	12.8\\
                    6	7	12.8\\
                    8	9	12.8\\
                    10	11	12.8\\
                    12	13	12.8\\
                    14	15	12.8\\
                    16	17	12.8\\
                    18	19	12.8\\
                    20	21	12.8\\
                    22	23	12.8\\
                    24	25	12.8\\
                    26	27	12.8\\
                    28	29	12.8\\
                    30	31	12.8\\
                    32	33	12.8\\
                    34	35	12.8\\
                    36	37	12.8\\
                    38	39	12.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                53.03	4.662	2.907\\
                53.17	4.189	2.983\\
                53.17	4.189	2.983\\
                53.32	3.716	3.061\\
                53.32	3.716	3.061\\
                53.46	3.244	3.144\\
                53.46	3.244	3.144\\
                53.61	2.772	3.233\\
                53.61	2.772	3.233\\
                53.75	2.301	3.331\\
                53.75	2.301	3.331\\
                53.9	1.832	3.436\\
                53.9	1.832	3.436\\
                54.04	1.365	3.55\\
                54.04	1.365	3.55\\
                54.18	0.8994	3.671\\
                54.18	0.8994	3.671\\
                54.33	0.436	3.799\\
                54.33	0.436	3.799\\
                54.48	-0.02543	3.934\\
                54.48	-0.02543	3.934\\
                54.62	-0.4848	4.072\\
                54.62	-0.4848	4.072\\
                54.78	-0.9425	4.213\\
                54.78	-0.9425	4.213\\
                54.93	-1.399	4.356\\
                54.93	-1.399	4.356\\
                55.09	-1.854	4.499\\
                55.09	-1.854	4.499\\
                55.24	-2.308	4.641\\
                55.24	-2.308	4.641\\
                55.4	-2.763	4.783\\
                55.4	-2.763	4.783\\
                55.56	-3.217	4.923\\
                55.56	-3.217	4.923\\
                55.72	-3.672	5.061\\
                55.72	-3.672	5.061\\
                55.88	-4.127	5.196\\
                55.88	-4.127	5.196\\
                56.04	-4.582	5.331\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	12.9\\
                    2	3	12.9\\
                    4	5	12.9\\
                    6	7	12.9\\
                    8	9	12.9\\
                    10	11	12.9\\
                    12	13	12.9\\
                    14	15	12.9\\
                    16	17	12.9\\
                    18	19	12.9\\
                    20	21	12.9\\
                    22	23	12.9\\
                    24	25	12.9\\
                    26	27	12.9\\
                    28	29	12.9\\
                    30	31	12.9\\
                    32	33	12.9\\
                    34	35	12.9\\
                    36	37	12.9\\
                    38	39	12.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                52.71	4.389	3.248\\
                52.93	3.941	3.29\\
                52.93	3.941	3.29\\
                53.14	3.492	3.336\\
                53.14	3.492	3.336\\
                53.36	3.045	3.386\\
                53.36	3.045	3.386\\
                53.59	2.599	3.443\\
                53.59	2.599	3.443\\
                53.81	2.154	3.506\\
                53.81	2.154	3.506\\
                54.03	1.712	3.576\\
                54.03	1.712	3.576\\
                54.26	1.272	3.653\\
                54.26	1.272	3.653\\
                54.5	0.8343	3.738\\
                54.5	0.8343	3.738\\
                54.73	0.3996	3.829\\
                54.73	0.3996	3.829\\
                54.97	-0.03237	3.927\\
                54.97	-0.03237	3.927\\
                55.21	-0.4619	4.03\\
                55.21	-0.4619	4.03\\
                55.45	-0.8896	4.138\\
                55.45	-0.8896	4.138\\
                55.69	-1.316	4.248\\
                55.69	-1.316	4.248\\
                55.93	-1.741	4.359\\
                55.93	-1.741	4.359\\
                56.18	-2.165	4.47\\
                56.18	-2.165	4.47\\
                56.42	-2.589	4.58\\
                56.42	-2.589	4.58\\
                56.67	-3.012	4.687\\
                56.67	-3.012	4.687\\
                56.92	-3.435	4.792\\
                56.92	-3.435	4.792\\
                57.16	-3.858	4.895\\
                57.16	-3.858	4.895\\
                57.41	-4.282	4.995\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13\\
                    2	3	13\\
                    4	5	13\\
                    6	7	13\\
                    8	9	13\\
                    10	11	13\\
                    12	13	13\\
                    14	15	13\\
                    16	17	13\\
                    18	19	13\\
                    20	21	13\\
                    22	23	13\\
                    24	25	13\\
                    26	27	13\\
                    28	29	13\\
                    30	31	13\\
                    32	33	13\\
                    34	35	13\\
                    36	37	13\\
                    38	39	13\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                52.5	4.002	3.712\\
                52.78	3.587	3.713\\
                52.78	3.587	3.713\\
                53.07	3.173	3.717\\
                53.07	3.173	3.717\\
                53.35	2.76	3.724\\
                53.35	2.76	3.724\\
                53.64	2.35	3.737\\
                53.64	2.35	3.737\\
                53.93	1.943	3.754\\
                53.93	1.943	3.754\\
                54.23	1.54	3.777\\
                54.23	1.54	3.777\\
                54.53	1.14	3.806\\
                54.53	1.14	3.806\\
                54.84	0.7443	3.84\\
                54.84	0.7443	3.84\\
                55.15	0.3518	3.881\\
                55.15	0.3518	3.881\\
                55.46	-0.03766	3.928\\
                55.46	-0.03766	3.928\\
                55.78	-0.4247	3.981\\
                55.78	-0.4247	3.981\\
                56.09	-0.81	4.038\\
                56.09	-0.81	4.038\\
                56.41	-1.194	4.1\\
                56.41	-1.194	4.1\\
                56.73	-1.577	4.164\\
                56.73	-1.577	4.164\\
                57.05	-1.959	4.228\\
                57.05	-1.959	4.228\\
                57.37	-2.341	4.29\\
                57.37	-2.341	4.29\\
                57.69	-2.723	4.35\\
                57.69	-2.723	4.35\\
                58.01	-3.104	4.406\\
                58.01	-3.104	4.406\\
                58.33	-3.485	4.46\\
                58.33	-3.485	4.46\\
                58.65	-3.867	4.511\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.1\\
                    2	3	13.1\\
                    4	5	13.1\\
                    6	7	13.1\\
                    8	9	13.1\\
                    10	11	13.1\\
                    12	13	13.1\\
                    14	15	13.1\\
                    16	17	13.1\\
                    18	19	13.1\\
                    20	21	13.1\\
                    22	23	13.1\\
                    24	25	13.1\\
                    26	27	13.1\\
                    28	29	13.1\\
                    30	31	13.1\\
                    32	33	13.1\\
                    34	35	13.1\\
                    36	37	13.1\\
                    38	39	13.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                52.45	3.517	4.28\\
                52.78	3.145	4.232\\
                52.78	3.145	4.232\\
                53.11	2.775	4.184\\
                53.11	2.775	4.184\\
                53.45	2.407	4.14\\
                53.45	2.407	4.14\\
                53.79	2.043	4.098\\
                53.79	2.043	4.098\\
                54.14	1.684	4.06\\
                54.14	1.684	4.06\\
                54.49	1.329	4.026\\
                54.49	1.329	4.026\\
                54.85	0.98	3.996\\
                54.85	0.98	3.996\\
                55.22	0.6354	3.972\\
                55.22	0.6354	3.972\\
                55.58	0.2948	3.952\\
                55.58	0.2948	3.952\\
                55.96	-0.04252	3.938\\
                55.96	-0.04252	3.938\\
                56.33	-0.3774	3.929\\
                56.33	-0.3774	3.929\\
                56.71	-0.7102	3.924\\
                56.71	-0.7102	3.924\\
                57.08	-1.042	3.923\\
                57.08	-1.042	3.923\\
                57.46	-1.372	3.924\\
                57.46	-1.372	3.924\\
                57.84	-1.703	3.925\\
                57.84	-1.703	3.925\\
                58.22	-2.033	3.926\\
                58.22	-2.033	3.926\\
                58.59	-2.365	3.925\\
                58.59	-2.365	3.925\\
                58.97	-2.696	3.922\\
                58.97	-2.696	3.922\\
                59.35	-3.028	3.915\\
                59.35	-3.028	3.915\\
                59.72	-3.36	3.907\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.2\\
                    2	3	13.2\\
                    4	5	13.2\\
                    6	7	13.2\\
                    8	9	13.2\\
                    10	11	13.2\\
                    12	13	13.2\\
                    14	15	13.2\\
                    16	17	13.2\\
                    18	19	13.2\\
                    20	21	13.2\\
                    22	23	13.2\\
                    24	25	13.2\\
                    26	27	13.2\\
                    28	29	13.2\\
                    30	31	13.2\\
                    32	33	13.2\\
                    34	35	13.2\\
                    36	37	13.2\\
                    38	39	13.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                52.57	2.957	4.928\\
                52.94	2.637	4.821\\
                52.94	2.637	4.821\\
                53.31	2.319	4.714\\
                53.31	2.319	4.714\\
                53.68	2.005	4.609\\
                53.68	2.005	4.609\\
                54.06	1.695	4.505\\
                54.06	1.695	4.505\\
                54.45	1.392	4.405\\
                54.45	1.392	4.405\\
                54.84	1.094	4.307\\
                54.84	1.094	4.307\\
                55.24	0.8016	4.213\\
                55.24	0.8016	4.213\\
                55.64	0.5143	4.123\\
                55.64	0.5143	4.123\\
                56.05	0.2315	4.037\\
                56.05	0.2315	4.037\\
                56.46	-0.04748	3.955\\
                56.46	-0.04748	3.955\\
                56.87	-0.3233	3.877\\
                56.87	-0.3233	3.877\\
                57.28	-0.5966	3.8\\
                57.28	-0.5966	3.8\\
                57.7	-0.8684	3.726\\
                57.7	-0.8684	3.726\\
                58.12	-1.14	3.653\\
                58.12	-1.14	3.653\\
                58.53	-1.411	3.581\\
                58.53	-1.411	3.581\\
                58.95	-1.683	3.509\\
                58.95	-1.683	3.509\\
                59.36	-1.957	3.437\\
                59.36	-1.957	3.437\\
                59.77	-2.233	3.365\\
                59.77	-2.233	3.365\\
                60.18	-2.51	3.291\\
                60.18	-2.51	3.291\\
                60.59	-2.788	3.217\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.3\\
                    2	3	13.3\\
                    4	5	13.3\\
                    6	7	13.3\\
                    8	9	13.3\\
                    10	11	13.3\\
                    12	13	13.3\\
                    14	15	13.3\\
                    16	17	13.3\\
                    18	19	13.3\\
                    20	21	13.3\\
                    22	23	13.3\\
                    24	25	13.3\\
                    26	27	13.3\\
                    28	29	13.3\\
                    30	31	13.3\\
                    32	33	13.3\\
                    34	35	13.3\\
                    36	37	13.3\\
                    38	39	13.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                52.88	2.347	5.626\\
                53.27	2.087	5.452\\
                53.27	2.087	5.452\\
                53.67	1.83	5.279\\
                53.67	1.83	5.279\\
                54.06	1.576	5.107\\
                54.06	1.576	5.107\\
                54.46	1.328	4.938\\
                54.46	1.328	4.938\\
                54.87	1.085	4.77\\
                54.87	1.085	4.77\\
                55.28	0.8471	4.606\\
                55.28	0.8471	4.606\\
                55.7	0.6153	4.444\\
                55.7	0.6153	4.444\\
                56.11	0.3886	4.285\\
                56.11	0.3886	4.285\\
                56.54	0.1669	4.129\\
                56.54	0.1669	4.129\\
                56.96	-0.05031	3.975\\
                56.96	-0.05031	3.975\\
                57.39	-0.2637	3.822\\
                57.39	-0.2637	3.822\\
                57.82	-0.4744	3.669\\
                57.82	-0.4744	3.669\\
                58.25	-0.6836	3.517\\
                58.25	-0.6836	3.517\\
                58.68	-0.8922	3.366\\
                58.68	-0.8922	3.366\\
                59.11	-1.102	3.215\\
                59.11	-1.102	3.215\\
                59.54	-1.312	3.066\\
                59.54	-1.312	3.066\\
                59.97	-1.526	2.917\\
                59.97	-1.526	2.917\\
                60.4	-1.741	2.77\\
                60.4	-1.741	2.77\\
                60.83	-1.959	2.623\\
                60.83	-1.959	2.623\\
                61.25	-2.179	2.477\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.4\\
                    2	3	13.4\\
                    4	5	13.4\\
                    6	7	13.4\\
                    8	9	13.4\\
                    10	11	13.4\\
                    12	13	13.4\\
                    14	15	13.4\\
                    16	17	13.4\\
                    18	19	13.4\\
                    20	21	13.4\\
                    22	23	13.4\\
                    24	25	13.4\\
                    26	27	13.4\\
                    28	29	13.4\\
                    30	31	13.4\\
                    32	33	13.4\\
                    34	35	13.4\\
                    36	37	13.4\\
                    38	39	13.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                53.42	1.72	6.34\\
                53.81	1.525	6.095\\
                53.81	1.525	6.095\\
                54.2	1.333	5.852\\
                54.2	1.333	5.852\\
                54.6	1.143	5.611\\
                54.6	1.143	5.611\\
                55	0.958	5.373\\
                55	0.958	5.373\\
                55.4	0.7773	5.138\\
                55.4	0.7773	5.138\\
                55.81	0.6017	4.905\\
                55.81	0.6017	4.905\\
                56.22	0.4316	4.675\\
                56.22	0.4316	4.675\\
                56.64	0.2669	4.446\\
                56.64	0.2669	4.446\\
                57.06	0.1073	4.218\\
                57.06	0.1073	4.218\\
                57.48	-0.04797	3.99\\
                57.48	-0.04797	3.99\\
                57.9	-0.1997	3.762\\
                57.9	-0.1997	3.762\\
                58.32	-0.3488	3.533\\
                58.32	-0.3488	3.533\\
                58.74	-0.4964	3.305\\
                58.74	-0.4964	3.305\\
                59.16	-0.6437	3.077\\
                59.16	-0.6437	3.077\\
                59.58	-0.7919	2.849\\
                59.58	-0.7919	2.849\\
                60.01	-0.9417	2.622\\
                60.01	-0.9417	2.622\\
                60.43	-1.094	2.396\\
                60.43	-1.094	2.396\\
                60.85	-1.249	2.172\\
                60.85	-1.249	2.172\\
                61.27	-1.406	1.949\\
                61.27	-1.406	1.949\\
                61.69	-1.565	1.727\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.5\\
                    2	3	13.5\\
                    4	5	13.5\\
                    6	7	13.5\\
                    8	9	13.5\\
                    10	11	13.5\\
                    12	13	13.5\\
                    14	15	13.5\\
                    16	17	13.5\\
                    18	19	13.5\\
                    20	21	13.5\\
                    22	23	13.5\\
                    24	25	13.5\\
                    26	27	13.5\\
                    28	29	13.5\\
                    30	31	13.5\\
                    32	33	13.5\\
                    34	35	13.5\\
                    36	37	13.5\\
                    38	39	13.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                54.17	1.113	7.032\\
                54.53	0.981	6.719\\
                54.53	0.981	6.719\\
                54.9	0.8513	6.407\\
                54.9	0.8513	6.407\\
                55.28	0.7247	6.098\\
                55.28	0.7247	6.098\\
                55.66	0.6018	5.793\\
                55.66	0.6018	5.793\\
                56.04	0.4832	5.49\\
                56.04	0.4832	5.49\\
                56.42	0.3692	5.19\\
                56.42	0.3692	5.19\\
                56.81	0.2601	4.892\\
                56.81	0.2601	4.892\\
                57.2	0.1559	4.593\\
                57.2	0.1559	4.593\\
                57.59	0.05597	4.295\\
                57.59	0.05597	4.295\\
                57.99	-0.04031	3.996\\
                57.99	-0.04031	3.996\\
                58.38	-0.1338	3.698\\
                58.38	-0.1338	3.698\\
                58.77	-0.2253	3.399\\
                58.77	-0.2253	3.399\\
                59.17	-0.3158	3.099\\
                59.17	-0.3158	3.099\\
                59.56	-0.4061	2.8\\
                59.56	-0.4061	2.8\\
                59.95	-0.4972	2.501\\
                59.95	-0.4972	2.501\\
                60.34	-0.5895	2.201\\
                60.34	-0.5895	2.201\\
                60.73	-0.6836	1.902\\
                60.73	-0.6836	1.902\\
                61.12	-0.7797	1.603\\
                61.12	-0.7797	1.603\\
                61.51	-0.8774	1.304\\
                61.51	-0.8774	1.304\\
                61.9	-0.9762	1.005\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.6\\
                    2	3	13.6\\
                    4	5	13.6\\
                    6	7	13.6\\
                    8	9	13.6\\
                    10	11	13.6\\
                    12	13	13.6\\
                    14	15	13.6\\
                    16	17	13.6\\
                    18	19	13.6\\
                    20	21	13.6\\
                    22	23	13.6\\
                    24	25	13.6\\
                    26	27	13.6\\
                    28	29	13.6\\
                    30	31	13.6\\
                    32	33	13.6\\
                    34	35	13.6\\
                    36	37	13.6\\
                    38	39	13.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                55.12	0.5596	7.664\\
                55.45	0.4847	7.29\\
                55.45	0.4847	7.29\\
                55.77	0.4115	6.917\\
                55.77	0.4115	6.917\\
                56.1	0.3416	6.546\\
                56.1	0.3416	6.546\\
                56.44	0.2757	6.177\\
                56.44	0.2757	6.177\\
                56.77	0.2147	5.81\\
                56.77	0.2147	5.81\\
                57.11	0.1584	5.446\\
                57.11	0.1584	5.446\\
                57.46	0.1064	5.083\\
                57.46	0.1064	5.083\\
                57.8	0.05802	4.721\\
                57.8	0.05802	4.721\\
                58.15	0.0127	4.359\\
                58.15	0.0127	4.359\\
                58.49	-0.03008	3.997\\
                58.49	-0.03008	3.997\\
                58.84	-0.07095	3.635\\
                58.84	-0.07095	3.635\\
                59.18	-0.1108	3.273\\
                59.18	-0.1108	3.273\\
                59.53	-0.1502	2.911\\
                59.53	-0.1502	2.911\\
                59.88	-0.1896	2.549\\
                59.88	-0.1896	2.549\\
                60.22	-0.2294	2.186\\
                60.22	-0.2294	2.186\\
                60.56	-0.2702	1.822\\
                60.56	-0.2702	1.822\\
                60.9	-0.3122	1.457\\
                60.9	-0.3122	1.457\\
                61.24	-0.3554	1.09\\
                61.24	-0.3554	1.09\\
                61.58	-0.3998	0.7221\\
                61.58	-0.3998	0.7221\\
                61.91	-0.445	0.3534\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.7\\
                    2	3	13.7\\
                    4	5	13.7\\
                    6	7	13.7\\
                    8	9	13.7\\
                    10	11	13.7\\
                    12	13	13.7\\
                    14	15	13.7\\
                    16	17	13.7\\
                    18	19	13.7\\
                    20	21	13.7\\
                    22	23	13.7\\
                    24	25	13.7\\
                    26	27	13.7\\
                    28	29	13.7\\
                    30	31	13.7\\
                    32	33	13.7\\
                    34	35	13.7\\
                    36	37	13.7\\
                    38	39	13.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                56.26	0.09328	8.201\\
                56.53	0.06447	7.776\\
                56.53	0.06447	7.776\\
                56.79	0.03795	7.352\\
                56.79	0.03795	7.352\\
                57.06	0.01531	6.928\\
                57.06	0.01531	6.928\\
                57.33	-0.002634	6.505\\
                57.33	-0.002634	6.505\\
                57.6	-0.01551	6.083\\
                57.6	-0.01551	6.083\\
                57.87	-0.0235	5.662\\
                57.87	-0.0235	5.662\\
                58.15	-0.02714	5.244\\
                58.15	-0.02714	5.244\\
                58.43	-0.02739	4.826\\
                58.43	-0.02739	4.826\\
                58.71	-0.02519	4.411\\
                58.71	-0.02519	4.411\\
                58.99	-0.02144	3.995\\
                58.99	-0.02144	3.995\\
                59.28	-0.01684	3.581\\
                59.28	-0.01684	3.581\\
                59.56	-0.01176	3.166\\
                59.56	-0.01176	3.166\\
                59.84	-0.006715	2.751\\
                59.84	-0.006715	2.751\\
                60.12	-0.002246	2.335\\
                60.12	-0.002246	2.335\\
                60.4	0.00132	1.918\\
                60.4	0.00132	1.918\\
                60.68	0.003841	1.499\\
                60.68	0.003841	1.499\\
                60.95	0.005073	1.078\\
                60.95	0.005073	1.078\\
                61.22	0.004815	0.6553\\
                61.22	0.004815	0.6553\\
                61.49	0.003028	0.2311\\
                61.49	0.003028	0.2311\\
                61.75	0.0001818	-0.1937\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.8\\
                    2	3	13.8\\
                    4	5	13.8\\
                    6	7	13.8\\
                    8	9	13.8\\
                    10	11	13.8\\
                    12	13	13.8\\
                    14	15	13.8\\
                    16	17	13.8\\
                    18	19	13.8\\
                    20	21	13.8\\
                    22	23	13.8\\
                    24	25	13.8\\
                    26	27	13.8\\
                    28	29	13.8\\
                    30	31	13.8\\
                    32	33	13.8\\
                    34	35	13.8\\
                    36	37	13.8\\
                    38	39	13.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                57.55	-0.2607	8.612\\
                57.74	-0.2555	8.149\\
                57.74	-0.2555	8.149\\
                57.93	-0.2477	7.685\\
                57.93	-0.2477	7.685\\
                58.12	-0.2355	7.221\\
                58.12	-0.2355	7.221\\
                58.31	-0.2183	6.757\\
                58.31	-0.2183	6.757\\
                58.5	-0.1958	6.293\\
                58.5	-0.1958	6.293\\
                58.69	-0.1682	5.831\\
                58.69	-0.1682	5.831\\
                58.88	-0.1358	5.37\\
                58.88	-0.1358	5.37\\
                59.08	-0.09915	4.91\\
                59.08	-0.09915	4.91\\
                59.29	-0.05948	4.452\\
                59.29	-0.05948	4.452\\
                59.49	-0.01797	3.995\\
                59.49	-0.01797	3.995\\
                59.7	0.02427	3.539\\
                59.7	0.02427	3.539\\
                59.9	0.06637	3.083\\
                59.9	0.06637	3.083\\
                60.11	0.1076	2.626\\
                60.11	0.1076	2.626\\
                60.31	0.1474	2.168\\
                60.31	0.1474	2.168\\
                60.51	0.1851	1.709\\
                60.51	0.1851	1.709\\
                60.7	0.2203	1.248\\
                60.7	0.2203	1.248\\
                60.89	0.2529	0.7854\\
                60.89	0.2529	0.7854\\
                61.08	0.2829	0.3215\\
                61.08	0.2829	0.3215\\
                61.27	0.3106	-0.1432\\
                61.27	0.3106	-0.1432\\
                61.45	0.3368	-0.6081\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	13.9\\
                    2	3	13.9\\
                    4	5	13.9\\
                    6	7	13.9\\
                    8	9	13.9\\
                    10	11	13.9\\
                    12	13	13.9\\
                    14	15	13.9\\
                    16	17	13.9\\
                    18	19	13.9\\
                    20	21	13.9\\
                    22	23	13.9\\
                    24	25	13.9\\
                    26	27	13.9\\
                    28	29	13.9\\
                    30	31	13.9\\
                    32	33	13.9\\
                    34	35	13.9\\
                    36	37	13.9\\
                    38	39	13.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                58.95	-0.4836	8.877\\
                59.05	-0.4582	8.387\\
                59.05	-0.4582	8.387\\
                59.15	-0.4302	7.898\\
                59.15	-0.4302	7.898\\
                59.25	-0.3978	7.408\\
                59.25	-0.3978	7.408\\
                59.35	-0.36	6.918\\
                59.35	-0.36	6.918\\
                59.45	-0.3162	6.429\\
                59.45	-0.3162	6.429\\
                59.55	-0.2666	5.941\\
                59.55	-0.2666	5.941\\
                59.66	-0.2114	5.453\\
                59.66	-0.2114	5.453\\
                59.77	-0.1513	4.967\\
                59.77	-0.1513	4.967\\
                59.88	-0.08685	4.481\\
                59.88	-0.08685	4.481\\
                59.99	-0.01933	3.996\\
                59.99	-0.01933	3.996\\
                60.11	0.04967	3.512\\
                60.11	0.04967	3.512\\
                60.22	0.1184	3.028\\
                60.22	0.1184	3.028\\
                60.34	0.1853	2.544\\
                60.34	0.1853	2.544\\
                60.45	0.2493	2.058\\
                60.45	0.2493	2.058\\
                60.56	0.3096	1.572\\
                60.56	0.3096	1.572\\
                60.66	0.3655	1.084\\
                60.66	0.3655	1.084\\
                60.76	0.4168	0.5959\\
                60.76	0.4168	0.5959\\
                60.86	0.464	0.107\\
                60.86	0.464	0.107\\
                60.96	0.5077	-0.3821\\
                60.96	0.5077	-0.3821\\
                61.05	0.5493	-0.8712\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14\\
                    2	3	14\\
                    4	5	14\\
                    6	7	14\\
                    8	9	14\\
                    10	11	14\\
                    12	13	14\\
                    14	15	14\\
                    16	17	14\\
                    18	19	14\\
                    20	21	14\\
                    22	23	14\\
                    24	25	14\\
                    26	27	14\\
                    28	29	14\\
                    30	31	14\\
                    32	33	14\\
                    34	35	14\\
                    36	37	14\\
                    38	39	14\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                60.39	-0.5658	8.979\\
                60.4	-0.5352	8.48\\
                60.4	-0.5352	8.48\\
                60.41	-0.5017	7.981\\
                60.41	-0.5017	7.981\\
                60.42	-0.4634	7.481\\
                60.42	-0.4634	7.481\\
                60.42	-0.4191	6.982\\
                60.42	-0.4191	6.982\\
                60.43	-0.3681	6.483\\
                60.43	-0.3681	6.483\\
                60.45	-0.3102	5.985\\
                60.45	-0.3102	5.985\\
                60.46	-0.2458	5.487\\
                60.46	-0.2458	5.487\\
                60.47	-0.1755	4.99\\
                60.47	-0.1755	4.99\\
                60.49	-0.1003	4.493\\
                60.49	-0.1003	4.493\\
                60.5	-0.02162	3.997\\
                60.5	-0.02162	3.997\\
                60.51	0.05913	3.502\\
                60.51	0.05913	3.502\\
                60.53	0.14	3.006\\
                60.53	0.14	3.006\\
                60.54	0.2188	2.51\\
                60.54	0.2188	2.51\\
                60.55	0.2937	2.014\\
                60.55	0.2937	2.014\\
                60.56	0.3635	1.517\\
                60.56	0.3635	1.517\\
                60.58	0.4275	1.019\\
                60.58	0.4275	1.019\\
                60.59	0.4854	0.5215\\
                60.59	0.4854	0.5215\\
                60.59	0.5375	0.02332\\
                60.59	0.5375	0.02332\\
                60.6	0.5849	-0.475\\
                60.6	0.5849	-0.475\\
                60.61	0.6294	-0.9731\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.1\\
                    2	3	14.1\\
                    4	5	14.1\\
                    6	7	14.1\\
                    8	9	14.1\\
                    10	11	14.1\\
                    12	13	14.1\\
                    14	15	14.1\\
                    16	17	14.1\\
                    18	19	14.1\\
                    20	21	14.1\\
                    22	23	14.1\\
                    24	25	14.1\\
                    26	27	14.1\\
                    28	29	14.1\\
                    30	31	14.1\\
                    32	33	14.1\\
                    34	35	14.1\\
                    36	37	14.1\\
                    38	39	14.1\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                61.84	-0.5067	8.915\\
                61.76	-0.4847	8.422\\
                61.76	-0.4847	8.422\\
                61.67	-0.4593	7.929\\
                61.67	-0.4593	7.929\\
                61.59	-0.4283	7.436\\
                61.59	-0.4283	7.436\\
                61.51	-0.3907	6.943\\
                61.51	-0.3907	6.943\\
                61.43	-0.3456	6.45\\
                61.43	-0.3456	6.45\\
                61.34	-0.2929	5.958\\
                61.34	-0.2929	5.958\\
                61.26	-0.233	5.467\\
                61.26	-0.233	5.467\\
                61.18	-0.1669	4.976\\
                61.18	-0.1669	4.976\\
                61.09	-0.09601	4.486\\
                61.09	-0.09601	4.486\\
                61.01	-0.02195	3.997\\
                61.01	-0.02195	3.997\\
                60.92	0.05379	3.508\\
                60.92	0.05379	3.508\\
                60.83	0.1296	3.019\\
                60.83	0.1296	3.019\\
                60.74	0.2037	2.53\\
                60.74	0.2037	2.53\\
                60.65	0.2743	2.041\\
                60.65	0.2743	2.041\\
                60.57	0.3399	1.551\\
                60.57	0.3399	1.551\\
                60.48	0.3991	1.059\\
                60.48	0.3991	1.059\\
                60.4	0.4514	0.5675\\
                60.4	0.4514	0.5675\\
                60.32	0.4972	0.07496\\
                60.32	0.4972	0.07496\\
                60.24	0.5375	-0.4178\\
                60.24	0.5375	-0.4178\\
                60.17	0.5746	-0.9105\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.2\\
                    2	3	14.2\\
                    4	5	14.2\\
                    6	7	14.2\\
                    8	9	14.2\\
                    10	11	14.2\\
                    12	13	14.2\\
                    14	15	14.2\\
                    16	17	14.2\\
                    18	19	14.2\\
                    20	21	14.2\\
                    22	23	14.2\\
                    24	25	14.2\\
                    26	27	14.2\\
                    28	29	14.2\\
                    30	31	14.2\\
                    32	33	14.2\\
                    34	35	14.2\\
                    36	37	14.2\\
                    38	39	14.2\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                63.25	-0.3134	8.687\\
                63.08	-0.3104	8.216\\
                63.08	-0.3104	8.216\\
                62.91	-0.3042	7.745\\
                62.91	-0.3042	7.745\\
                62.74	-0.2924	7.274\\
                62.74	-0.2924	7.274\\
                62.57	-0.2736	6.803\\
                62.57	-0.2736	6.803\\
                62.4	-0.2471	6.332\\
                62.4	-0.2471	6.332\\
                62.22	-0.213	5.862\\
                62.22	-0.213	5.862\\
                62.05	-0.1721	5.394\\
                62.05	-0.1721	5.394\\
                61.87	-0.1255	4.927\\
                61.87	-0.1255	4.927\\
                61.69	-0.07462	4.461\\
                61.69	-0.07462	4.461\\
                61.51	-0.02087	3.996\\
                61.51	-0.02087	3.996\\
                61.32	0.03405	3.532\\
                61.32	0.03405	3.532\\
                61.14	0.08875	3.068\\
                61.14	0.08875	3.068\\
                60.95	0.142	2.604\\
                60.95	0.142	2.604\\
                60.77	0.1926	2.138\\
                60.77	0.1926	2.138\\
                60.6	0.2389	1.671\\
                60.6	0.2389	1.671\\
                60.42	0.2797	1.202\\
                60.42	0.2797	1.202\\
                60.25	0.3141	0.7309\\
                60.25	0.3141	0.7309\\
                60.09	0.3425	0.259\\
                60.09	0.3425	0.259\\
                59.92	0.366	-0.2138\\
                59.92	0.366	-0.2138\\
                59.76	0.3865	-0.6867\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.3\\
                    2	3	14.3\\
                    4	5	14.3\\
                    6	7	14.3\\
                    8	9	14.3\\
                    10	11	14.3\\
                    12	13	14.3\\
                    14	15	14.3\\
                    16	17	14.3\\
                    18	19	14.3\\
                    20	21	14.3\\
                    22	23	14.3\\
                    24	25	14.3\\
                    26	27	14.3\\
                    28	29	14.3\\
                    30	31	14.3\\
                    32	33	14.3\\
                    34	35	14.3\\
                    36	37	14.3\\
                    38	39	14.3\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                64.56	0.001358	8.308\\
                64.32	-0.02299	7.872\\
                64.32	-0.02299	7.872\\
                64.07	-0.0447	7.436\\
                64.07	-0.0447	7.436\\
                63.82	-0.06173	7.001\\
                63.82	-0.06173	7.001\\
                63.57	-0.07282	6.568\\
                63.57	-0.07282	6.568\\
                63.32	-0.0773	6.136\\
                63.32	-0.0773	6.136\\
                63.06	-0.07543	5.705\\
                63.06	-0.07543	5.705\\
                62.8	-0.06775	5.276\\
                62.8	-0.06775	5.276\\
                62.54	-0.05517	4.849\\
                62.54	-0.05517	4.849\\
                62.27	-0.0388	4.424\\
                62.27	-0.0388	4.424\\
                62	-0.01984	3.999\\
                62	-0.01984	3.999\\
                61.73	0.0005303	3.574\\
                61.73	0.0005303	3.574\\
                61.47	0.02091	3.149\\
                61.47	0.02091	3.149\\
                61.2	0.03981	2.723\\
                61.2	0.03981	2.723\\
                60.94	0.056	2.296\\
                60.94	0.056	2.296\\
                60.68	0.06854	1.867\\
                60.68	0.06854	1.867\\
                60.42	0.07703	1.435\\
                60.42	0.07703	1.435\\
                60.17	0.08114	1.001\\
                60.17	0.08114	1.001\\
                59.93	0.08093	0.5642\\
                59.93	0.08093	0.5642\\
                59.68	0.07701	0.1264\\
                59.68	0.07701	0.1264\\
                59.44	0.07097	-0.3121\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.4\\
                    2	3	14.4\\
                    4	5	14.4\\
                    6	7	14.4\\
                    8	9	14.4\\
                    10	11	14.4\\
                    12	13	14.4\\
                    14	15	14.4\\
                    16	17	14.4\\
                    18	19	14.4\\
                    20	21	14.4\\
                    22	23	14.4\\
                    24	25	14.4\\
                    26	27	14.4\\
                    28	29	14.4\\
                    30	31	14.4\\
                    32	33	14.4\\
                    34	35	14.4\\
                    36	37	14.4\\
                    38	39	14.4\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                65.75	0.4216	7.795\\
                65.44	0.3617	7.407\\
                65.44	0.3617	7.407\\
                65.13	0.3039	7.02\\
                65.13	0.3039	7.02\\
                64.81	0.2494	6.635\\
                64.81	0.2494	6.635\\
                64.49	0.1987	6.252\\
                64.49	0.1987	6.252\\
                64.17	0.1522	5.873\\
                64.17	0.1522	5.873\\
                63.84	0.1102	5.497\\
                63.84	0.1102	5.497\\
                63.5	0.0728	5.123\\
                63.5	0.0728	5.123\\
                63.17	0.03947	4.75\\
                63.17	0.03947	4.75\\
                62.83	0.009577	4.378\\
                62.83	0.009577	4.378\\
                62.5	-0.01778	4.005\\
                62.5	-0.01778	4.005\\
                62.16	-0.04367	3.632\\
                62.16	-0.04367	3.632\\
                61.83	-0.06944	3.258\\
                61.83	-0.06944	3.258\\
                61.49	-0.09652	2.882\\
                61.49	-0.09652	2.882\\
                61.16	-0.126	2.505\\
                61.16	-0.126	2.505\\
                60.84	-0.1583	2.125\\
                60.84	-0.1583	2.125\\
                60.51	-0.1938	1.744\\
                60.51	-0.1938	1.744\\
                60.19	-0.2322	1.36\\
                60.19	-0.2322	1.36\\
                59.88	-0.2732	0.9735\\
                59.88	-0.2732	0.9735\\
                59.56	-0.3163	0.5853\\
                59.56	-0.3163	0.5853\\
                59.25	-0.361	0.1963\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.5\\
                    2	3	14.5\\
                    4	5	14.5\\
                    6	7	14.5\\
                    8	9	14.5\\
                    10	11	14.5\\
                    12	13	14.5\\
                    14	15	14.5\\
                    16	17	14.5\\
                    18	19	14.5\\
                    20	21	14.5\\
                    22	23	14.5\\
                    24	25	14.5\\
                    26	27	14.5\\
                    28	29	14.5\\
                    30	31	14.5\\
                    32	33	14.5\\
                    34	35	14.5\\
                    36	37	14.5\\
                    38	39	14.5\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                66.77	0.9276	7.171\\
                66.41	0.8236	6.844\\
                66.41	0.8236	6.844\\
                66.04	0.7209	6.519\\
                66.04	0.7209	6.519\\
                65.67	0.62	6.197\\
                65.67	0.62	6.197\\
                65.3	0.5213	5.878\\
                65.3	0.5213	5.878\\
                64.92	0.4252	5.562\\
                64.92	0.4252	5.562\\
                64.54	0.3319	5.25\\
                64.54	0.3319	5.25\\
                64.15	0.2415	4.94\\
                64.15	0.2415	4.94\\
                63.77	0.1542	4.631\\
                63.77	0.1542	4.631\\
                63.38	0.06981	4.322\\
                63.38	0.06981	4.322\\
                62.99	-0.01262	4.012\\
                62.99	-0.01262	4.012\\
                62.61	-0.0941	3.701\\
                62.61	-0.0941	3.701\\
                62.22	-0.1757	3.387\\
                62.22	-0.1757	3.387\\
                61.84	-0.258	3.071\\
                61.84	-0.258	3.071\\
                61.46	-0.3417	2.753\\
                61.46	-0.3417	2.753\\
                61.09	-0.4275	2.433\\
                61.09	-0.4275	2.433\\
                60.71	-0.5158	2.112\\
                60.71	-0.5158	2.112\\
                60.34	-0.6065	1.789\\
                60.34	-0.6065	1.789\\
                59.97	-0.6996	1.465\\
                59.97	-0.6996	1.465\\
                59.6	-0.7946	1.139\\
                59.6	-0.7946	1.139\\
                59.23	-0.8907	0.8129\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.6\\
                    2	3	14.6\\
                    4	5	14.6\\
                    6	7	14.6\\
                    8	9	14.6\\
                    10	11	14.6\\
                    12	13	14.6\\
                    14	15	14.6\\
                    16	17	14.6\\
                    18	19	14.6\\
                    20	21	14.6\\
                    22	23	14.6\\
                    24	25	14.6\\
                    26	27	14.6\\
                    28	29	14.6\\
                    30	31	14.6\\
                    32	33	14.6\\
                    34	35	14.6\\
                    36	37	14.6\\
                    38	39	14.6\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                67.6	1.495	6.466\\
                67.2	1.339	6.214\\
                67.2	1.339	6.214\\
                66.8	1.183	5.962\\
                66.8	1.183	5.962\\
                66.39	1.028	5.713\\
                66.39	1.028	5.713\\
                65.98	0.8751	5.466\\
                65.98	0.8751	5.466\\
                65.57	0.7244	5.221\\
                65.57	0.7244	5.221\\
                65.16	0.5758	4.979\\
                65.16	0.5758	4.979\\
                64.74	0.4289	4.738\\
                64.74	0.4289	4.738\\
                64.32	0.2837	4.498\\
                64.32	0.2837	4.498\\
                63.91	0.1397	4.258\\
                63.91	0.1397	4.258\\
                63.49	-0.003539	4.017\\
                63.49	-0.003539	4.017\\
                63.08	-0.1465	3.774\\
                63.08	-0.1465	3.774\\
                62.66	-0.2895	3.528\\
                62.66	-0.2895	3.528\\
                62.25	-0.4331	3.28\\
                62.25	-0.4331	3.28\\
                61.84	-0.5778	3.029\\
                61.84	-0.5778	3.029\\
                61.43	-0.7239	2.777\\
                61.43	-0.7239	2.777\\
                61.02	-0.8721	2.523\\
                61.02	-0.8721	2.523\\
                60.62	-1.023	2.268\\
                60.62	-1.023	2.268\\
                60.22	-1.177	2.013\\
                60.22	-1.177	2.013\\
                59.82	-1.333	1.758\\
                59.82	-1.333	1.758\\
                59.42	-1.491	1.502\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.7\\
                    2	3	14.7\\
                    4	5	14.7\\
                    6	7	14.7\\
                    8	9	14.7\\
                    10	11	14.7\\
                    12	13	14.7\\
                    14	15	14.7\\
                    16	17	14.7\\
                    18	19	14.7\\
                    20	21	14.7\\
                    22	23	14.7\\
                    24	25	14.7\\
                    26	27	14.7\\
                    28	29	14.7\\
                    30	31	14.7\\
                    32	33	14.7\\
                    34	35	14.7\\
                    36	37	14.7\\
                    38	39	14.7\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                68.22	2.096	5.719\\
                67.8	1.88	5.547\\
                67.8	1.88	5.547\\
                67.38	1.666	5.376\\
                67.38	1.666	5.376\\
                66.96	1.453	5.205\\
                66.96	1.453	5.205\\
                66.54	1.243	5.035\\
                66.54	1.243	5.035\\
                66.12	1.035	4.865\\
                66.12	1.035	4.865\\
                65.69	0.8288	4.696\\
                65.69	0.8288	4.696\\
                65.27	0.6238	4.526\\
                65.27	0.6238	4.526\\
                64.84	0.4192	4.357\\
                64.84	0.4192	4.357\\
                64.41	0.2143	4.188\\
                64.41	0.2143	4.188\\
                63.99	0.008835	4.018\\
                63.99	0.008835	4.018\\
                63.56	-0.1972	3.847\\
                63.56	-0.1972	3.847\\
                63.14	-0.4039	3.674\\
                63.14	-0.4039	3.674\\
                62.72	-0.6117	3.498\\
                62.72	-0.6117	3.498\\
                62.3	-0.8209	3.32\\
                62.3	-0.8209	3.32\\
                61.88	-1.032	3.14\\
                61.88	-1.032	3.14\\
                61.46	-1.246	2.959\\
                61.46	-1.246	2.959\\
                61.05	-1.462	2.776\\
                61.05	-1.462	2.776\\
                60.64	-1.681	2.592\\
                60.64	-1.681	2.592\\
                60.23	-1.903	2.408\\
                60.23	-1.903	2.408\\
                59.82	-2.127	2.224\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.8\\
                    2	3	14.8\\
                    4	5	14.8\\
                    6	7	14.8\\
                    8	9	14.8\\
                    10	11	14.8\\
                    12	13	14.8\\
                    14	15	14.8\\
                    16	17	14.8\\
                    18	19	14.8\\
                    20	21	14.8\\
                    22	23	14.8\\
                    24	25	14.8\\
                    26	27	14.8\\
                    28	29	14.8\\
                    30	31	14.8\\
                    32	33	14.8\\
                    34	35	14.8\\
                    36	37	14.8\\
                    38	39	14.8\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                68.62	2.697	4.97\\
                68.21	2.422	4.878\\
                68.21	2.422	4.878\\
                67.8	2.149	4.787\\
                67.8	2.149	4.787\\
                67.39	1.878	4.694\\
                67.39	1.878	4.694\\
                66.97	1.609	4.601\\
                66.97	1.609	4.601\\
                66.56	1.343	4.506\\
                66.56	1.343	4.506\\
                66.14	1.079	4.411\\
                66.14	1.079	4.411\\
                65.73	0.815	4.315\\
                65.73	0.815	4.315\\
                65.31	0.5513	4.218\\
                65.31	0.5513	4.218\\
                64.9	0.2871	4.12\\
                64.9	0.2871	4.12\\
                64.48	0.02159	4.021\\
                64.48	0.02159	4.021\\
                64.07	-0.2456	3.921\\
                64.07	-0.2456	3.921\\
                63.66	-0.5149	3.821\\
                63.66	-0.5149	3.821\\
                63.25	-0.7865	3.718\\
                63.25	-0.7865	3.718\\
                62.84	-1.061	3.614\\
                62.84	-1.061	3.614\\
                62.43	-1.338	3.507\\
                62.43	-1.338	3.507\\
                62.03	-1.618	3.398\\
                62.03	-1.618	3.398\\
                61.63	-1.901	3.286\\
                61.63	-1.901	3.286\\
                61.24	-2.186	3.172\\
                61.24	-2.186	3.172\\
                60.84	-2.474	3.056\\
                60.84	-2.474	3.056\\
                60.45	-2.762	2.938\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	14.9\\
                    2	3	14.9\\
                    4	5	14.9\\
                    6	7	14.9\\
                    8	9	14.9\\
                    10	11	14.9\\
                    12	13	14.9\\
                    14	15	14.9\\
                    16	17	14.9\\
                    18	19	14.9\\
                    20	21	14.9\\
                    22	23	14.9\\
                    24	25	14.9\\
                    26	27	14.9\\
                    28	29	14.9\\
                    30	31	14.9\\
                    32	33	14.9\\
                    34	35	14.9\\
                    36	37	14.9\\
                    38	39	14.9\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                68.8	3.267	4.261\\
                68.42	2.937	4.242\\
                68.42	2.937	4.242\\
                68.04	2.609	4.223\\
                68.04	2.609	4.223\\
                67.66	2.282	4.204\\
                67.66	2.282	4.204\\
                67.28	1.958	4.183\\
                67.28	1.958	4.183\\
                66.9	1.635	4.162\\
                66.9	1.635	4.162\\
                66.51	1.314	4.138\\
                66.51	1.314	4.138\\
                66.13	0.9937	4.113\\
                66.13	0.9937	4.113\\
                65.74	0.6735	4.086\\
                65.74	0.6735	4.086\\
                65.35	0.3528	4.058\\
                65.35	0.3528	4.058\\
                64.97	0.03066	4.029\\
                64.97	0.03066	4.029\\
                64.59	-0.294	3.999\\
                64.59	-0.294	3.999\\
                64.21	-0.6218	3.967\\
                64.21	-0.6218	3.967\\
                63.83	-0.9533	3.934\\
                63.83	-0.9533	3.934\\
                63.46	-1.289	3.898\\
                63.46	-1.289	3.898\\
                63.09	-1.627	3.86\\
                63.09	-1.627	3.86\\
                62.73	-1.97	3.817\\
                62.73	-1.97	3.817\\
                62.37	-2.315	3.77\\
                62.37	-2.315	3.77\\
                62.01	-2.662	3.718\\
                62.01	-2.662	3.718\\
                61.66	-3.01	3.663\\
                61.66	-3.01	3.663\\
                61.3	-3.359	3.605\\
            };

        \addplot3[area legend, line width=\plotlinewidth, table/row sep=crcr, patch, mesh, patch type=polygon, vertex count=2, shader=flat, forget plot, patch table with point meta={%
                    0	1	15\\
                    2	3	15\\
                    4	5	15\\
                    6	7	15\\
                    8	9	15\\
                    10	11	15\\
                    12	13	15\\
                    14	15	15\\
                    16	17	15\\
                    18	19	15\\
                    20	21	15\\
                    22	23	15\\
                    24	25	15\\
                    26	27	15\\
                    28	29	15\\
                    30	31	15\\
                    32	33	15\\
                    34	35	15\\
                    36	37	15\\
                    38	39	15\\
                }]
        table[row sep=crcr] {%
                x	y	z\\
                68.78	3.775	3.631\\
                68.45	3.398	3.673\\
                68.45	3.398	3.673\\
                68.13	3.022	3.716\\
                68.13	3.022	3.716\\
                67.8	2.646	3.759\\
                67.8	2.646	3.759\\
                67.47	2.271	3.803\\
                67.47	2.271	3.803\\
                67.13	1.898	3.847\\
                67.13	1.898	3.847\\
                66.8	1.525	3.889\\
                66.8	1.525	3.889\\
                66.47	1.153	3.931\\
                66.47	1.153	3.931\\
                66.13	0.7812	3.97\\
                66.13	0.7812	3.97\\
                65.8	0.4086	4.008\\
                65.8	0.4086	4.008\\
                65.46	0.03421	4.044\\
                65.46	0.03421	4.044\\
                65.13	-0.3426	4.077\\
                65.13	-0.3426	4.077\\
                64.81	-0.7229	4.108\\
                64.81	-0.7229	4.108\\
                64.48	-1.107	4.135\\
                64.48	-1.107	4.135\\
                64.17	-1.495	4.159\\
                64.17	-1.495	4.159\\
                63.85	-1.888	4.178\\
                63.85	-1.888	4.178\\
                63.55	-2.283	4.192\\
                63.55	-2.283	4.192\\
                63.24	-2.681	4.199\\
                63.24	-2.681	4.199\\
                62.94	-3.081	4.201\\
                62.94	-3.081	4.201\\
                62.64	-3.483	4.197\\
                62.64	-3.483	4.197\\
                62.34	-3.886	4.19\\
            };
    \end{axis}

\end{tikzpicture}%

==> strain_drift.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$\lvert\lvert \Gamma_i \rvert\rvert_\domainspace$},
            xmin=0, xmax=0.3,
            ymin=-0.5e-4, ymax=9e-4,
            xtick distance=0.1,
            ytick distance=3e-4,
            minor x tick num=1,
            minor y tick num=0,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=Gamma_1] {ex02_cantilever_results.csv};
        \label{legend_strain_1}

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=Gamma_2] {ex02_cantilever_results.csv};
        \label{legend_strain_2}

        \addplot+[
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=Gamma_3] {ex02_cantilever_results.csv};
        \label{legend_strain_3}

        % \addplot[color=gray,
        %     dashed,
        %     line width = \thinplotlinewidth]
        % table[row sep=crcr]{%
        %         0	0\\
        %         0.3	0\\};

        % \addplot[color=gray,
        %     dashed,
        %     line width = \thinplotlinewidth]
        % table[row sep=crcr]{%
        %         0	-1e-4\\
        %         0.3	-1e-4\\};

    \end{axis}
\end{tikzpicture}

==> strain_drift_2.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$ \lvert\lvert \Delta K_j \rvert\rvert_\domainspace$},
            xmin=0, xmax=0.3,
            ymin=-0.5e-4, ymax=9e-4,
            xtick distance=0.1,
            ytick distance=3e-4,
            minor x tick num=1,
            minor y tick num=0,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color4,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=drift_K_1] {ex02_cantilever_results.csv};
        \label{legend_strain_4}

        \addplot+[
            color5,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=drift_K_2] {ex02_cantilever_results.csv};
        \label{legend_strain_5}

        \addplot+[
            color6,
            line width=\plotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=drift_K_3] {ex02_cantilever_results.csv};
        \label{legend_strain_6}

        % \addplot[color=gray,
        %     dashed,
        %     line width = \thinplotlinewidth]
        % table[row sep=crcr]{%
        %         0	0\\
        %         0.3	0\\};

        % \addplot[color=gray,
        %     dashed,
        %     line width = \thinplotlinewidth]
        % table[row sep=crcr]{%
        %         0	-1e-4\\
        %         0.3	-1e-4\\};

    \end{axis}
\end{tikzpicture}

==> tendon.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tendon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{302.05561841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39116183)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tendon.pdf}}%
    \put(0.36155427,0.03502592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_2$\end{tabular}}}}%
    \put(0.19735453,0.00720366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_1$\end{tabular}}}}%
    \put(0.61504752,0.29929821){\color[rgb]{0.53333333,0.13333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{d}_1$\end{tabular}}}}%
    \put(0.47800991,0.24461374){\color[rgb]{0.53333333,0.13333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{d}_2$\\\end{tabular}}}}%
    \put(0.6523438,0.17673753){\color[rgb]{0.53333333,0.13333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{d}_3$\end{tabular}}}}%
    \put(0.26987313,0.12332859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{e}_3$\end{tabular}}}}%
    \put(0.41675087,0.10190491){\color[rgb]{0.2,0.13333333,0.53333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{r}_k$\end{tabular}}}}%
    \put(0.53309848,0.10884893){\color[rgb]{0.2,0.13333333,0.53333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{r}_{k,s}$\end{tabular}}}}%
    \put(0.55407044,0.18955482){\color[rgb]{0.2,0.13333333,0.53333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\rho}_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tip_pos_1.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$\varphi_1^{\mathrm{tip}}$},
            xmin=0, xmax=0.3,
            ymin=0.96, ymax=1,
            xtick distance=0.1,
            ytick distance=0.02,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=tip_position_I_1] {ex02_cantilever_reference_results.csv};
        %\addlegendentry{HK24}

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed
        ]
        table[col sep=comma,
                x=time,
                y=tip_position_I_1] {ex02_cantilever_results.csv};
        %\addlegendentry{PH-MP}

    \end{axis}
\end{tikzpicture}

==> tip_pos_2.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$\varphi_2^{\mathrm{tip}}$},
            xmin=0, xmax=0.3,
            ymin=-0.2, ymax=0.2,
            xtick distance=0.1,
            ytick distance=0.2,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            ylabel style={yshift=-8pt},
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=tip_position_I_2] {ex02_cantilever_reference_results.csv};
        % \addlegendentry{HK24}

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed
        ]
        table[col sep=comma,
                x=time,
                y=tip_position_I_2] {ex02_cantilever_results.csv};
        % \addlegendentry{PH-MP}

    \end{axis}
\end{tikzpicture}

==> tip_pos_3.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$\varphi_3^{\mathrm{tip}}$},
            xmin=0, xmax=0.3,
            ymin=-0.2, ymax=0.2,
            xtick distance=0.1,
            ytick distance=0.2,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            ylabel style={yshift=-8pt},
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=tip_position_I_3] {ex02_cantilever_reference_results.csv};
        %\addlegendentry{HK24}

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed
        ]
        table[col sep=comma,
                x=time,
                y=tip_position_I_3] {ex02_cantilever_results.csv};
        %\addlegendentry{PH-MP}

    \end{axis}
\end{tikzpicture}

==> tip_velo_1.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$V_1^{\mathrm{tip}}$},
            xmin=0, xmax=0.3,
            ymin=-5, ymax=5,
            xtick distance=0.1,
            ytick distance=5,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            ylabel style={yshift=-8pt},
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=tip_velocity_B_1] {ex02_cantilever_reference_results.csv};
        %\addlegendentry{HK24}

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed
        ]
        table[col sep=comma,
                x=time,
                y=tip_velocity_B_1] {ex02_cantilever_results.csv};
        %\addlegendentry{PH-MP}

    \end{axis}
\end{tikzpicture}

==> tip_velo_2.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$V_2^{\mathrm{tip}}$},
            xmin=0, xmax=0.3,
            ymin=-5, ymax=5,
            xtick distance=0.1,
            ytick distance=5,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            ylabel style={yshift=-8pt},
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=tip_velocity_B_2] {ex02_cantilever_reference_results.csv};
        % \addlegendentry{HK24}
        \label{legend_HK24}

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed
        ]
        table[col sep=comma,
                x=time,
                y=tip_velocity_B_2] {ex02_cantilever_results.csv};
        % \addlegendentry{PH-MP}
        \label{legend_PHMP}

    \end{axis}
\end{tikzpicture}

==> tip_velo_3.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$t\n$},
            ylabel={$V_3^{\mathrm{tip}}$},
            xmin=0, xmax=0.3,
            ymin=-0.5, ymax=0.5,
            xtick distance=0.1,
            ytick distance=0.5,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            ylabel style={yshift=-8pt},
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=time,
                y=tip_velocity_B_3] {ex02_cantilever_reference_results.csv};
        %\addlegendentry{HK24}

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed
        ]
        table[col sep=comma,
                x=time,
                y=tip_velocity_B_3] {ex02_cantilever_results.csv};
        %\addlegendentry{PH-MP}

    \end{axis}
\end{tikzpicture}

==> unconstrained.tex <==
\begin{tikzpicture}

    \begin{axis}[
            width=\plotwidth,
            height=\plotheight,
            xlabel={$\varphi\h_1$},
            ylabel={$\varphi\h_2$},
            xmin=0, xmax=8,
            ymin=-6, ymax=0.5,
            xtick distance=2,
            ytick distance=2,
            minor x tick num=1,
            minor y tick num=1,
            grid=both,
            axis lines=box,
            xtick align=center,
            xtick pos = bottom,
            ytick align=center,
            ytick pos = left,
            legend style={%
                    draw=none,                % no rectangle (no box)
                    fill=none,                % also remove background colour
                    font=\small,             % size of the text 
                    legend columns=-1,
                    at={(axis description cs:0.5,1.01)}, % (x,y) in *axis‑fraction* units
                    anchor=south,
                },
        ]

        \node[anchor= west] at (axis cs:6.3,0) {$t=0$};
        \node[anchor=north west] at (axis cs:4.51,-5.14) {$t=1$};

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
        ]
        table[col sep=comma,
                x=x,
                y=y] {unconstrained_MH_0.csv};
        % \addlegendentry{HE25}
        \label{legend_HE25}

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
            forget plot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {unconstrained_MH_1.csv};

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
            forget plot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {unconstrained_MH_2.csv};

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
            forget plot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {unconstrained_MH_4.csv};

        \addplot+[
            color1!30,
            line width=\thickplotlinewidth,
            forget plot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {unconstrained_MH_10.csv};

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed,
        ]
        table[col sep=comma,
                x=x_0,
                y=y_0] {ex03_quasistatic_cantilever_results.csv};
        % \addlegendentry{ours}
        \label{legend_ours_unconstrained}

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed,
            forget plot
        ]
        table[col sep=comma,
                x=x_1,
                y=y_1] {ex03_quasistatic_cantilever_results.csv};

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed,
            forget plot
        ]
        table[col sep=comma,
                x=x_2,
                y=y_2] {ex03_quasistatic_cantilever_results.csv};

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed,
            forget plot
        ]
        table[col sep=comma,
                x=x_4,
                y=y_4] {ex03_quasistatic_cantilever_results.csv};

        \addplot+[
            color1,
            line width=\plotlinewidth,
            densely dashed,
            forget plot
        ]
        table[col sep=comma,
                x=x_10,
                y=y_10] {ex03_quasistatic_cantilever_results.csv};

        \addplot+[
            color1!30,
            line width=\plotlinewidth,
            dash dot,
        ]
        table[col sep=comma,
                x=x,
                y=y] {unconstrained_MH_tip.csv};
        % \addlegendentry{tip}
        \label{tip_unconstrained}

    \end{axis}
\end{tikzpicture}
